Asteroid models reconstructed from ATLAS photometry

The Asteroid Terrestrial-impact Last Alert System (ATLAS) is an all-sky survey primarily aimed at detecting potentially hazardous near-Earth asteroids. Apart from the astrometry of asteroids, it also produces their photometric measurements that contain information about asteroid rotation and their shape. To increase the current number of asteroids with a known shape and spin state, we reconstructed asteroid models from ATLAS photometry that was available for approximately 180,000 asteroids observed between 2015 and 2018. We made use of the light-curve inversion method implemented in the Asteroid@home project to process ATLAS photometry for roughly 100,000 asteroids with more than a hundred individual brightness measurements. By scanning the period and pole parameter space, we selected those best-fit models that were, according to our setup, a unique solution for the inverse problem. We derived ~2750 unique models, 950 of them were already reconstructed from other data and published. The remaining 1800 models are new. About half of them are only partial models, with an unconstrained pole ecliptic longitude. Together with the shape and spin, we also determined for each modeled asteroid its color index from the cyan and orange filter used by the ATLAS survey. We also show the correlations between the color index, albedo, and slope of the phase-angle function. The current analysis is the first inversion of ATLAS asteroid photometry, and it is the first step in exploiting the huge scientific potential that ATLAS photometry has. ATLAS continues to observe, and in the future, this data, together with other independent photometric measurements, can be inverted to produce more refined asteroid models.

==> (inline-0) <==
\begin{longtable}{r l r c r c r c r c @{} d l @{} d l c r r c c c}
      \caption{\label{tab:models} List of new asteroid models. For each asteroid, we list one or two pole directions in the ecliptic coordinates $(\lambda, \beta)$ with uncertainties $\sigma_\lambda$ and $\sigma_\beta$, the sidereal rotation period $P$ and its error $\sigma_P$, the rotation period $P_\mathrm{LCDB}$ from the LCDB and its quality code $U$ (if available), the number of sparse photometric data points in orange  and cyan filters $N_o$,  $N_c$, respectively, the color $c - o$ and its error $\sigma_{c-o}$, and the method which was used to derive the rotation period: C -- convex models, E -- ellipsoids, CE -- both methods gave the same unique period. The accuracy of the sidereal rotation period $P$ is of the order of the last decimal place given. For some asteroids, the LCDB contains a note about the rotation state or binarity: Here A means an ambiguous period; B stands for a binary system; T means tumbling -- a non-principal-axis rotation; T0 means that the theoretical tumbling damping time scale \citep{Pra.ea:14} is long enough that tumbling might be expected, but observations are not sufficient to substantiate either tumbling or not tumbling; T$-$ means that the tumbling damping time scale is long enough that tumbling might be expected, but observations indicate that the object is not tumbling; and T+ indicates that the tumbling damping time scale is short enough that tumbling would not seem likely, however observations indicate that it may be tumbling or actually is tumbling.}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}		& \multicolumn{1}{c}{$\lambda_1$}	& \multicolumn{1}{c}{$\sigma_{\lambda_1}$}	& \multicolumn{1}{c}{$\beta_1$}	& \multicolumn{1}{c}{$\sigma_{\beta_1}$}	& \multicolumn{1}{c}{$\lambda_2$}	& \multicolumn{1}{c}{$\sigma_{\lambda_2}$}	& \multicolumn{1}{c}{$\beta_2$}	& \multicolumn{1}{c}{$\sigma_{\beta_2}$}	& \multicolumn{1}{c}{$P$}	& \multicolumn{1}{c}{$\sigma_P$}	& \multicolumn{1}{c}{$P_\mathrm{LCDB}$}	& \multicolumn{1}{c}{U}	&	Note	& \multicolumn{1}{c}{$N_o$}	& \multicolumn{1}{c}{$N_c$}	& $c - o$	& $\sigma_{c - o}$	& method	\\
      number	& name/designation		& \multicolumn{1}{c}{[deg]}		& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[deg]}		& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[h]}	& \multicolumn{1}{c}{[h]} 		& \multicolumn{1}{c}{[h]}		& 			& 		&				&				& [mag]		&			&		\\
      \hline
      \endfirsthead
      \caption{continued.}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}		& \multicolumn{1}{c}{$\lambda_1$}	& \multicolumn{1}{c}{$\sigma_{\lambda_1}$}	& \multicolumn{1}{c}{$\beta_1$}	& \multicolumn{1}{c}{$\sigma_{\beta_1}$}	& \multicolumn{1}{c}{$\lambda_2$}	& \multicolumn{1}{c}{$\sigma_{\lambda_2}$}	& \multicolumn{1}{c}{$\beta_2$}	& \multicolumn{1}{c}{$\sigma_{\beta_2}$}	& \multicolumn{1}{c}{$P$}	& \multicolumn{1}{c}{$\sigma_P$}	& \multicolumn{1}{c}{$P_\mathrm{LCDB}$}	& \multicolumn{1}{c}{U}	&	Note	& \multicolumn{1}{c}{$N_o$}	& \multicolumn{1}{c}{$N_c$}	& $c - o$	& $\sigma_{c - o}$	& method	\\
      number	& name/designation		& \multicolumn{1}{c}{[deg]}		& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[deg]}		& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[h]}	& \multicolumn{1}{c}{[h]} 		& \multicolumn{1}{c}{[h]}		& 			& 		&				&				& [mag]		&			&		\\
      \hline
      \endhead
      \hline
      \endfoot
           33 & Polyhymnia                &     9 &   2 & $-52$ &   3 &   187 &   2 & $-53$ &   3 &  18.6092 &   0.0001 &      18.608 &     3 &         &   659 &  173 &  0.368 & 0.004 &   C  \\
     84 & Klio                      &   356 &   5 & $-53$ &   6 &       &     &       &     &  23.5752 &   0.0007 &      23.562 &     3 &         &   299 &  161 &  0.284 & 0.005 &  CE  \\
     91 & Aegina                    &    40 &   4 &    32 &   3 &   218 &   5 &    36 &   4 &  6.02819 &  0.00003 &       6.025 &     3 &         &   310 &   94 &  0.278 & 0.006 &   C  \\
    123 & Brunhild                  &    78 &   3 &    51 &   4 &   242 &   2 &    38 &   5 &  9.87346 &  0.00004 &       9.873 &     3 &         &   401 &  174 &  0.378 & 0.004 &   C  \\
    148 & Gallia                    &   140 &   2 & $-17$ &   3 &       &     &       &     &  20.6636 &   0.0004 &      20.664 &     3 &         &   395 &   85 &  0.380 & 0.008 &   C  \\
    151 & Abundantia                &     3 &   2 &    16 &   3 &   188 &   1 &    32 &   6 &  9.86432 &  0.00008 &       9.864 &     3 &         &   297 &  113 &  0.442 & 0.006 &   C  \\
    156 & Xanthippe                 &    22 &   2 &    15 &   4 &   197 &   3 &     9 &   6 &  22.1157 &   0.0004 &       22.37 &     3 &         &   395 &  118 &  0.270 & 0.005 &   E  \\
    172 & Baucis                    &     6 &   3 & $-34$ &   5 &   203 &   4 & $-52$ &   4 &   27.410 &    0.001 &      27.417 &     3 &         &   315 &  160 &  0.434 & 0.005 &   E  \\
    175 & Andromache                &    28 &   3 &    89 &   1 &       &     &       &     &  8.32801 &  0.00002 &       8.324 &     3 &         &   324 &  133 &  0.258 & 0.006 &   C  \\
    207 & Hedda                     &     2 &   3 & $-61$ &   2 &   264 &   5 & $-48$ &   4 &  30.1050 &   0.0007 &      30.098 &     3 &         &   310 &  144 &  0.264 & 0.004 &   C  \\
    215 & Oenone                    &   227 &   4 &    66 &   5 &       &     &       &     &  27.9081 &   0.0003 &      27.937 &     3 &         &   413 &  185 &  0.411 & 0.005 &   C  \\
    219 & Thusnelda                 &   253 &   4 & $-69$ &   4 &       &     &       &     &   59.712 &    0.002 &       59.74 &     3 &         &   221 &   90 &  0.431 & 0.005 &   C  \\
    225 & Henrietta                 &   184 &   5 &    54 &   4 &       &     &       &     &  7.35610 &  0.00004 &      7.3556 &     3 &         &   448 &  151 &  0.287 & 0.005 &  CE  \\
    232 & Russia                    &     3 &   2 & $-45$ &   3 &   198 &   3 & $-31$ &   4 &  21.9071 &   0.0003 &      21.905 &     3 &         &   388 &  138 &  0.271 & 0.006 &   C  \\
    234 & Barbara                   &   166 &   2 & $-38$ &   4 &   318 &   3 & $-36$ &   3 &  26.4803 &   0.0007 &     26.4744 &     3 &         &   315 &  124 &  0.476 & 0.017 &   C  \\
    235 & Carolina                  &   201 &   3 &    87 &   3 &   337 &   4 &    63 &   3 &  17.6126 &   0.0001 &      17.610 &     3 &         &   438 &  200 &  0.435 & 0.004 &   C  \\
    253 & Mathilde                  &   334 &   3 & $-65$ &   4 &       &     &       &     &   420.06 &     0.07 &       417.7 &     3 &     T   &   446 &  155 &  0.271 & 0.008 &   E  \\
    255 & Oppavia                   &   134 &   2 &    46 &   6 &       &     &       &     &  19.4973 &   0.0001 &      19.499 &     3 &         &   416 &  145 &  0.275 & 0.006 &   C  \\
    262 & Valda                     &     1 &   2 &    17 &   6 &   186 &   3 &    27 &   6 &  17.3854 &   0.0003 &      17.386 &     3 &         &   385 &   94 &  0.433 & 0.010 &   C  \\
    267 & Tirza                     &    99 &   1 & $-38$ &   5 &   268 &   1 & $-45$ &   4 &  7.65290 &  0.00004 &       7.648 &     3 &         &   344 &  143 &  0.398 & 0.005 &  CE  \\
    269 & Justitia                  &    71 &   4 & $-79$ &   5 &   251 &   5 & $-69$ &   7 &  33.1291 &   0.0005 &      33.128 &     3 &         &   395 &  152 &  0.475 & 0.005 &   E  \\
    273 & Atropos                   &   250 &   2 & $-38$ &   4 &       &     &       &     &  23.9278 &   0.0002 &      23.924 &     3 &         &   473 &  180 &  0.330 & 0.005 &  CE  \\
    282 & Clorinde                  &   184 &   4 & $-47$ &   3 &   353 &   5 & $-66$ &   3 &   49.365 &    0.002 &        6.42 &     3 &         &   397 &  151 &  0.251 & 0.006 &  CE  \\
    286 & Iclea                     &    33 &   2 &    24 &   4 &       &     &       &     &  15.3611 &   0.0003 &      15.365 &     3 &         &   431 &  167 &  0.278 & 0.005 &   C  \\
    289 & Nenetta                   &   134 &   4 & $-79$ &   6 &   294 &   3 & $-73$ &   6 &  6.91600 &  0.00002 &       6.902 &     3 &         &   506 &  178 &  0.478 & 0.004 &  CE  \\
    292 & Ludovica                  &   110 &   2 &    39 &   4 &   289 &   1 & $ -2$ &   3 &   8.9263 &   0.0001 &        8.93 &     3 &         &   306 &  102 &  0.425 & 0.009 &  CE  \\
    299 & Thora                     &   131 &   3 & $-79$ &   4 &   316 &   3 & $-68$ &   4 &   273.42 &     0.02 &       272.9 &  3$-$ &  T$-$   &   398 &  154 &  0.440 & 0.006 &  CE  \\
    304 & Olga                      &    38 &   2 &    37 &   4 &       &     &       &     &  18.2012 &   0.0002 &       18.36 &     3 &         &   398 &  137 &  0.295 & 0.004 &   C  \\
    314 & Rosalia                   &   103 &   2 &    28 &   4 &   293 &   2 &    48 &   6 &  20.4678 &   0.0003 &      20.465 &     3 &         &   458 &  158 &  0.231 & 0.006 &   C  \\
    320 & Katharina                 &     1 &   3 &    56 &   3 &   144 &   4 &    40 &   3 &  6.89207 &  0.00002 &       6.893 &     3 &         &   312 &  125 &  0.346 & 0.005 &   C  \\
    322 & Phaeo                     &    77 &   1 &    12 &   3 &   253 &   1 &    23 &   5 &  17.5726 &   0.0002 &     17.5845 &     3 &         &   344 &  121 &  0.328 & 0.008 &   C  \\
    332 & Siri                      &   259 &   1 &    48 &   3 &       &     &       &     &  8.00617 &  0.00003 &      8.0074 &     3 &         &   443 &  187 &  0.301 & 0.003 &   C  \\
    337 & Devosa                    &   163 &   2 &    28 &   3 &   359 &   3 &    55 &   3 &  4.65292 &  0.00004 &       4.653 &     3 &         &   210 &   51 &  0.310 & 0.007 &   C  \\
    338 & Budrosa                   &   151 &   1 & $-22$ &   5 &   333 &   1 & $ -7$ &   5 &  4.60783 &  0.00003 &      4.6084 &     3 &         &   310 &  175 &  0.307 & 0.007 &   C  \\
    368 & Haidea                    &   162 &   2 & $-45$ &   3 &   336 &   1 & $-32$ &   3 &  9.82162 &  0.00008 &       9.823 &     3 &         &   379 &  132 &  0.362 & 0.005 &  CE  \\
    383 & Janina                    &   163 &   1 &    46 &   6 &   343 &   1 &    43 &   6 &  6.42943 &  0.00004 &         6.4 &     3 &         &   477 &  186 &  0.227 & 0.005 &   C  \\
    384 & Burdigala                 &   348 &   3 & $-67$ &   4 &       &     &       &     &    408.0 &      0.1 &        21.1 &  2$-$ &         &   292 &  131 &  0.399 & 0.006 &   E  \\
    385 & Ilmatar                   &    51 &   4 &    55 &   4 &       &     &       &     &   62.539 &    0.007 &       62.35 &     3 &         &   244 &  124 &  0.381 & 0.012 &   C  \\
    401 & Ottilia                   &    33 &   1 &     3 &   2 &   214 &   1 &     2 &   1 &  6.04828 &  0.00003 &       6.049 &     3 &         &   441 &  201 &  0.299 & 0.003 &   C  \\
    405 & Thia                      &   157 &   2 &     1 &   6 &   332 &   2 &    45 &   7 &  9.96502 &  0.00005 &       10.08 &     3 &         &   329 &  122 &  0.251 & 0.006 &   C  \\
    418 & Alemannia                 &   337 &   4 & $-39$ &   4 &       &     &       &     &  4.67211 &  0.00002 &       4.671 &     3 &         &   375 &  156 &  0.308 & 0.005 &   C  \\
    421 & Zahringia                 &   136 &   4 & $-47$ &   7 &   306 &   3 & $-20$ &   6 &  25.5041 &   0.0009 &        6.42 &     2 &     A   &   285 &  111 &  0.436 & 0.016 &   E  \\
    424 & Gratia                    &   172 &   1 & $ -6$ &   3 &   351 &   1 & $-24$ &   3 &  20.0603 &   0.0004 &      20.075 &  3$-$ &         &   456 &  173 &  0.289 & 0.005 &   C  \\
    442 & Eichsfeldia               &   137 &   1 &    35 &   3 &   325 &   1 &    32 &   3 & 11.87649 &  0.00009 &      11.871 &     3 &         &   427 &  179 &  0.248 & 0.008 &   C  \\
    443 & Photographica             &   118 &   3 & $-84$ &   4 &   298 &   3 & $-70$ &   5 &  19.7977 &   0.0002 &      19.795 &     3 &         &   322 &  136 &  0.463 & 0.006 &   C  \\
    444 & Gyptis                    &    58 &   2 &    15 &   6 &   234 &   3 &    38 &   7 &  6.21516 &  0.00003 &       6.214 &     3 &         &   297 &   89 &  0.273 & 0.008 &   C  \\
    448 & Natalie                   &    17 &   3 &    82 &   2 &       &     &       &     &  8.06606 &  0.00004 &      8.0646 &     3 &         &   291 &   79 &  0.252 & 0.005 &   C  \\
    453 & Tea                       &    11 &   3 &    28 &   4 &   197 &   2 &    16 &   6 &  6.81025 &  0.00004 &       6.812 &     3 &         &   327 &  128 &  0.417 & 0.005 &   C  \\
    454 & Mathesis                  &   147 &   6 &    55 &   2 &   321 &   6 &    28 &   5 &  8.37772 &  0.00004 &       8.378 &     3 &         &   266 &  147 &  0.243 & 0.007 &   E  \\
    456 & Abnoba                    &    58 &   2 &    56 &   2 &       &     &       &     &  18.2791 &   0.0002 &      18.281 &     3 &         &   420 &  143 &  0.407 & 0.004 &  CE  \\
    460 & Scania                    &    43 &   3 &    65 &   3 &   251 &   4 &    59 &   3 &   163.84 &     0.02 &       164.1 &     3 &         &   342 &  132 &  0.401 & 0.009 &   E  \\
    461 & Saskia                    &    11 &   4 & $-70$ &   4 &   195 &   5 & $-72$ &   5 &  7.34691 &  0.00003 &       7.348 &     3 &         &   427 &  138 &  0.247 & 0.009 &   C  \\
    485 & Genua                     &   322 &   1 & $-50$ &   3 &       &     &       &     &  17.6191 &   0.0002 &       17.59 &     3 &         &   367 &   97 &  0.393 & 0.005 &   C  \\
    500 & Selinur                   &   136 &   3 & $-56$ &   3 &       &     &       &     &  8.01174 &  0.00003 &      8.0111 &     3 &         &   441 &  139 &  0.337 & 0.006 &   C  \\
    507 & Laodica                   &   115 &   2 & $-40$ &   5 &   309 &   2 & $-30$ &   4 &  4.70656 &  0.00002 &       4.706 &     3 &         &   373 &  177 &  0.308 & 0.006 &   C  \\
    517 & Edith                     &    97 &   2 &     1 &   4 &   277 &   2 &     0 &   3 &  9.27444 &  0.00007 &      9.2747 &     3 &         &   417 &  137 &  0.274 & 0.003 &   C  \\
    536 & Merapi                    &     2 &   3 &    31 &   3 &       &     &       &     &  8.79052 &  0.00004 &        8.78 &     3 &         &   290 &   83 &  0.310 & 0.004 &   C  \\
    545 & Messalina                 &   156 &   2 &    46 &   3 &   312 &   3 &    47 &   4 &  7.40128 &  0.00002 &         7.2 &     3 &         &   395 &  110 &  0.253 & 0.006 &   C  \\
    563 & Suleika                   &   251 &   1 & $-48$ &   3 &       &     &       &     &  5.62998 &  0.00003 &        5.69 &     3 &         &   451 &  204 &  0.415 & 0.005 &   C  \\
    576 & Emanuela                  &     5 &   2 &    37 &   3 &   182 &   3 &    24 &   5 &  20.3691 &   0.0003 &      20.404 &    2+ &     A   &   439 &  218 &  0.307 & 0.005 &   C  \\
    579 & Sidonia                   &    90 &   2 &    23 &   6 &       &     &       &     &  16.2804 &   0.0003 &      16.286 &  3$-$ &         &   472 &  188 &  0.364 & 0.003 &   C  \\
    583 & Klotilde                  &   150 &   2 &    40 &   3 &   327 &   4 &    54 &   4 &  9.21358 &  0.00006 &      9.2135 &     3 &         &   377 &  112 &  0.269 & 0.008 &   C  \\
    585 & Bilkis                    &   322 &   1 & $-31$ &   3 &       &     &       &     &  8.57535 &  0.00006 &       8.577 &     3 &         &   354 &  120 &  0.292 & 0.006 &   C  \\
    587 & Hypsipyle                 &   167 &   4 & $-60$ &   4 &       &     &       &     & 2.889463 & 0.000007 &      2.8881 &     3 &         &   136 &   61 &  0.389 & 0.009 &   C  \\
    591 & Irmgard                   &    94 &   2 &    48 &   6 &   272 &   2 &    17 &   5 &  7.34509 &  0.00003 &        7.35 &     3 &         &   406 &   80 &  0.326 & 0.014 &   C  \\
    592 & Bathseba                  &   184 &   2 & $-40$ &   4 &   340 &   2 & $-46$ &   4 &  7.74700 &  0.00004 &      7.7465 &     3 &         &   391 &  153 &  0.355 & 0.006 &   C  \\
    593 & Titania                   &   175 &   3 &    58 &   4 &       &     &       &     &  9.89778 &  0.00005 &      9.8968 &     3 &         &   474 &  140 &  0.267 & 0.005 &   C  \\
    597 & Bandusia                  &   166 &   3 &     2 &   8 &   355 &   3 & $-20$ &   6 &  7.66437 &  0.00005 &      7.6636 &     3 &         &   298 &   61 &  0.430 & 0.010 &  CE  \\
    598 & Octavia                   &   222 &   2 & $ -8$ &   4 &       &     &       &     & 10.89121 &  0.00006 &     10.8903 &     3 &         &   443 &  144 &  0.326 & 0.004 &   C  \\
    603 & Timandra                  &   223 &   7 &    72 &   6 &       &     &       &     &   330.24 &     0.04 &       41.79 &  3$-$ &         &   348 &  120 &  0.419 & 0.013 &   E  \\
    604 & Tekmessa                  &   158 &   4 &    74 &   3 &   305 &   4 &    62 &   4 & 5.559257 & 0.000008 &      5.5596 &     3 &         &   430 &  173 &  0.304 & 0.004 &  CE  \\
    611 & Valeria                   &    15 &   3 & $-15$ &   8 &   200 &   2 & $-10$ &   9 &  6.97893 &  0.00004 &       6.977 &     3 &         &   397 &  120 &  0.408 & 0.006 &   C  \\
    635 & Vundtia                   &    95 &   3 &    24 &   4 &   280 &   2 &    42 &   8 & 11.78734 &  0.00010 &      11.790 &     3 &         &   525 &  171 &  0.245 & 0.003 &  CE  \\
    638 & Moira                     &   144 &   2 &    22 &   5 &   327 &   2 &    10 &   3 &   9.8748 &   0.0001 &       9.875 &     3 &         &   337 &  119 &  0.285 & 0.005 &   C  \\
    640 & Brambilla                 &   127 &   1 &    12 &   5 &   303 &   1 &    40 &   5 &  7.77005 &  0.00004 &       7.768 &     3 &         &   503 &  160 &  0.296 & 0.005 &   C  \\
    645 & Agrippina                 &   162 &   3 &    58 &   4 &       &     &       &     &   53.399 &    0.002 &        32.6 &     2 &         &   417 &  175 &  0.402 & 0.005 &   C  \\
    656 & Beagle                    &    57 &   4 &    86 &   3 &       &     &       &     &  7.03313 &  0.00001 &       7.035 &     3 &         &   365 &  103 &  0.255 & 0.013 &   E  \\
    664 & Judith                    &   140 &   3 &    54 &   3 &   343 &   3 &    68 &   3 &  19.3002 &   0.0002 &      13.764 &    2+ &         &   362 &  126 &  0.293 & 0.004 &   C  \\
    667 & Denise                    &    40 &   6 & $-86$ &   3 &       &     &       &     &  12.6848 &   0.0002 &      12.687 &     3 &         &   430 &   99 &  0.283 & 0.006 &   C  \\
    674 & Rachele                   &   187 &   2 & $-36$ &   5 &       &     &       &     &  30.9753 &   0.0008 &      30.982 &     3 &         &   249 &   76 &  0.417 & 0.010 &   C  \\
    676 & Melitta                   &    64 &   2 & $-74$ &   3 &   236 &   2 & $-26$ &   4 & 16.74125 &  0.00010 &      16.740 &    2+ &         &   425 &  140 &  0.317 & 0.003 &   C  \\
    684 & Hildburg                  &   154 &   2 & $-46$ &   3 &   346 &   1 & $-46$ &   3 &  11.9211 &   0.0001 &       15.89 &     2 &     A   &   353 &  131 &  0.415 & 0.008 &   C  \\
    709 & Fringilla                 &   128 &   3 & $-53$ &   3 &       &     &       &     &   52.136 &    0.001 &        52.4 &  3$-$ &         &   287 &  187 &  0.279 & 0.004 &   E  \\
    710 & Gertrud                   &     7 &   3 &    81 &   3 &       &     &       &     &  8.28798 &  0.00002 &       8.288 &  3$-$ &         &   448 &  160 &  0.231 & 0.004 &   C  \\
    713 & Luscinia                  &    26 &   2 &    42 &   3 &   186 &   3 &    36 &   3 &  9.91251 &  0.00007 &      9.9143 &     3 &         &   488 &  160 &  0.285 & 0.004 &  CE  \\
    729 & Watsonia                  &   183 &   5 & $-80$ &   1 &       &     &       &     &  25.1958 &   0.0003 &      25.230 &     3 &         &   506 &  203 &  0.383 & 0.005 &   C  \\
    730 & Athanasia                 &    81 &   4 &    30 &   7 &   270 &   4 &    35 &   7 &  5.73493 &  0.00002 &      5.7348 &     3 &         &   281 &  124 &  0.424 & 0.011 &  CE  \\
    734 & Benda                     &   101 &   3 &    53 &   3 &   272 &   3 &    50 &   3 &  7.10556 &  0.00003 &       7.110 &     3 &         &   352 &  143 &  0.321 & 0.007 &   C  \\
    736 & Harvard                   &    59 &   2 &     6 &   5 &   240 &   2 &    17 &   5 &  6.74331 &  0.00005 &         6.7 &     3 &         &   281 &  178 &  0.416 & 0.009 &   C  \\
    750 & Oskar                     &    51 &   2 &    48 &   4 &   243 &   2 &    34 &   6 &  6.25825 &  0.00002 &      6.2584 &     3 &         &   305 &  137 &  0.249 & 0.004 &   C  \\
    754 & Malabar                   &   334 &   1 & $-38$ &   1 &       &     &       &     & 11.73715 &  0.00003 &      11.740 &     3 &         &   561 &  168 &  0.260 & 0.004 &  CE  \\
    755 & Quintilla                 &   106 &   1 & $-21$ &   6 &   286 &   2 & $-15$ &   6 &  4.55211 &  0.00001 &       4.552 &     3 &         &   359 &  144 &  0.274 & 0.009 &   C  \\
    772 & Tanete                    &   147 &   2 &    25 &   4 &       &     &       &     &  17.2595 &   0.0004 &      17.258 &     3 &         &   283 &  107 &  0.263 & 0.006 &   C  \\
    774 & Armor                     &    78 &   1 & $ -7$ &   2 &   261 &   1 & $-10$ &   5 &  25.1547 &   0.0006 &      25.107 &     2 &         &   467 &  185 &  0.377 & 0.006 &   C  \\
    782 & Montefiore                &    90 &   6 & $-72$ &   4 &   244 &   3 & $-64$ &   4 & 4.072753 & 0.000003 &      4.0728 &     3 &         &   434 &  119 &  0.447 & 0.004 &  CE  \\
    785 & Zwetana                   &   270 &   3 &    61 &   2 &       &     &       &     &  8.88667 &  0.00004 &      8.8882 &     3 &         &   339 &  199 &  0.280 & 0.005 &   C  \\
    793 & Arizona                   &     0 &   4 &    89 &   1 &       &     &       &     &  7.39849 &  0.00004 &       7.399 &     3 &         &   256 &  106 &  0.417 & 0.004 &   C  \\
    817 & Annika                    &   137 &   2 &    32 &   4 &   338 &   2 &    31 &   4 & 10.56238 &  0.00010 &       10.56 &     3 &         &   435 &  154 &  0.377 & 0.007 &   C  \\
    820 & Adriana                   &    98 &   4 &    24 &   3 &   284 &   3 &    29 &   3 & 12.40630 &  0.00010 &       6.527 &     2 &         &   278 &  135 &  0.320 & 0.007 &   E  \\
    851 & Zeissia                   &   275 &   4 &    68 &  10 &       &     &       &     &  9.33160 &  0.00007 &        9.34 &     3 &         &   347 &  140 &  0.415 & 0.008 &  CE  \\
    855 & Newcombia                 &   177 &   4 & $-87$ &   2 &       &     &       &     & 3.003681 & 0.000004 &       3.003 &     3 &         &   350 &  192 &  0.394 & 0.008 &  CE  \\
    860 & Ursina                    &    73 &   2 &    60 &   4 &       &     &       &     &  9.30228 &  0.00006 &       9.386 &     3 &         &   302 &  108 &  0.329 & 0.006 &   C  \\
    888 & Parysatis                 &   127 &   3 & $-62$ &   3 &   263 &   3 & $-47$ &   5 &  5.93333 &  0.00002 &      5.9314 &     3 &         &   450 &  184 &  0.422 & 0.004 &   C  \\
    893 & Leopoldina                &   179 &   4 & $-17$ &   6 &   331 &   4 & $-42$ &   4 &  12.5993 &   0.0001 &      14.115 &     3 &         &   426 &  159 &  0.284 & 0.005 &   C  \\
    919 & Ilsebill                  &    20 &   4 & $-48$ &   4 &   224 &   4 & $-62$ &   3 &  5.03347 &  0.00002 &      5.0325 &     3 &         &   421 &  153 &  0.289 & 0.005 &   C  \\
    922 & Schlutia                  &   162 &   5 &    19 &   4 &   353 &   3 &    37 &   4 &  7.85892 &  0.00005 &     7.85683 &     3 &         &   267 &  154 &  0.286 & 0.008 &   E  \\
    923 & Herluga                   &   188 &   5 & $-60$ &   5 &       &     &       &     &  29.7282 &   0.0007 &      19.746 &     2 &         &   301 &  119 &  0.281 & 0.007 &   C  \\
    924 & Toni                      &    40 &   2 &    32 &   5 &   214 &   3 &    37 &   3 &  19.4373 &   0.0003 &      19.437 &     3 &         &   489 &  168 &  0.316 & 0.004 &   C  \\
    926 & Imhilde                   &   168 &   4 & $-32$ &   3 &   355 &   4 & $-76$ &   4 &  25.9775 &   0.0005 &        26.8 &     2 &         &   407 &  152 &  0.281 & 0.007 &  CE  \\
    953 & Painleva                  &    35 &   1 &    32 &   4 &   225 &   1 &    27 &   3 &  24.8809 &   0.0005 &       7.389 &  2$-$ &         &   357 &  143 &  0.409 & 0.007 &   C  \\
    956 & Elisa                     &    67 &   1 & $-46$ &   3 &   252 &   1 & $-33$ &   3 &  16.4984 &   0.0001 &      16.492 &     3 &         &   475 &  153 &  0.420 & 0.009 &  CE  \\
    960 & Birgit                    &     8 &   3 &    57 &   5 &   186 &   4 &    40 &   4 &  8.67648 &  0.00005 &        8.85 &    2+ &         &   424 &  158 &  0.405 & 0.008 &   C  \\
    963 & Iduberga                  &   109 &   3 &    62 &   4 &   273 &   3 &    46 &   4 & 3.034065 & 0.000004 &      3.0341 &     3 &         &   360 &  134 &  0.406 & 0.008 &   C  \\
    966 & Muschi                    &   319 &   2 & $-87$ &   3 &       &     &       &     & 5.355294 & 0.000006 &       5.355 &     3 &         &   428 &  194 &  0.392 & 0.004 &   C  \\
    977 & Philippa                  &    85 &   3 & $-66$ &   4 &   213 &   4 & $-67$ &   4 & 15.40430 &  0.00008 &      15.405 &     3 &         &   321 &  122 &  0.300 & 0.006 &  CE  \\
    999 & Zachia                    &    28 &   3 &    29 &   3 &   199 &   3 &    24 &   5 &  22.8364 &   0.0003 &      22.837 &     3 &         &   342 &  114 &  0.401 & 0.007 &  CE  \\
   1001 & Gaussia                   &    59 &   4 & $-62$ &   6 &   274 &   3 & $-49$ &   4 &  20.8867 &   0.0003 &       20.99 &     3 &         &   475 &  139 &  0.276 & 0.004 &   E  \\
   1024 & Hale                      &   199 &   4 & $-73$ &   3 &       &     &       &     &  106.170 &    0.004 &        16.0 &    1+ &         &   500 &  188 &  0.283 & 0.007 &  CE  \\
   1055 & Tynka                     &   251 &   1 &    24 &   4 &       &     &       &     &  5.94680 &  0.00002 &      11.893 &     2 &         &   312 &  127 &  0.407 & 0.008 &   C  \\
   1063 & Aquilegia                 &    37 &   2 &    30 &   4 &   222 &   2 &    40 &   4 &  5.79176 &  0.00002 &       5.792 &     3 &         &   315 &  141 &  0.343 & 0.007 &  CE  \\
   1064 & Aethusa                   &   212 &   3 & $-54$ &   5 &       &     &       &     &  8.61275 &  0.00004 &       8.621 &     2 &         &   455 &  149 &  0.399 & 0.006 &   C  \\
   1070 & Tunica                    &   132 &   5 & $-90$ &   3 &       &     &       &     & 15.57633 &  0.00009 &      15.673 &     2 &         &   460 &  126 &  0.286 & 0.005 &   E  \\
   1079 & Mimosa                    &   147 &   3 & $-35$ &   5 &   327 &   3 & $-35$ &   6 &   64.742 &    0.003 &        64.6 &  2$-$ &         &   316 &  142 &  0.383 & 0.005 &   C  \\
   1085 & Amaryllis                 &   184 &   2 & $-64$ &   1 &   325 &   2 & $-75$ &   4 &  18.1426 &   0.0001 &      18.111 &  3$-$ &         &   323 &  133 &  0.297 & 0.005 &   E  \\
   1092 & Lilium                    &   238 &   2 & $-56$ &   5 &       &     &       &     &  24.5497 &   0.0003 &       24.60 &  3$-$ &         &   304 &  138 &  0.241 & 0.018 &   C  \\
   1113 & Katja                     &   137 &   5 & $-51$ &   3 &   354 &   5 & $-49$ &   5 &  18.4200 &   0.0003 &      18.465 &     3 &         &   366 &  115 &  0.446 & 0.010 &   E  \\
   1122 & Neith                     &    16 &   4 &    41 &   5 &   200 &   4 &    46 &   7 &  25.0304 &   0.0004 &      12.599 &     2 &         &   258 &   77 &  0.405 & 0.010 &   E  \\
   1136 & Mercedes                  &    87 &   1 & $-50$ &   5 &   274 &   1 & $-24$ &   5 &  24.6606 &   0.0004 &       24.64 &     2 &         &   496 &  141 &  0.349 & 0.009 &  CE  \\
   1142 & Aetolia                   &   108 &   1 &    45 &   2 &       &     &       &     & 10.73258 &  0.00004 &      10.730 &  3$-$ &         &   371 &  160 &  0.386 & 0.004 &   C  \\
   1154 & Astronomia                &   171 &   2 & $-67$ &   4 &   346 &   3 & $-81$ &   3 &  18.1203 &   0.0001 &     18.1154 &  3$-$ &         &   311 &  114 &  0.284 & 0.006 &  CE  \\
   1157 & Arabia                    &    43 &   2 & $-52$ &   5 &   205 &   3 & $-61$ &   4 & 11.54737 &  0.00008 &      15.225 &  3$-$ &         &   355 &  151 &  0.407 & 0.010 &  CE  \\
   1167 & Dubiago                   &     1 &   1 & $-35$ &   2 &   188 &   1 & $-46$ &   4 &  34.8914 &   0.0007 &        14.3 &     2 &         &   420 &  156 &  0.377 & 0.004 &   C  \\
   1169 & Alwine                    &   327 &   4 & $-71$ &   6 &       &     &       &     & 2.927508 & 0.000003 &             &       &         &   420 &  152 &  0.444 & 0.007 &  CE  \\
   1177 & Gonnessia                 &   172 &   2 & $-64$ &   4 &   332 &   5 & $-26$ &   4 &   42.903 &    0.003 &       30.51 &  3$-$ &         &   315 &  148 &  0.303 & 0.005 &   C  \\
   1199 & Geldonia                  &   129 &   1 & $-58$ &   3 &   315 &   2 & $-32$ &   3 &   57.944 &    0.003 &        28.3 &  2$-$ &         &   366 &  161 &  0.339 & 0.006 &   C  \\
   1200 & Imperatrix                &   182 &   3 &    51 &   3 &   343 &   4 &    68 &   5 &  17.7778 &   0.0002 &      17.769 &     3 &         &   337 &  137 &  0.273 & 0.005 &   C  \\
   1203 & Nanna                     &   168 &   2 &    54 &   4 &   359 &   2 &    49 &   6 &   54.738 &    0.002 &       18.54 &     2 &         &   445 &  186 &  0.321 & 0.009 &   C  \\
   1211 & Bressole                  &    73 &   2 &    56 &   3 &       &     &       &     & 13.64862 &  0.00007 &      31.812 &  3$-$ &         &   318 &  113 &  0.292 & 0.008 &   E  \\
   1213 & Algeria                   &    21 &   3 &    51 &   5 &   195 &   2 &    17 &   4 &  16.3642 &   0.0002 &     >   16. &     2 &         &   405 &  169 &  0.256 & 0.006 &   C  \\
   1215 & Boyer                     &   319 &   2 &     7 &   6 &       &     &       &     &  11.5649 &   0.0002 &       10.36 &     2 &         &   327 &   89 &  0.411 & 0.006 &   C  \\
   1227 & Geranium                  &     1 &   2 &    61 &   2 &       &     &       &     &  17.2683 &   0.0002 &      12.363 &     3 &         &   296 &  102 &  0.272 & 0.005 &   C  \\
   1228 & Scabiosa                  &   122 &   4 & $-86$ &   4 &       &     &       &     & 22.69728 &  0.00008 &             &       &         &   418 &  151 &  0.386 & 0.006 &  CE  \\
   1267 & Geertruida                &    31 &   5 & $-37$ &   8 &   198 &   4 & $-39$ &   8 &  5.50918 &  0.00003 &      5.5087 &     3 &         &   335 &   96 &  0.244 & 0.009 &  CE  \\
   1282 & Utopia                    &   323 &   3 & $-57$ &   4 &       &     &       &     &  13.6221 &   0.0001 &      13.623 &     3 &         &   298 &   80 &  0.291 & 0.010 &   C  \\
   1288 & Santa                     &   320 &   4 & $-70$ &   5 &       &     &       &     &  7.62509 &  0.00003 &       7.605 &     3 &         &   306 &  148 &  0.278 & 0.011 &   C  \\
   1292 & Luce                      &   126 &   2 & $-48$ &   3 &   318 &   3 & $-40$ &   5 &  6.95418 &  0.00004 &      6.9541 &     3 &         &   375 &  134 &  0.382 & 0.006 &   C  \\
   1297 & Quadea                    &    59 &   3 &    57 &   4 &   225 &   3 &    30 &   7 &  6.26556 &  0.00002 &       6.267 &     3 &         &   364 &  147 &  0.319 & 0.008 &   C  \\
   1303 & Luthera                   &    73 &   5 &    43 &   6 &       &     &       &     &  8.32403 &  0.00004 &       5.878 &     3 &         &   263 &   53 &  0.345 & 0.005 &   C  \\
   1306 & Scythia                   &    32 &   1 &    10 &   1 &   215 &   1 & $-22$ &   2 &  7.52389 &  0.00006 &       7.525 &     3 &         &   402 &  228 &  0.348 & 0.005 &   C  \\
   1309 & Hyperborea                &    81 &   2 &    74 &   3 &       &     &       &     & 13.87204 &  0.00006 &       13.88 &     3 &         &   379 &  146 &  0.289 & 0.006 &  CE  \\
   1343 & Nicole                    &   152 &   3 &    39 &   4 &   331 &   3 &    28 &   2 &  14.7782 &   0.0001 &       14.76 &  3$-$ &         &   300 &  172 &  0.315 & 0.006 &   C  \\
   1345 & Potomac                   &     2 &   4 &    67 &   5 &   124 &   4 &    64 &   6 & 11.41817 &  0.00007 &       11.41 &     3 &         &   350 &  117 &  0.288 & 0.010 &   C  \\
   1365 & Henyey                    &   152 &   3 &    48 &   4 &   325 &   3 &    58 &   3 &  31.4661 &   0.0007 &      18.986 &     2 &         &   320 &  123 &  0.425 & 0.008 &  CE  \\
   1381 & Danubia                   &   174 &   3 &    30 &   8 &   349 &   3 &    35 &   9 &  5.25764 &  0.00004 &             &       &         &   231 &   61 &  0.237 & 0.026 &   E  \\
   1384 & Kniertje                  &   163 &   5 &    64 &   3 &       &     &       &     &  9.80322 &  0.00008 &       9.807 &     2 &         &   292 &  101 &  0.237 & 0.008 &   C  \\
   1398 & Donnera                   &     1 &   1 &    44 &   2 &       &     &       &     &  7.23165 &  0.00008 &      7.2311 &     3 &         &   486 &  175 &  0.418 & 0.005 &  CE  \\
   1425 & Tuorla                    &    32 &   3 & $-43$ &   6 &   235 &   3 & $-42$ &   4 &  7.74814 &  0.00003 &        7.75 &     3 &         &   390 &  155 &  0.410 & 0.005 &   C  \\
   1434 & Margot                    &   196 &   2 & $-47$ &   2 &   348 &   3 & $-62$ &   4 &  8.22821 &  0.00003 &        8.17 &     3 &         &   344 &  126 &  0.361 & 0.006 &   C  \\
   1461 & Jean-Jacques              &   149 &   3 & $-12$ &   5 &   319 &   3 & $-23$ &   5 &  8.27918 &  0.00008 &       16.56 &     2 &         &   465 &  144 &  0.297 & 0.006 &   C  \\
   1467 & Mashona                   &    33 &   5 &    70 &   5 &   229 &   3 &    26 &   5 &   9.7396 &   0.0001 &        9.76 &     3 &         &   393 &  190 &  0.242 & 0.005 &  CE  \\
   1469 & Linzia                    &   162 &   3 & $-34$ &   4 &   324 &   4 & $-44$ &   5 &  22.2185 &   0.0005 &      22.215 &     3 &         &   362 &   97 &  0.318 & 0.008 &   C  \\
   1470 & Carla                     &   185 &   4 &    53 &   4 &   354 &   4 &    51 &   5 &  6.15163 &  0.00003 &        6.15 &     3 &         &   298 &  146 &  0.296 & 0.007 &   C  \\
   1499 & Pori                      &    14 &   2 &    45 &   4 &       &     &       &     &  3.35213 &  0.00001 &      3.3557 &     3 &         &   264 &  126 &  0.404 & 0.006 &   C  \\
   1505 & Koranna                   &   317 &   4 & $-72$ &   6 &       &     &       &     & 4.451856 & 0.000005 &       4.451 &     3 &         &   476 &  162 &  0.254 & 0.010 &   E  \\
   1524 & Joensuu                   &   100 &   4 & $-47$ &   4 &   315 &   5 & $-76$ &   4 &  9.27481 &  0.00007 &       9.276 &     3 &         &   361 &  125 &  0.301 & 0.007 &  CE  \\
   1535 & Paijanne                  &   141 &   5 &    38 &   6 &   309 &   4 &    52 &   5 &  8.84381 &  0.00003 &      8.8448 &     3 &         &   370 &  156 &  0.386 & 0.010 &  CE  \\
   1562 & Gondolatsch               &    62 &   4 &    66 &   9 &       &     &       &     &  8.75297 &  0.00002 &        8.78 &  3$-$ &         &   345 &  110 &  0.440 & 0.004 &   E  \\
   1570 & Brunonia                  &    40 &   3 & $-70$ &   3 &   221 &   3 & $-69$ &   3 &  157.565 &    0.007 &     >   48. &       &         &   482 &  191 &  0.404 & 0.009 &  CE  \\
   1585 & Union                     &     2 &   6 & $-65$ &   4 &       &     &       &     &  12.7993 &   0.0002 &        9.38 &     2 &         &   306 &  107 &  0.317 & 0.006 &   C  \\
   1590 & Tsiolkovskaja             &    99 &   3 & $ -6$ &   7 &   277 &   2 &    12 &   9 &  6.72893 &  0.00009 &       6.731 &     3 &         &   318 &  146 &  0.423 & 0.006 &   C  \\
   1591 & Baize                     &     5 &   2 & $ -2$ &   4 &   189 &   1 &    45 &   6 &  7.79347 &  0.00007 &       7.794 &  3$-$ &         &   406 &  151 &  0.394 & 0.006 &   C  \\
   1608 & Munoz                     &   106 &   1 &    64 &   6 &   284 &   1 &    35 &   8 &  5.34633 &  0.00002 &      5.3456 &     3 &         &   373 &   97 &  0.416 & 0.007 &   C  \\
   1628 & Strobel                   &   359 &   8 & $-81$ &   5 &       &     &       &     &   9.4198 &   0.0001 &        9.52 &     2 &         &   389 &   93 &  0.316 & 0.006 &   C  \\
   1636 & Porter                    &    85 &   2 &    52 &   5 &   265 &   2 &    65 &   5 & 2.965591 & 0.000005 &      2.9658 &     3 &         &   426 &  105 &  0.423 & 0.008 &  CE  \\
   1642 & Hill                      &   117 &   4 &    64 &   5 &   276 &   3 &    33 &   6 &  6.04326 &  0.00002 &       6.056 &     3 &         &   406 &  196 &  0.380 & 0.005 &   C  \\
   1645 & Waterfield                &   151 &   2 &    59 &   3 &   336 &   2 &    43 &   5 &  4.84349 &  0.00001 &       4.861 &     3 &         &   443 &  181 &  0.358 & 0.007 &   C  \\
   1650 & Heckmann                  &   167 &   2 &    48 &   7 &   354 &   2 &    46 &   7 &  14.8929 &   0.0002 &      14.893 &     3 &         &   276 &  172 &  0.261 & 0.007 &   C  \\
   1654 & Bojeva                    &   132 &   2 &    38 &   6 &   305 &   2 &    12 &   5 & 11.44411 &  0.00007 &     10.5559 &     2 &         &   426 &  177 &  0.338 & 0.007 &  CE  \\
   1662 & Hoffmann                  &    53 &   2 & $-47$ &   4 &   232 &   1 & $-60$ &   5 &  8.78230 &  0.00002 &       8.784 &     3 &         &   431 &  204 &  0.390 & 0.006 &  CE  \\
   1712 & Angola                    &   347 &   3 & $ -6$ &   4 &       &     &       &     & 11.53067 &  0.00010 &      11.527 &     3 &         &   266 &  160 &  0.259 & 0.005 &   C  \\
   1722 & Goffin                    &   110 &   3 & $-66$ &   5 &   280 &   3 & $-60$ &   7 &  29.0875 &   0.0004 &       29.19 &  3$-$ &         &   334 &  146 &  0.402 & 0.009 &  CE  \\
   1724 & Vladimir                  &    24 &   3 &    37 &   4 &       &     &       &     & 12.56792 &  0.00006 &      12.582 &    2+ &         &   468 &  147 &  0.288 & 0.008 &  CE  \\
   1727 & Mette                     &   307 &   5 & $-62$ &   2 &       &     &       &     & 2.981174 & 0.000006 &     2.98109 &     3 &       B &   417 &   97 &  0.411 & 0.011 &   C  \\
   1728 & Goethe Link               &    42 &   3 & $-73$ &   8 &   267 &   3 & $-76$ &   5 &  120.979 &    0.006 &         81. &     2 &         &   357 &   99 &  0.423 & 0.008 &   E  \\
   1729 & Beryl                     &    29 &   1 &    52 &   6 &   214 &   2 &    40 &   6 &  4.88894 &  0.00002 &      4.8888 &     3 &         &   286 &  148 &  0.433 & 0.008 &   C  \\
   1773 & Rumpelstilz               &    26 &   2 &    33 &   7 &   212 &   2 &    42 &   5 &  105.234 &    0.004 &      105.44 &     3 &         &   341 &  205 &  0.312 & 0.009 &  CE  \\
   1783 & Albitskij                 &   121 &   3 &    46 &   2 &   344 &   2 &    76 &   4 &  19.9375 &   0.0001 &     >   12. &     2 &         &   371 &  118 &  0.259 & 0.009 &  CE  \\
   1787 & Chiny                     &    50 &   3 & $-68$ &   3 &   240 &   4 & $-89$ &   9 & 13.56071 &  0.00004 &             &       &         &   351 &   79 &  0.390 & 0.011 &  CE  \\
   1794 & Finsen                    &     3 &   5 &    65 &   4 &   169 &   4 &    35 &   5 &  12.3465 &   0.0001 &      12.346 &     2 &         &   330 &  101 &  0.263 & 0.009 &   C  \\
   1797 & Schaumasse                &    94 &   4 &    76 &   9 &   290 &   4 &    61 &   9 & 6.111755 & 0.000009 &      6.1125 &     3 &         &   297 &  110 &  0.444 & 0.013 &  CE  \\
   1832 & Mrkos                     &    52 &   4 & $-26$ &   6 &   243 &   3 & $-58$ &   8 & 13.62828 &  0.00008 &       13.64 &  3$-$ &         &   359 &  141 &  0.283 & 0.014 &  CE  \\
   1834 & Palach                    &   104 &   2 &    24 &   3 &   276 &   2 &     6 &   6 &  3.13565 &  0.00001 &       3.139 &     2 &         &   237 &  161 &  0.346 & 0.017 &   C  \\
   1843 & Jarmila                   &    18 &   4 & $-49$ &   3 &   186 &   4 & $-86$ &   3 &  7.42790 &  0.00003 &       7.434 &  3$-$ &         &   363 &   90 &  0.336 & 0.007 &   C  \\
   1847 & Stobbe                    &   176 &   2 & $-82$ &   4 &       &     &       &     & 5.617566 & 0.000005 &       5.617 &     3 &         &   432 &  178 &  0.282 & 0.006 &  CE  \\
   1850 & Kohoutek                  &    75 &   2 &    43 &   8 &   261 &   2 &    32 &   7 & 3.675150 & 0.000008 &        3.68 &     2 &         &   384 &  126 &  0.420 & 0.007 &   C  \\
   1852 & Carpenter                 &    56 &   6 & $-85$ &   2 &   199 &   3 & $-48$ &   2 &  19.7724 &   0.0002 &             &       &         &   430 &  163 &  0.346 & 0.006 &  CE  \\
   1880 & McCrosky                  &     5 &   3 & $-72$ &   4 &   191 &   3 & $-70$ &   5 & 12.99699 &  0.00006 &             &       &         &   298 &  135 &  0.309 & 0.009 &   C  \\
   1908 & Pobeda                    &   101 &   3 &    35 &   7 &   283 &   2 &    30 &   6 &   149.95 &     0.03 &             &       &         &   273 &   93 &  0.499 & 0.011 &   E  \\
   1977 & Shura                     &    47 &   5 & $-57$ &   4 &   246 &   6 & $-79$ &   7 &  7.45852 &  0.00004 &       7.461 &     3 &         &   347 &  112 &  0.282 & 0.009 &   C  \\
   1998 & Titius                    &    51 &   1 &    19 &   7 &   230 &   1 & $-20$ &   8 &  6.12594 &  0.00005 &        6.13 &     3 &         &   345 &  162 &  0.318 & 0.008 &   C  \\
   2009 & Voloshina                 &   124 &   4 & $-53$ &   6 &   298 &   5 & $-52$ &   6 &  5.89486 &  0.00003 &       5.896 &  3$-$ &         &   326 &  133 &  0.245 & 0.012 &   C  \\
   2013 & Tucapel                   &    69 &   2 & $-33$ &   7 &   237 &   2 & $-33$ &   5 &  9.02925 &  0.00003 &       9.028 &     3 &         &   299 &  106 &  0.426 & 0.012 &  CE  \\
   2051 & Chang                     &   124 &   3 & $-71$ &   5 &   324 &   4 & $-67$ &   7 & 12.01409 &  0.00006 &             &       &         &   413 &  194 &  0.369 & 0.013 &   E  \\
   2052 & Tamriko                   &   106 &   3 & $-73$ &   4 &       &     &       &     &  7.47024 &  0.00004 &       7.462 &     2 &         &   307 &  120 &  0.376 & 0.005 &   C  \\
   2081 & Sazava                    &   326 &   3 &    77 &   6 &       &     &       &     &   173.34 &     0.01 &             &       &         &   297 &  149 &  0.215 & 0.022 &   E  \\
   2085 & Henan                     &    63 &   4 & $-73$ &   4 &   224 &   3 & $-56$ &   5 &   221.71 &     0.05 &     >   24. &     1 &     A   &   279 &  122 &  0.433 & 0.013 &   C  \\
   2087 & Kochera                   &    76 &   1 &    19 &   3 &   259 &   2 &    24 &   4 &  6.10545 &  0.00002 &       6.109 &     3 &         &   331 &  134 &  0.416 & 0.008 &  CE  \\
   2104 & Toronto                   &   241 &   3 & $-68$ &   1 &       &     &       &     &  8.96677 &  0.00003 &        8.97 &     3 &         &   421 &  145 &  0.317 & 0.005 &  CE  \\
   2106 & Hugo                      &   313 &   7 &    74 &   8 &       &     &       &     &  6.92837 &  0.00003 &      6.9297 &     3 &         &   332 &  122 &  0.272 & 0.012 &   C  \\
   2117 & Danmark                   &   336 &   3 &    56 &   5 &       &     &       &     & 17.71027 &  0.00006 &      16.598 &  3$-$ &         &   355 &  167 &  0.397 & 0.008 &   C  \\
   2136 & Jugta                     &    72 &   4 &    46 &   4 &   262 &   4 &    77 &   5 &  6.45671 &  0.00002 &      6.4571 &     3 &         &   335 &  100 &  0.370 & 0.006 &  CE  \\
   2144 & Marietta                  &   149 &   5 &    78 &   2 &   352 &   3 &    65 &   3 &  5.48855 &  0.00001 &       5.488 &     3 &         &   279 &  160 &  0.392 & 0.007 &   C  \\
   2157 & Ashbrook                  &    81 &   5 & $-50$ &   6 &   278 &   4 & $-74$ &   8 &   147.45 &     0.02 &             &       &         &   442 &  176 &  0.410 & 0.011 &   E  \\
   2165 & Young                     &    86 &   3 & $-65$ &   6 &   266 &   3 & $-68$ &   6 &  6.39014 &  0.00002 &             &     3 &         &   307 &  108 &  0.217 & 0.016 &   E  \\
   2173 & Maresjev                  &   132 &   6 &    44 &   3 &   343 &   4 &    77 &   4 &  7.72956 &  0.00003 &        11.6 &     1 &         &   458 &  113 &  0.255 & 0.012 &   C  \\
   2176 & Donar                     &    62 &   5 &    64 &   6 &   261 &   5 &    74 &   6 & 4.704477 & 0.000005 &             &       &         &   370 &  144 &  0.405 & 0.014 &  CE  \\
   2177 & Oliver                    &   257 &   4 &    81 &   8 &       &     &       &     &  6.99695 &  0.00003 &        6.11 &     3 &         &   347 &   94 &  0.256 & 0.016 &   E  \\
   2184 & Fujian                    &    77 &   1 &    48 &   4 &   244 &   2 &    45 &   3 &  7.45795 &  0.00004 &             &       &         &   457 &  159 &  0.378 & 0.009 &   E  \\
   2189 & Zaragoza                  &   209 &   3 &    59 &   5 &       &     &       &     & 4.928375 & 0.000008 &     4.92815 &     3 &         &   266 &  149 &  0.425 & 0.009 &  CE  \\
   2191 & Uppsala                   &   153 &   3 &    48 &   4 &   333 &   4 &    75 &   3 &  31.3161 &   0.0004 &             &       &         &   451 &  177 &  0.389 & 0.014 &   C  \\
   2193 & Jackson                   &   206 &   4 & $-60$ &   4 &       &     &       &     &  4.75528 &  0.00002 &      4.7541 &     3 &         &   330 &  124 &  0.258 & 0.007 &  CE  \\
   2216 & Kerch                     &   142 &   1 & $-60$ &   1 &       &     &       &     &  9.46607 &  0.00003 &       9.462 &  3$-$ &         &   473 &  176 &  0.360 & 0.008 &  CE  \\
   2217 & Eltigen                   &   250 &   5 &    74 &   4 &       &     &       &     &  6.92306 &  0.00003 &       6.924 &  3$-$ &         &   301 &  111 &  0.269 & 0.008 &   C  \\
   2219 & Mannucci                  &   136 &   5 & $-54$ &   6 &       &     &       &     &  27.4587 &   0.0003 &             &       &         &   406 &  159 &  0.288 & 0.016 &   E  \\
   2228 & Soyuz-Apollo              &    75 &   4 & $-90$ &   3 &       &     &       &     &  5.38711 &  0.00001 &       5.388 &     3 &         &   291 &  135 &  0.224 & 0.011 &  CE  \\
   2232 & Altaj                     &    94 &   3 & $-63$ &   8 &   274 &   3 & $-61$ &   9 &  8.09346 &  0.00003 &             &       &         &   355 &  125 &  0.299 & 0.006 &  CE  \\
   2235 & Vittore                   &   222 &   3 &    40 &   5 &       &     &       &     &  32.1238 &   0.0008 &       32.10 &     3 &         &   510 &  158 &  0.394 & 0.008 &   C  \\
   2248 & Kanda                     &   128 &   4 & $-62$ &   5 &   310 &   5 & $-83$ &   4 &  24.7370 &   0.0005 &             &       &         &   319 &  121 &  0.251 & 0.012 &   C  \\
   2267 & Agassiz                   &   115 &   2 &    12 &  15 &   293 &   2 &    28 &  13 &   52.217 &    0.003 &             &       &         &   295 &  127 &  0.446 & 0.011 &   E  \\
   2271 & Kiso                      &    13 &   4 &    52 &   5 &       &     &       &     &   26.728 &    0.001 &       17.14 &  3$-$ &         &   350 &  114 &  0.352 & 0.005 &   C  \\
   2292 & Seili                     &   148 &   5 &    63 &   3 &       &     &       &     &  5.12487 &  0.00001 &       5.121 &     3 &         &   392 &  174 &  0.406 & 0.010 &  CE  \\
   2293 & Guernica                  &     4 &   5 &    79 &   7 &   198 &   6 &    71 &   6 &  6.40941 &  0.00002 &       6.414 &     3 &         &   298 &  124 &  0.251 & 0.009 &   E  \\
   2301 & Whitford                  &   319 &   2 & $-90$ &   7 &       &     &       &     & 14.30151 &  0.00006 &      14.275 &     2 &         &   444 &  133 &  0.434 & 0.006 &   C  \\
   2309 & Mr. Spock                 &    78 &   2 & $-55$ &   4 &   255 &   4 & $-41$ &   4 &  6.72088 &  0.00002 &       6.722 &     3 &         &   498 &  125 &  0.374 & 0.009 &  CE  \\
   2315 & Czechoslovakia            &    56 &   4 & $-57$ &   5 &   202 &   3 & $-40$ &   5 &  10.0260 &   0.0001 &     10.0253 &     3 &         &   387 &  151 &  0.391 & 0.013 &   E  \\
   2321 & Luznice                   &   190 &   5 & $-87$ &   2 &       &     &       &     &  7.23439 &  0.00001 &             &       &         &   469 &  157 &  0.272 & 0.011 &   E  \\
   2327 & Gershberg                 &    36 &   4 & $-31$ &  11 &   221 &   3 & $-18$ &   9 &  17.7109 &   0.0001 &             &       &         &   267 &  114 &  0.415 & 0.014 &  CE  \\
   2331 & Parvulesco                &   248 &   4 &    75 &  15 &       &     &       &     &   97.141 &    0.004 &       32.03 &     3 &         &   253 &   94 &  0.314 & 0.016 &   E  \\
   2387 & Xi'an                     &    58 &   3 &     9 &   9 &   242 &   4 &     3 &  11 &  4.29781 &  0.00003 &       4.298 &     2 &         &   468 &  177 &  0.376 & 0.006 &   E  \\
   2390 & Nezarka                   &    69 &   1 &    72 &   3 &   244 &   2 &    47 &   4 & 11.34521 &  0.00007 &      11.349 &  3$-$ &         &   436 &  206 &  0.291 & 0.008 &   E  \\
   2420 & Ciurlionis                &   267 &   3 &    17 &   3 &       &     &       &     &  15.7286 &   0.0002 &      15.760 &  3$-$ &         &   295 &   97 &  0.399 & 0.016 &  CE  \\
   2428 & Kamenyar                  &     7 &   1 & $-22$ &   3 &   179 &   1 & $-18$ &   3 &   36.457 &    0.002 &             &       &         &   316 &  123 &  0.274 & 0.007 &   C  \\
   2448 & Sholokhov                 &   351 &   2 & $-49$ &   3 &       &     &       &     & 10.06331 &  0.00005 &      10.059 &     3 &         &   422 &  179 &  0.381 & 0.005 &  CE  \\
   2450 & Ioannisiani               &   322 &   4 & $-73$ &   6 &       &     &       &     &  5.05594 &  0.00001 &       5.650 &     2 &         &   339 &  161 &  0.268 & 0.007 &   C  \\
   2468 & Repin                     &    25 &   2 &    58 &   4 &   183 &   3 &    57 &   4 &  5.11904 &  0.00001 &       5.122 &     3 &         &   376 &  157 &  0.426 & 0.012 &  CE  \\
   2474 & Ruby                      &   139 &   1 &    41 &   4 &   318 &   2 &    53 &   3 &  7.41457 &  0.00002 &        7.42 &     3 &         &   429 &  171 &  0.220 & 0.015 &   C  \\
   2482 & Perkin                    &   190 &   5 &    79 &  11 &       &     &       &     &    771.1 &      0.1 &             &       &         &   326 &  157 &  0.423 & 0.018 &   E  \\
   2523 & Ryba                      &    69 &   3 &    32 &   5 &   241 &   3 &    31 &   5 &  9.38599 &  0.00010 &       9.390 &     3 &         &   323 &   82 &  0.323 & 0.013 &   C  \\
   2536 & Kozyrev                   &    79 &   1 &    18 &   5 &   257 &   1 &    16 &   4 &  7.18884 &  0.00004 &       7.196 &     3 &         &   316 &  178 &  0.415 & 0.009 &   E  \\
   2555 & Thomas                    &   186 &   4 & $-76$ &   4 &   349 &   4 & $-68$ &   4 & 2.858391 & 0.000003 &             &       &         &   442 &  180 &  0.374 & 0.007 &   C  \\
   2566 & Kirghizia                 &    91 &   2 & $-39$ &   3 &   262 &   2 & $-55$ &   4 &  4.44887 &  0.00001 &       4.451 &     3 &         &   361 &  169 &  0.431 & 0.011 &  CE  \\
   2610 & Tuva                      &    42 &   4 & $-61$ &   5 &   223 &   4 & $-60$ &   4 & 4.266498 & 0.000010 &      4.2666 &     3 &         &   313 &  104 &  0.443 & 0.013 &  CE  \\
   2642 & Vesale                    &   321 &   3 &    61 &   5 &       &     &       &     &  5.56386 &  0.00002 &       5.566 &     3 &         &   402 &   93 &  0.444 & 0.011 &  CE  \\
   2648 & Owa                       &    46 &   3 &    60 &   5 &   230 &   4 &    32 &   5 &  3.56398 &  0.00001 &      3.5641 &     3 &         &   403 &  138 &  0.394 & 0.009 &   C  \\
   2649 & Oongaq                    &   172 &   3 &    33 &   5 &   356 &   3 &    75 &   7 &  7.78544 &  0.00002 &       7.786 &     3 &         &   447 &  170 &  0.402 & 0.008 &   C  \\
   2651 & Karen                     &    55 &   5 &    45 &   6 &       &     &       &     &  122.620 &    0.008 &      6.3227 &     2 &     A   &   301 &  160 &  0.288 & 0.008 &  CE  \\
   2653 & Principia                 &    56 &   2 &    28 &   8 &   246 &   5 &    10 &  11 &  5.52237 &  0.00004 &      5.5228 &     3 &         &   362 &   97 &  0.424 & 0.009 &  CE  \\
   2666 & Gramme                    &   102 &   3 & $-68$ &   4 &   283 &   4 & $-41$ &   5 &  14.1887 &   0.0002 &       14.12 &  3$-$ &         &   398 &  183 &  0.265 & 0.020 &   E  \\
   2671 & Abkhazia                  &   144 &   3 &    42 &   5 &   326 &   3 &    44 &   5 &  7.89975 &  0.00003 &             &       &         &   353 &  157 &  0.439 & 0.013 &   E  \\
   2676 & Aarhus                    &   339 &   5 & $-74$ &   6 &       &     &       &     &  8.94832 &  0.00002 &             &       &         &   469 &  171 &  0.457 & 0.018 &  CE  \\
   2693 & Yan'an                    &    92 &   2 &    14 &   7 &   274 &   2 &     3 &   5 &  3.84160 &  0.00002 &       3.842 &  3$-$ &         &   325 &  123 &  0.406 & 0.011 &   C  \\
   2699 & Kalinin                   &     8 &   3 &    90 &   1 &       &     &       &     & 2.927840 & 0.000004 &       2.927 &    2+ &         &   463 &  138 &  0.466 & 0.005 &   C  \\
   2715 & Mielikki                  &     1 &   4 &    75 &   2 &   153 &   4 &    65 &   3 &  33.5984 &   0.0002 &       33.62 &  3$-$ &         &   471 &  140 &  0.438 & 0.007 &  CE  \\
   2731 & Cucula                    &   112 &   4 &    38 &   6 &   322 &   5 &    64 &   5 &   61.453 &    0.002 &       61.55 &    2+ &    T?   &   372 &  102 &  0.312 & 0.007 &   E  \\
   2739 & Taguacipa                 &    72 &   2 & $-60$ &   6 &   256 &   3 & $-58$ &   6 & 5.230953 & 0.000010 &             &       &         &   361 &   98 &  0.263 & 0.016 &   C  \\
   2746 & Hissao                    &    58 &   2 &    23 &   8 &   237 &   1 &    29 &   6 & 3.184835 & 0.000007 &             &       &         &   275 &  128 &  0.409 & 0.011 &   E  \\
   2747 & Cesky Krumlov             &    12 &   4 & $-63$ &   5 &       &     &       &     &   433.53 &     0.08 &     438.710 &     2 &         &   344 &  116 &  0.351 & 0.014 &   E  \\
   2774 & Tenojoki                  &   329 &   4 & $-59$ &   4 &       &     &       &     & 10.85304 &  0.00008 &        11.2 &    2+ &         &   274 &  131 &  0.295 & 0.006 &   E  \\
   2781 & Kleczek                   &    74 &   3 &    82 &   5 &       &     &       &     &  7.30926 &  0.00002 &       7.306 &     3 &         &   376 &  138 &  0.246 & 0.010 &   E  \\
   2787 & Tovarishch                &    77 &   3 &    68 &   5 &   271 &   2 &    38 &   4 &   42.899 &    0.001 &             &       &         &   434 &  152 &  0.384 & 0.007 &  CE  \\
   2796 & Kron                      &    76 &   6 &    16 &   6 &   267 &   3 &    52 &   5 &   46.372 &    0.003 &       23.04 &     2 &         &   285 &  109 &  0.434 & 0.023 &   E  \\
   2818 & Juvenalis                 &    86 &   4 & $-67$ &   7 &   254 &   5 & $-62$ &   8 & 3.640500 & 0.000007 &             &       &         &   329 &  103 &  0.427 & 0.016 &  CE  \\
   2832 & Lada                      &    61 &   2 &    50 &   5 &   240 &   2 &    47 &   6 &  8.36013 &  0.00005 &       8.357 &    2+ &         &   327 &  117 &  0.313 & 0.010 &   C  \\
   2837 & Griboedov                 &   136 &   4 &    74 &   7 &   314 &   3 &    73 &   4 & 3.949876 & 0.000004 &             &       &         &   416 &  178 &  0.390 & 0.011 &  CE  \\
   2840 & Kallavesi                 &    51 &   2 &    30 &   6 &   237 &   3 &    18 &   4 &  104.974 &    0.009 &             &       &         &   436 &  159 &  0.424 & 0.011 &   E  \\
   2844 & Hess                      &    77 &   4 & $-72$ &   5 &   244 &   4 & $-71$ &   7 &   265.22 &     0.03 &             &       &         &   291 &  122 &  0.447 & 0.014 &   E  \\
   2865 & Laurel                    &    80 &   1 &    36 &   6 &   254 &   1 &    14 &   5 &  18.8542 &   0.0004 &        21.5 &     2 &         &   414 &   83 &  0.401 & 0.005 &   C  \\
   2874 & Jim Young                 &   270 &   4 &    82 &   5 &       &     &       &     &   131.99 &     0.01 &       131.3 &     2 &    T0   &   343 &  122 &  0.395 & 0.014 &   E  \\
   2882 & Tedesco                   &   152 &   2 &    49 &   3 &   332 &   3 &    50 &   4 &  19.7912 &   0.0002 &      19.805 &     3 &         &   326 &  103 &  0.247 & 0.014 &   E  \\
   2889 & Brno                      &    46 &   4 &    55 &   3 &       &     &       &     &  9.53203 &  0.00005 &        9.51 &    2+ &         &   365 &  138 &  0.332 & 0.010 &  CE  \\
   2896 & Preiss                    &    75 &   3 & $-68$ &  10 &   258 &   5 & $-68$ &  11 &   47.350 &    0.001 &         24. &     2 &         &   392 &  105 &  0.433 & 0.008 &   E  \\
   2901 & Bagehot                   &   256 &   4 & $-75$ &   5 &       &     &       &     & 2.856102 & 0.000004 &             &       &         &   452 &  197 &  0.361 & 0.008 &  CE  \\
   2904 & Millman                   &   197 &   2 & $-79$ &   2 &       &     &       &     & 12.66093 &  0.00005 &     12.6603 &  3$-$ &         &   464 &  146 &  0.306 & 0.006 &   C  \\
   2906 & Caltech                   &   130 &   4 & $-81$ &   1 &       &     &       &     & 12.99432 &  0.00007 &      13.005 &    2+ &         &   520 &  193 &  0.280 & 0.004 &   C  \\
   2918 & Salazar                   &    38 &   4 &    65 &   4 &   189 &   4 &    77 &   6 &   148.11 &     0.01 &             &       &         &   386 &  144 &  0.254 & 0.011 &   E  \\
   2933 & Amber                     &   169 &   3 &    65 &   4 &   354 &   3 &    58 &   4 &  13.0338 &   0.0001 &      13.482 &     2 &         &   406 &  127 &  0.339 & 0.007 &   C  \\
   2936 & Nechvile                  &    12 &   4 &    66 &   7 &       &     &       &     &  119.506 &    0.006 &     119.642 &     2 &         &   457 &  191 &  0.394 & 0.008 &   E  \\
   2947 & Kippenhahn                &    10 &   1 &    52 &   4 &   191 &   2 &    53 &   4 & 10.95526 &  0.00006 &      10.430 &  3$-$ &         &   377 &  122 &  0.405 & 0.008 &  CE  \\
   2960 & Ohtaki                    &    79 &   3 & $-76$ &   7 &   255 &   4 & $-67$ &   5 &  5.30685 &  0.00001 &        5.31 &  3$-$ &         &   445 &   94 &  0.406 & 0.010 &  CE  \\
   2973 & Paola                     &    41 &   3 & $-68$ &   2 &   182 &   5 & $-79$ &   7 &  155.257 &    0.009 &     >   24. &     1 &         &   361 &  142 &  0.254 & 0.015 &   E  \\
   2983 & Poltava                   &     6 &   4 & $-70$ &   7 &   223 &   5 & $-72$ &   8 &  8.19167 &  0.00002 &       8.865 &  3$-$ &         &   394 &  178 &  0.275 & 0.013 &  CE  \\
   2984 & Chaucer                   &    20 &   2 &    36 &   5 &   204 &   2 &    44 &   5 &  9.02308 &  0.00006 &             &       &         &   307 &  148 &  0.249 & 0.018 &   C  \\
   2988 & Korhonen                  &   155 &   4 & $-84$ &   3 &       &     &       &     &  29.4974 &   0.0002 &      29.494 &     3 &         &   291 &  140 &  0.424 & 0.011 &   E  \\
   2993 & Wendy                     &    65 &   4 & $-71$ &   8 &       &     &       &     & 4.409017 & 0.000010 &       4.456 &     3 &         &   295 &   92 &  0.377 & 0.013 &   E  \\
   2997 & Cabrera                   &    36 &   3 &    72 &   4 &   250 &   5 &    69 &   6 &  5.31068 &  0.00002 &             &       &         &   372 &  126 &  0.384 & 0.019 &   E  \\
   3003 & Koncek                    &   105 &   5 &    65 &   4 &   326 &   2 &    49 &   3 &  9.62890 &  0.00005 &       8.023 &  3$-$ &         &   411 &  152 &  0.359 & 0.008 &  CE  \\
   3019 & Kulin                     &   302 &   2 &    89 &   4 &       &     &       &     &   92.579 &    0.002 &             &       &         &   446 &  170 &  0.389 & 0.010 &   C  \\
   3028 & Zhangguoxi                &   119 &   2 &    32 &   5 &   310 &   2 &    61 &   3 &  4.82676 &  0.00001 &       4.826 &     3 &         &   454 &  149 &  0.367 & 0.005 &   C  \\
   3036 & Krat                      &   189 &   3 & $-41$ &   3 &       &     &       &     &  8.54118 &  0.00005 &        9.61 &     3 &         &   290 &   95 &  0.260 & 0.008 &   E  \\
   3056 & INAG                      &   353 &   4 &    81 &   6 &       &     &       &     &   231.13 &     0.01 &             &       &         &   407 &  139 &  0.295 & 0.017 &  CE  \\
   3058 & Delmary                   &    63 &   2 & $-47$ &   8 &   250 &   3 & $-41$ &   9 &   43.056 &    0.001 &             &       &         &   238 &  125 &  0.428 & 0.021 &   E  \\
   3065 & Sarahill                  &    64 &   4 &     9 &   7 &   242 &   4 &     7 &   6 &  7.45380 &  0.00008 &      7.4525 &     3 &         &   325 &   88 &  0.279 & 0.014 &  CE  \\
   3066 & McFadden                  &   132 &   4 & $-80$ &   2 &       &     &       &     &  32.7524 &   0.0003 &      13.798 &     3 &         &   420 &   95 &  0.379 & 0.009 &  CE  \\
   3088 & Jinxiuzhonghua            &    79 &   3 &    34 &   6 &   258 &   3 &    61 &   7 &  6.00650 &  0.00002 &       6.005 &     2 &         &   363 &  110 &  0.354 & 0.010 &   C  \\
   3096 & Bezruc                    &   313 &   4 & $-40$ &   5 &       &     &       &     &  27.3652 &   0.0006 &             &       &         &   283 &   76 &  0.248 & 0.019 &   E  \\
   3100 & Zimmerman                 &   141 &   2 &    12 &  10 &   320 &   2 &     5 &  12 &  6.12607 &  0.00002 &             &       &         &   262 &  133 &  0.427 & 0.014 &   C  \\
   3104 & Durer                     &    12 &   3 & $-85$ &   1 &       &     &       &     &  6.32670 &  0.00001 &       6.327 &     3 &         &   433 &  123 &  0.507 & 0.007 &   C  \\
   3113 & Chizhevskij               &   100 &   6 &    71 &  13 &   266 &   5 &    84 &  14 &  18.7937 &   0.0001 &       18.79 &     2 &         &   260 &   86 &  0.419 & 0.017 &  CE  \\
   3117 & Niepce                    &   128 &   5 & $-70$ &   5 &   277 &   4 & $-82$ &   4 &  9.49767 &  0.00004 &        9.84 &     2 &         &   413 &  162 &  0.370 & 0.020 &   E  \\
   3128 & Obruchev                  &   118 &   3 & $-76$ &   3 &   320 &   4 & $-83$ &   7 & 12.64419 &  0.00007 &      12.642 &     2 &         &   406 &  153 &  0.273 & 0.018 &   C  \\
   3138 & Ciney                     &    52 &   3 &    59 &   5 &   217 &   3 &    62 &   6 &  112.157 &    0.004 &        113. &    2+ &    T0   &   366 &   95 &  0.432 & 0.008 &  CE  \\
   3139 & Shantou                   &    51 &   1 &    24 &   2 &   219 &   2 &     3 &   3 &  8.27763 &  0.00007 &        8.33 &     2 &         &   418 &  198 &  0.278 & 0.007 &   C  \\
   3151 & Talbot                    &   148 &   4 & $-14$ &  10 &   332 &   4 &    24 &   5 &  19.4504 &   0.0005 &       19.49 &    2+ &         &   308 &   92 &  0.421 & 0.014 &   C  \\
   3155 & Lee                       &    79 &   3 & $-62$ &   5 &       &     &       &     &  8.31133 &  0.00002 &       8.310 &     3 &         &   313 &  180 &  0.472 & 0.006 &   C  \\
   3158 & Anga                      &   144 &   3 & $ -3$ &   4 &   330 &   4 &    20 &   5 & 10.32670 &  0.00008 &     >    8. &       &         &   326 &   86 &  0.353 & 0.020 &   E  \\
   3167 & Babcock                   &    52 &   4 & $-11$ &   5 &   222 &   3 & $-18$ &   5 &  15.4016 &   0.0002 &      15.450 &     2 &         &   358 &  123 &  0.399 & 0.007 &  CE  \\
   3169 & Ostro                     &   247 &   6 & $-56$ &   2 &       &     &       &     &  6.50916 &  0.00001 &       6.503 &     3 &         &   440 &   76 &  0.348 & 0.012 &  CE  \\
   3176 & Paolicchi                 &   114 &   4 &    62 &   4 &   310 &   3 &    18 &   5 & 10.22308 &  0.00010 &      10.215 &     3 &         &   444 &  148 &  0.265 & 0.005 &   C  \\
   3179 & Beruti                    &   145 &   5 & $-80$ &   7 &   328 &   6 & $-72$ &  12 &  5.38263 &  0.00001 &       5.383 &     2 &         &   419 &  158 &  0.237 & 0.014 &  CE  \\
   3194 & Dorsey                    &   109 &   3 & $-62$ &   4 &   248 &   4 & $-75$ &   5 &  17.8246 &   0.0001 &      17.810 &     2 &         &   442 &  222 &  0.330 & 0.010 &   E  \\
   3198 & Wallonia                  &   130 &   4 & $-51$ &   7 &       &     &       &     &  7.56574 &  0.00003 &       7.569 &     3 &         &   257 &  150 &  0.394 & 0.012 &   C  \\
   3209 & Buchwald                  &     4 &   4 & $-89$ &   6 &   200 &   6 & $-84$ &   6 &  28.0270 &   0.0002 &       27.98 &    2+ &         &   295 &   90 &  0.415 & 0.014 &   C  \\
   3210 & Lupishko                  &   136 &   4 &    86 &   3 &       &     &       &     & 14.24917 &  0.00005 &      14.255 &    2+ &         &   417 &  160 &  0.439 & 0.008 &  CE  \\
   3250 & Martebo                   &   141 &   4 &    44 &   4 &   338 &   2 &    65 &   5 &  9.49482 &  0.00005 &       9.495 &     3 &         &   473 &  150 &  0.379 & 0.007 &  CE  \\
   3262 & Miune                     &     1 &   3 & $-89$ &   3 &   173 &   3 & $-65$ &   4 &  18.6975 &   0.0001 &      18.692 &     3 &         &   465 &  157 &  0.292 & 0.009 &   E  \\
   3272 & Tillandz                  &   120 &   4 &    54 &   6 &   308 &   4 &    48 &   6 &  4.74924 &  0.00002 &     4.74961 &     3 &         &   307 &   79 &  0.396 & 0.017 &   E  \\
   3280 & Gretry                    &    66 &   4 & $-82$ &   7 &       &     &       &     & 10.57784 &  0.00005 &       10.56 &  3$-$ &         &   252 &   81 &  0.453 & 0.013 &   E  \\
   3307 & Athabasca                 &    46 &   3 &    39 &   8 &   218 &   3 &    30 &   8 &  4.90206 &  0.00001 &       4.902 &  3$-$ &         &   379 &  116 &  0.422 & 0.016 &   E  \\
   3329 & Golay                     &    71 &   4 & $-40$ &   5 &   243 &   3 & $-70$ &   5 &  7.13250 &  0.00005 &             &       &         &   280 &  114 &  0.365 & 0.011 &  CE  \\
   3332 & Raksha                    &   204 &   2 &    78 &   3 &       &     &       &     &  4.80563 &  0.00001 &      4.8065 &     3 &         &   512 &  156 &  0.411 & 0.005 &  CE  \\
   3334 & Somov                     &   150 &   4 & $-66$ &   5 &   321 &   2 & $-64$ &   5 & 5.529829 & 0.000008 &             &       &         &   470 &  182 &  0.391 & 0.008 &  CE  \\
   3376 & Armandhammer              &   136 &   1 & $ -1$ &   3 &   316 &   1 &    11 &   4 &  7.91117 &  0.00005 &       7.916 &  3$-$ &         &   343 &  133 &  0.421 & 0.015 &   E  \\
   3383 & Koyama                    &    70 &   4 &    68 &   1 &       &     &       &     &  111.771 &    0.003 &     111.845 &     2 &         &   435 &  151 &  0.431 & 0.007 &  CE  \\
   3409 & Abramov                   &    61 &   3 & $-87$ &   8 &       &     &       &     &  8.50363 &  0.00002 &       7.791 &     3 &         &   399 &  139 &  0.402 & 0.011 &  CE  \\
   3444 & Stepanian                 &   189 &   2 &    31 &   4 &       &     &       &     &  14.4841 &   0.0002 &       14.47 &  3$-$ &         &   269 &   41 &  0.374 & 0.012 &   C  \\
   3469 & Bulgakov                  &    60 &   3 & $-31$ &   3 &   248 &   3 & $-33$ &   4 &   180.76 &     0.01 &        6.48 &     1 &         &   439 &  139 &  0.396 & 0.011 &   E  \\
   3470 & Yaronika                  &    41 &   4 & $-78$ &   3 &   251 &   5 & $-74$ &   6 &  6.63157 &  0.00001 &             &       &         &   322 &  106 &  0.275 & 0.015 &  CE  \\
   3493 & Stepanov                  &   108 &   4 & $-67$ &   5 &   252 &   5 & $-58$ &   5 &  6.11236 &  0.00001 &       6.112 &     3 &         &   308 &  146 &  0.440 & 0.013 &   C  \\
   3506 & French                    &   196 &   7 & $-77$ &   4 &       &     &       &     & 16.71871 &  0.00009 &      16.756 &     2 &         &   318 &  100 &  0.369 & 0.014 &   C  \\
   3510 & Veeder                    &    60 &   2 &    34 &   5 &   237 &   2 &    21 &   5 &  13.5953 &   0.0001 &             &       &         &   373 &  139 &  0.398 & 0.009 &   E  \\
   3536 & Schleicher                &    78 &   3 & $-34$ &   6 &   260 &   3 & $-51$ &   5 &  5.80676 &  0.00003 &        5.79 &     3 &         &   379 &  119 &  0.421 & 0.014 &   E  \\
   3591 & Vladimirskij              &   356 &   3 &    79 &   5 &       &     &       &     & 4.899490 & 0.000007 &             &       &         &   321 &  141 &  0.225 & 0.014 &  CE  \\
   3608 & Kataev                    &    39 &   5 & $-79$ &   4 &   197 &   4 & $-58$ &   6 &  5.02102 &  0.00002 &       5.022 &     2 &         &   332 &  167 &  0.323 & 0.011 &  CE  \\
   3613 & Kunlun                    &    80 &   3 &    69 &   6 &   311 &   4 &    67 &   5 &   308.89 &     0.03 &             &       &         &   368 &  135 &  0.398 & 0.012 &   E  \\
   3622 & Ilinsky                   &    54 &   4 & $-67$ &   8 &       &     &       &     &  6.42523 &  0.00002 &             &       &         &   334 &  136 &  0.372 & 0.016 &   C  \\
   3661 & Dolmatovskij              &   126 &   3 &    81 &   5 &   266 &   5 &    69 &   3 &  9.89897 &  0.00003 &             &       &         &   467 &  187 &  0.399 & 0.010 &   E  \\
   3664 & Anneres                   &    46 &   2 &    34 &   5 &   222 &   2 &    26 &   4 &   155.47 &     0.02 &             &       &         &   284 &  110 &  0.417 & 0.014 &   E  \\
   3679 & Condruses                 &    11 &   4 & $-75$ &   8 &   186 &   4 & $-80$ &   7 &  173.217 &    0.007 &        172. &    2+ &    T0   &   346 &  168 &  0.419 & 0.013 &  CE  \\
   3702 & Trubetskaya               &   106 &   3 & $-63$ &   2 &       &     &       &     &  8.29050 &  0.00005 &             &       &         &   383 &   94 &  0.268 & 0.008 &   C  \\
   3710 & Bogoslovskij              &    95 &   5 &    51 &   4 &   312 &   5 &    80 &   5 &  8.01427 &  0.00004 &             &       &         &   429 &  159 &  0.249 & 0.013 &   E  \\
   3772 & Piaf                      &   136 &   5 &    63 &   6 &   336 &   4 &    67 &   9 &  5.37617 &  0.00002 &       5.376 &     3 &         &   424 &  129 &  0.415 & 0.009 &   E  \\
   3796 & Lene                      &    78 &   3 &    34 &   9 &   245 &   3 &    24 &   8 &  6.08501 &  0.00004 &             &       &         &   311 &  144 &  0.318 & 0.009 &  CE  \\
   3803 & Tuchkova                  &     4 &   2 &    62 &   3 &   173 &   2 &    35 &   5 &  6.07014 &  0.00003 &             &       &         &   370 &  108 &  0.280 & 0.008 &   C  \\
   3811 & Karma                     &    89 &   3 &    52 &   6 &   264 &   2 &    12 &   4 &  14.4234 &   0.0002 &       13.23 &    2+ &         &   392 &  144 &  0.344 & 0.011 &  CE  \\
   3831 & Pettengill                &   114 &   3 & $-72$ &   4 &   277 &   3 & $-74$ &   6 & 5.432161 & 0.000009 &        4.78 &  3$-$ &         &   325 &  142 &  0.445 & 0.012 &   E  \\
   3844 & Lujiaxi                   &    87 &   3 &    47 &   6 &   274 &   4 &    47 &   8 & 13.33140 &  0.00006 &       13.33 &    2+ &         &   384 &  118 &  0.451 & 0.010 &  CE  \\
   3860 & Plovdiv                   &    71 &   4 &    83 &   6 &   249 &   4 &    66 &   7 &  6.11443 &  0.00002 &       6.114 &    2+ &         &   463 &  155 &  0.412 & 0.007 &  CE  \\
   3870 & Mayre                     &   170 &   5 & $-89$ &   2 &       &     &       &     & 3.991803 & 0.000006 &      3.9915 &     3 &         &   334 &  146 &  0.402 & 0.011 &   E  \\
   3875 & Staehle                   &   174 &   5 & $-71$ &   4 &   321 &   6 & $-77$ &   7 &   78.735 &    0.001 &             &       &         &   440 &  165 &  0.424 & 0.014 &  CE  \\
   3883 & Verbano                   &   206 &   3 & $-75$ &   2 &   346 &   4 & $-63$ &   3 &  50.9211 &   0.0008 &        50.8 &    2+ &         &   456 &  152 &  0.410 & 0.009 &  CE  \\
   3895 & Earhart                   &   349 &   4 & $-86$ &   1 &       &     &       &     & 3.564614 & 0.000003 &      3.5645 &     3 &         &   372 &  112 &  0.411 & 0.007 &  CE  \\
   3896 & Pordenone                 &     9 &   3 & $-35$ &   5 &   201 &   3 & $-47$ &   4 &  4.00368 &  0.00001 &       4.009 &     3 &         &   354 &  128 &  0.349 & 0.007 &   C  \\
   3899 & Wichterle                 &   188 &   4 &    60 &   5 &   349 &   6 &    58 &   6 &  5.85703 &  0.00002 &      5.8572 &     3 &         &   343 &   98 &  0.258 & 0.013 &   C  \\
   3904 & Honda                     &   112 &   2 &    43 &   4 &       &     &       &     &  8.45850 &  0.00008 &     >   24. &     1 &         &   443 &  212 &  0.415 & 0.006 &   C  \\
   3913 & Chemin                    &   182 &   3 & $-51$ &   2 &       &     &       &     &  3.40731 &  0.00001 &      3.4077 &     3 &         &   329 &  109 &  0.388 & 0.007 &  CE  \\
   3914 & Kotogahama                &    62 &   3 &    59 &   7 &   227 &   3 &    55 &   6 &  16.7288 &   0.0001 &      16.716 &     2 &         &   378 &  152 &  0.366 & 0.006 &   C  \\
   3920 & Aubignan                  &    63 &   2 &    40 &   5 &   258 &   2 &    53 &   5 &  4.47591 &  0.00001 &      4.4762 &     3 &         &   340 &  117 &  0.401 & 0.014 &   E  \\
   3923 & Radzievskij               &    76 &   5 &    64 &   7 &   270 &   3 &    69 &   4 &  40.0390 &   0.0004 &       39.93 &     2 &         &   344 &  146 &  0.291 & 0.012 &  CE  \\
   3935 & Toatenmongakkai           &   294 &   5 & $-84$ &   7 &       &     &       &     &  104.288 &    0.006 &       106.3 &     2 &         &   403 &  127 &  0.355 & 0.017 &   E  \\
   3963 & Paradzhanov               &   141 &   3 &    88 &   4 &       &     &       &     &  160.907 &    0.006 &             &       &         &   376 &  161 &  0.399 & 0.017 &   E  \\
   3974 & Verveer                   &   144 &   3 & $-64$ &   2 &       &     &       &     &  13.2432 &   0.0002 &        8.51 &     3 &         &   331 &   72 &  0.419 & 0.017 &   C  \\
   3983 & Sakiko                    &    89 &   1 &    25 &   4 &   268 &   1 &    22 &   3 & 10.52460 &  0.00010 &      10.526 &     3 &         &   359 &  143 &  0.217 & 0.013 &   E  \\
   3996 & Fugaku                    &    52 &   4 &    56 &   5 &   240 &   4 &    58 &   4 &  7.19073 &  0.00002 &       7.193 &     3 &         &   332 &  168 &  0.439 & 0.010 &   E  \\
   4005 & Dyagilev                  &   161 &   2 &    65 &   3 &   343 &   1 &    38 &   3 &  6.41093 &  0.00003 &       6.400 &  3$-$ &         &   355 &  129 &  0.413 & 0.011 &   C  \\
   4017 & Disneya                   &   246 &   8 &    70 &  12 &       &     &       &     & 3.987187 & 0.000004 &             &       &         &   389 &  163 &  0.452 & 0.011 &  CE  \\
   4026 & Beet                      &   139 &   5 & $-77$ &   3 &   273 &   6 & $-73$ &  12 &  121.309 &    0.008 &             &       &         &   355 &  137 &  0.247 & 0.023 &   E  \\
   4041 & Miyamotoyohko             &   102 &   2 & $-12$ &   5 &   278 &   2 & $ -7$ &   6 &  5.14490 &  0.00003 &       7.694 &  2$-$ &         &   263 &  152 &  0.386 & 0.006 &   C  \\
   4058 & Cecilgreen                &   172 &   4 &    82 &   4 &   336 &   2 &    46 &   4 &  7.33897 &  0.00003 &        7.34 &     2 &         &   437 &  167 &  0.372 & 0.008 &  CE  \\
   4078 & Polakis                   &   184 &   4 &    84 &   3 &       &     &       &     & 4.827558 & 0.000005 &       4.831 &     3 &         &   376 &  147 &  0.366 & 0.007 &  CE  \\
   4085 & Weir                      &    63 &   4 & $-39$ &   6 &   221 &   3 & $-34$ &   6 &  14.6643 &   0.0001 &      14.602 &     2 &         &   362 &   91 &  0.429 & 0.014 &   E  \\
   4102 & Gergana                   &    95 &   4 &    68 &   4 &       &     &       &     &  5.22340 &  0.00001 &             &       &         &   463 &  157 &  0.450 & 0.011 &   C  \\
   4121 & Carlin                    &   350 &   5 &    53 &   5 &       &     &       &     &   97.426 &    0.005 &             &       &         &   293 &  116 &  0.386 & 0.012 &   E  \\
   4145 & Maximova                  &   158 &   3 &    73 &   4 &   295 &   5 &    82 &   6 &  19.8697 &   0.0001 &      19.872 &     3 &         &   358 &  138 &  0.441 & 0.013 &  CE  \\
   4160 & Sabrina-John              &   128 &   3 &    37 &   5 &   317 &   3 &    59 &   7 &  5.72330 &  0.00003 &             &       &         &   318 &  173 &  0.419 & 0.017 &   E  \\
   4170 & Semmelweis                &   262 &   4 &    89 &   6 &       &     &       &     &  5.30526 &  0.00001 &        5.31 &  3$-$ &         &   389 &  129 &  0.380 & 0.008 &  CE  \\
   4201 & Orosz                     &   108 &   5 &    60 &   4 &   257 &   4 &    78 &   3 &  17.3850 &   0.0001 &     17.3849 &     3 &         &   404 &  188 &  0.284 & 0.014 &   E  \\
   4207 & Chernova                  &   126 &   3 &    60 &   5 &   266 &   4 &    68 &   3 &  156.418 &    0.007 &      10.288 &     2 &         &   385 &  144 &  0.380 & 0.017 &   E  \\
   4209 & Briggs                    &    64 &   4 & $-30$ &   4 &   236 &   3 & $-65$ &   5 &  12.2527 &   0.0002 &       12.22 &  3$-$ &         &   447 &  164 &  0.256 & 0.009 &   C  \\
   4250 & Perun                     &    59 &   4 & $-56$ &   5 &   227 &   3 & $-65$ &   5 &  16.3411 &   0.0002 &             &       &         &   317 &  159 &  0.259 & 0.011 &   C  \\
   4262 & DeVorkin                  &    92 &   3 &    50 &   4 &   297 &   3 &    64 &   4 &  6.16232 &  0.00002 &             &       &         &   372 &  171 &  0.451 & 0.011 &   E  \\
   4285 & Hulkower                  &   235 &   5 & $-65$ &   5 &       &     &       &     &  6.14986 &  0.00002 &      6.1501 &     3 &         &   377 &  162 &  0.380 & 0.012 &   E  \\
   4318 & Bata                      &    68 &   5 &    76 &   3 &   280 &   3 &    52 &   6 & 10.74438 &  0.00006 &      10.571 &     2 &         &   300 &   77 &  0.391 & 0.015 &   E  \\
   4323 & Hortulus                  &   150 &   2 &    47 &   7 &   327 &   2 &    54 &   6 &  4.73453 &  0.00003 &      4.7354 &  3$-$ &         &   383 &  120 &  0.400 & 0.011 &   C  \\
   4324 & Bickel                    &   124 &   5 &    73 &   4 &   252 &   5 &    65 &   3 &  26.5812 &   0.0004 &      26.592 &     3 &         &   355 &  110 &  0.421 & 0.027 &   E  \\
   4354 & Euclides                  &    66 &   3 &    26 &   8 &   242 &   3 &    35 &   7 &  6.51689 &  0.00003 &             &       &         &   289 &   89 &  0.329 & 0.021 &   E  \\
   4380 & Geyer                     &    19 &   8 &    63 &   4 &   224 &   5 &    50 &   3 &  7.72831 &  0.00003 &             &       &         &   419 &  149 &  0.359 & 0.008 &  CE  \\
   4381 & Uenohara                  &    29 &   4 &    46 &   3 &   213 &   2 &    73 &   3 &  25.1912 &   0.0003 &             &       &         &   501 &  179 &  0.363 & 0.007 &  CE  \\
   4409 & Kissling                  &    55 &   6 &    48 &   5 &   244 &   5 &    33 &   5 &  4.82257 &  0.00002 &             &       &         &   315 &  108 &  0.364 & 0.013 &   C  \\
   4428 & Khotinok                  &    82 &   3 &     7 &   6 &   263 &   3 & $ -2$ &   7 &  101.326 &    0.009 &             &       &         &   341 &  128 &  0.403 & 0.021 &   E  \\
   4453 & Bornholm                  &   160 &   4 & $-79$ &   3 &       &     &       &     & 4.724585 & 0.000007 &             &       &         &   342 &  157 &  0.381 & 0.013 &   E  \\
   4455 & Ruriko                    &     6 &   1 & $-30$ &   2 &   197 &   1 & $-50$ &   2 &  4.30829 &  0.00001 &        4.23 &     2 &         &   387 &  131 &  0.360 & 0.007 &  CE  \\
   4502 & Elizabethann              &   196 &   4 & $-77$ &   1 &       &     &       &     &  4.76386 &  0.00002 &      4.7630 &     3 &         &   350 &   92 &  0.425 & 0.009 &   C  \\
   4506 & Hendrie                   &   116 &   4 &    80 &   6 &   310 &   5 &    74 &   6 &  5.51011 &  0.00001 &       5.511 &     2 &         &   249 &  142 &  0.386 & 0.012 &   E  \\
   4511 & Rembrandt                 &    55 &   3 & $-58$ &   2 &       &     &       &     & 3.837006 & 0.000005 &      3.8369 &  3$-$ &         &   379 &   95 &  0.381 & 0.007 &   C  \\
   4515 & Khrennikov                &   234 &   3 & $-80$ &   5 &       &     &       &     & 6.080110 & 0.000008 &             &       &         &   359 &  144 &  0.451 & 0.013 &   C  \\
   4520 & Dovzhenko                 &   161 &   2 &    67 &   4 &   349 &   2 &    51 &   2 & 4.734571 & 0.000009 &      4.7340 &     3 &         &   394 &  172 &  0.423 & 0.011 &  CE  \\
   4532 & Copland                   &   310 &   4 & $-69$ &   5 &       &     &       &     &   272.67 &     0.04 &             &       &         &   432 &  121 &  0.370 & 0.013 &   E  \\
   4535 & Adamcarolla               &   113 &   3 &    38 &   4 &   309 &   3 &    42 &   5 & 10.88559 &  0.00009 &      10.211 &     2 &         &   412 &  160 &  0.424 & 0.012 &   C  \\
   4557 & Mika                      &   194 &   4 &    76 &   5 &       &     &       &     &  17.2347 &   0.0001 &             &       &         &   313 &  124 &  0.350 & 0.013 &   E  \\
   4566 & Chaokuangpiu              &   119 &   4 & $-61$ &   2 &   314 &   2 & $-44$ &   4 &  16.3825 &   0.0002 &             &       &         &   430 &  202 &  0.397 & 0.011 &   C  \\
   4574 & Yoshinaka                 &   112 &   6 & $-73$ &   3 &   329 &   4 & $-67$ &   5 &  7.02738 &  0.00003 &             &       &         &   297 &  141 &  0.341 & 0.018 &   C  \\
   4577 & Chikako                   &   235 &   5 & $-66$ &   5 &       &     &       &     &  5.83275 &  0.00002 &        5.83 &     3 &         &   246 &   59 &  0.333 & 0.012 &   E  \\
   4593 & Reipurth                  &    86 &   5 &    72 &   5 &   276 &   4 &    54 &   4 &  5.99686 &  0.00001 &             &       &         &   424 &  175 &  0.365 & 0.011 &   E  \\
   4628 & Laplace                   &    53 &   2 &    14 &   6 &   231 &   2 & $ -3$ &   5 &  9.00828 &  0.00006 &       9.016 &     3 &         &   387 &  164 &  0.423 & 0.007 &   C  \\
   4655 & Marjoriika                &   164 &   3 &    34 &   5 &   341 &   4 &    31 &   5 &  9.62373 &  0.00006 &       9.624 &     3 &         &   373 &  157 &  0.418 & 0.013 &   E  \\
   4668 & Rayjay                    &   103 &   5 &    43 &   5 &   269 &   3 &    34 &   4 &  6.50488 &  0.00006 &       6.506 &     3 &         &   225 &   99 &  0.377 & 0.009 &   C  \\
   4713 & Steel                     &    13 &   2 &    54 &   3 &       &     &       &     &  5.19936 &  0.00001 &       5.199 &     3 &         &   333 &  155 &  0.444 & 0.008 &   C  \\
   4717 & Kaneko                    &    31 &   2 &    23 &   5 &   222 &   1 &    32 &   3 &  12.8059 &   0.0002 &             &       &         &   453 &  196 &  0.365 & 0.012 &  CE  \\
   4724 & Brocken                   &    55 &   4 & $-85$ &   5 &   184 &   4 & $-62$ &   5 &  5.91299 &  0.00001 &       5.912 &     3 &         &   269 &   92 &  0.403 & 0.015 &   C  \\
   4732 & Froeschle                 &   130 &   4 &    22 &   4 &   316 &   2 &    68 &   6 &  6.00057 &  0.00002 &             &       &         &   344 &  113 &  0.403 & 0.009 &   C  \\
   4749 & Ledzeppelin               &    55 &   3 & $-60$ &   5 &   215 &   3 & $-34$ &   6 &  8.17706 &  0.00005 &      8.1938 &  3$-$ &         &   417 &  161 &  0.353 & 0.010 &   E  \\
   4808 & Ballaero                  &    62 &   3 &    52 &   4 &   232 &   3 &    28 &   3 &  8.89606 &  0.00006 &      8.8976 &     3 &         &   355 &  150 &  0.263 & 0.012 &   C  \\
   4826 & Wilhelms                  &   300 &   3 &     3 &   5 &       &     &       &     & 15.00425 &  0.00008 &         54. &     2 &         &   446 &  188 &  0.397 & 0.014 &  CE  \\
   4863 & Yasutani                  &   318 &   4 & $-82$ &   2 &       &     &       &     &  8.61420 &  0.00003 &       8.616 &     3 &         &   335 &  140 &  0.360 & 0.011 &   C  \\
   4912 & Emilhaury                 &   132 &   4 & $-56$ &   6 &   308 &   5 & $-47$ &   5 & 3.604053 & 0.000009 &             &       &         &   346 &  152 &  0.469 & 0.013 &  CE  \\
   4929 & Yamatai                   &   156 &   4 &    21 &   5 &   337 &   3 &    15 &   5 &   45.260 &    0.001 &             &       &         &   343 &  108 &  0.423 & 0.021 &   E  \\
   4975 & Dohmoto                   &    83 &   5 & $-71$ &   4 &   266 &   3 & $-36$ &   6 &  6.96215 &  0.00004 &      6.9618 &     3 &         &   388 &   85 &  0.259 & 0.026 &  CE  \\
   4981 & Sinyavskaya               &    24 &   2 & $-64$ &   5 &   200 &   3 & $-54$ &   6 & 4.628532 & 0.000009 &             &       &         &   277 &  119 &  0.339 & 0.015 &   C  \\
   5056 & Rahua                     &    62 &   3 &    46 &   7 &   258 &   2 &    43 &   9 &  123.759 &    0.006 &             &       &         &   238 &  165 &  0.346 & 0.022 &   E  \\
   5065 & Johnstone                 &     2 &   5 & $-85$ &   4 &   128 &   4 & $-72$ &   5 & 13.96479 &  0.00006 &             &       &         &   337 &  129 &  0.293 & 0.019 &  CE  \\
   5069 & Tokeidai                  &    98 &   4 &    34 &   6 &   279 &   5 &    47 &   7 & 3.663293 & 0.000007 &      3.6632 &     3 &         &   323 &  144 &  0.416 & 0.009 &   C  \\
   5083 & Irinara                   &     1 &   5 &    65 &   4 &       &     &       &     & 3.055615 & 0.000010 &             &       &         &   381 &  126 &  0.363 & 0.011 &   C  \\
   5096 & Luzin                     &    30 &   5 &    57 &   8 &   216 &   4 &    28 &   6 & 3.054584 & 0.000007 &       3.054 &  3$-$ &         &   383 &  152 &  0.414 & 0.010 &  CE  \\
   5129 & Groom                     &   276 &   4 &    61 &   6 &       &     &       &     &  3.63759 &  0.00001 &      3.6395 &     3 &         &   384 &  109 &  0.412 & 0.010 &   C  \\
   5139 & Rumoi                     &   100 &   3 & $-68$ &   5 &       &     &       &     & 3.255841 & 0.000004 &       3.257 &     3 &         &   504 &  179 &  0.382 & 0.009 &   E  \\
   5150 & Fellini                   &     7 &   3 &    86 &   5 &   257 &   3 &    73 &   5 & 5.195223 & 0.000009 &      5.1953 &     3 &         &   395 &  123 &  0.404 & 0.012 &  CE  \\
   5222 & Ioffe                     &    54 &   2 & $-52$ &   5 &   280 &   5 & $-12$ &   3 &   9.7385 &   0.0001 &        19.4 &     2 &         &   291 &  118 &  0.227 & 0.009 &   C  \\
   5240 & Kwasan                    &     6 &   4 & $-66$ &   5 &       &     &       &     &  5.67526 &  0.00001 &       5.673 &     3 &         &   342 &  137 &  0.407 & 0.010 &   C  \\
   5262 & Brucegoldberg             &   106 &   4 &    34 &   5 &   310 &   4 &    25 &   5 &  16.4080 &   0.0003 &      16.410 &    2+ &         &   242 &  114 &  0.248 & 0.010 &   C  \\
   5287 & Heishu                    &    77 &   3 &    34 &   6 &   259 &   3 &    37 &   6 &  15.7333 &   0.0001 &      15.731 &     2 &         &   437 &  120 &  0.462 & 0.011 &   E  \\
   5290 & Langevin                  &    34 &   2 &    39 &   4 &   195 &   2 &    45 &   3 & 11.22981 &  0.00009 &             &       &         &   356 &  118 &  0.266 & 0.012 &   C  \\
   5296 & Friedrich                 &    26 &   3 & $-43$ &   4 &   205 &   3 & $-39$ &   4 &  7.10195 &  0.00003 &       7.103 &     2 &         &   211 &   91 &  0.267 & 0.018 &  CE  \\
   5359 & Markzakharov              &   134 &   3 & $ -9$ &   8 &   314 &   3 & $ -9$ &   7 &  10.5076 &   0.0001 &             &       &         &   288 &   67 &  0.406 & 0.017 &   C  \\
   5360 & Rozhdestvenskij           &   118 &   7 &    83 &   5 &       &     &       &     &  8.65398 &  0.00003 &             &       &         &   361 &  147 &  0.239 & 0.011 &   E  \\
   5374 & Hokutosei                 &   154 &   3 &    78 &   6 &       &     &       &     &  6.75887 &  0.00002 &      6.7592 &     3 &         &   367 &  155 &  0.229 & 0.011 &   E  \\
   5399 & Awa                       &     6 &   4 & $-80$ &   6 &   173 &   5 & $-77$ &   9 &  41.1443 &   0.0004 &       41.16 &  3$-$ &         &   390 &  148 &  0.240 & 0.013 &   E  \\
   5406 & Jonjoseph                 &   262 &   3 & $-75$ &   8 &       &     &       &     & 3.555344 & 0.000006 &       3.555 &     2 &         &   374 &  140 &  0.290 & 0.011 &  CE  \\
   5427 & Jensmartin                &   193 &   5 & $-83$ &   4 &       &     &       &     &  5.81109 &  0.00002 &       5.810 &     3 &         &   365 &  138 &  0.311 & 0.010 &   C  \\
   5497 & Sararussell               &   188 &   4 & $-88$ &   2 &       &     &       &     &   46.284 &    0.001 &             &       &         &   371 &  104 &  0.412 & 0.020 &   E  \\
   5508 & Gomyou                    &   116 &   2 & $-54$ &   4 &   292 &   4 & $-67$ &   6 &  8.80295 &  0.00004 &       8.802 &     2 &         &   339 &  125 &  0.294 & 0.010 &   C  \\
   5513 & Yukio                     &    70 &   3 &    25 &   5 &   248 &   3 &    30 &   6 &  4.81954 &  0.00002 &             &       &         &   311 &   98 &  0.400 & 0.014 &   E  \\
   5518 & Mariobotta                &    68 &   5 & $-57$ &   4 &   234 &   4 & $-44$ &   5 &  108.370 &    0.008 &      108.60 &    2+ &    T0   &   424 &  181 &  0.395 & 0.013 &   C  \\
   5574 & Seagrave                  &   254 &   4 &    67 &   6 &       &     &       &     &  4.66274 &  0.00002 &      4.6629 &     3 &         &   344 &  120 &  0.414 & 0.010 &   E  \\
   5608 & Olmos                     &   206 &   5 & $-79$ &   8 &       &     &       &     &    470.4 &      0.1 &             &       &         &   259 &   90 &  0.416 & 0.020 &   E  \\
   5622 & 1990 TL4                  &   128 &   4 & $-48$ &   5 &   322 &   3 & $-34$ &   4 & 3.678167 & 0.000007 &      3.6785 &     3 &         &   413 &  169 &  0.400 & 0.008 &  CE  \\
   5633 & 1978 UL7                  &   120 &   3 & $-52$ &   7 &   302 &   2 & $-38$ &   6 &  7.21007 &  0.00003 &       7.212 &     3 &         &   318 &  143 &  0.417 & 0.011 &   E  \\
   5687 & Yamamotoshinobu           &    66 &   4 & $-89$ &  14 &       &     &       &     &  154.868 &    0.005 &             &       &         &   533 &  214 &  0.412 & 0.008 &  CE  \\
   5691 & Fredwatson                &   354 &   6 & $-67$ &   2 &       &     &       &     &  106.435 &    0.004 &       106.0 &  3$-$ &    T0   &   376 &  143 &  0.417 & 0.011 &   C  \\
   5701 & Baltuck                   &   101 &   3 &    54 &   4 &   286 &   3 &    43 &   5 &  4.83448 &  0.00002 &      4.8328 &  3$-$ &         &   359 &  131 &  0.392 & 0.013 &   E  \\
   5712 & Funke                     &    62 &   6 & $-78$ &   6 &   260 &   5 & $-54$ &   6 &  3.94832 &  0.00001 &      3.9481 &     3 &         &   235 &   85 &  0.388 & 0.016 &   C  \\
   5721 & 1984 SO5                  &    60 &   4 &    53 &   4 &   224 &   6 &    58 &   4 &  7.66064 &  0.00004 &             &       &         &   327 &  127 &  0.404 & 0.016 &   E  \\
   5741 & Akanemaruta               &    48 &   5 & $-74$ &   3 &   228 &   5 & $-73$ &   6 & 4.573845 & 0.000009 &             &       &         &   292 &  114 &  0.368 & 0.015 &   E  \\
   5742 & 1990 TN4                  &   152 &   3 & $-59$ &   6 &   272 &   5 & $-87$ &  10 &  9.43206 &  0.00004 &             &       &         &   310 &   49 &  0.402 & 0.014 &  CE  \\
   5771 & Somerville                &    60 &   3 & $-82$ &   6 &       &     &       &     &  9.22603 &  0.00003 &        9.20 &    2+ &     A   &   342 &  133 &  0.337 & 0.014 &   C  \\
   5784 & Yoron                     &    48 &   4 &    57 &   5 &   206 &   3 &    34 &   4 & 11.04534 &  0.00008 &      11.046 &     2 &         &   426 &  126 &  0.432 & 0.009 &   C  \\
   5792 & Unstrut                   &    81 &   4 & $-46$ &   6 &   249 &   2 & $-39$ &   5 &  6.59007 &  0.00002 &             &       &         &   384 &  152 &  0.290 & 0.012 &   E  \\
   5798 & Burnett                   &   252 &   5 & $-80$ &   6 &       &     &       &     &  7.48250 &  0.00003 &       7.482 &  3$-$ &         &   358 &  148 &  0.400 & 0.019 &   E  \\
   5842 & Cancelli                  &    87 &   3 & $ -2$ &   4 &   268 &   3 & $-16$ &   4 &   184.66 &     0.02 &             &       &         &   327 &  101 &  0.476 & 0.020 &   E  \\
   5952 & Davemonet                 &   108 &   4 & $-75$ &   4 &   351 &   3 & $-73$ &   6 & 4.512535 & 0.000004 &      2.6388 &     3 &         &   405 &  132 &  0.389 & 0.014 &   C  \\
   5958 & Barrande                  &    78 &   3 & $-19$ &  10 &   260 &   3 & $-28$ &  10 & 2.803841 & 0.000005 &             &       &         &   245 &  124 &  0.418 & 0.014 &   C  \\
   5984 & Lysippus                  &    44 &   3 &    47 &   7 &   237 &   5 &    58 &   7 & 4.870922 & 0.000009 &             &       &         &   321 &  106 &  0.453 & 0.012 &   E  \\
   5999 & Plescia                   &   233 &   7 & $-60$ &   4 &       &     &       &     &  5.39341 &  0.00009 &       5.392 &     3 &         &   214 &   33 &  0.267 & 0.018 &   C  \\
   6067 & 1990 QR11                 &   120 &   5 &    72 &   5 &       &     &       &     &   87.867 &    0.003 &      87.492 &     2 &         &   467 &  139 &  0.449 & 0.009 &   E  \\
   6073 & 1939 UB                   &   200 &   2 & $-45$ &   4 &   359 &   2 & $-29$ &   4 &  5.89588 &  0.00002 &       5.897 &     3 &         &   456 &  131 &  0.439 & 0.009 &   E  \\
   6132 & Danielson                 &    49 &   4 & $-31$ &   8 &   228 &   4 & $-40$ &   8 &   94.101 &    0.005 &             &       &         &   287 &  122 &  0.416 & 0.017 &   C  \\
   6184 & Nordlund                  &    88 &   4 & $-46$ &   5 &   250 &   3 & $-55$ &   4 &  5.60413 &  0.00001 &             &       &         &   391 &  134 &  0.413 & 0.012 &   E  \\
   6212 & Franzthaler               &   335 &   2 &    44 &   5 &       &     &       &     &  9.11666 &  0.00009 &       6.898 &     2 &         &   326 &  154 &  0.406 & 0.013 &   E  \\
   6238 & 1989 NM                   &    58 &   2 &    35 &   5 &   252 &   2 &    46 &   3 & 10.81494 &  0.00006 &      10.819 &     2 &         &   400 &  134 &  0.405 & 0.014 &   C  \\
   6296 & Cleveland                 &   267 &   3 & $-11$ &   5 &       &     &       &     &  30.8250 &   0.0006 &       30.84 &     3 &         &   317 &  107 &  0.428 & 0.014 &  CE  \\
   6362 & Tunis                     &   280 &   4 &    68 &   5 &       &     &       &     &  34.9396 &   0.0006 &             &       &         &   453 &  179 &  0.232 & 0.010 &   E  \\
   6415 & 1993 VR3                  &   230 &   5 &    75 &   3 &       &     &       &     &  5.11253 &  0.00001 &             &       &         &   346 &  163 &  0.287 & 0.013 &   E  \\
   6436 & Coco                      &    67 &   3 &    23 &   7 &   254 &   3 &    41 &   8 &   88.239 &    0.007 &             &       &         &   262 &   81 &  0.449 & 0.014 &   E  \\
   6477 & 1988 AE5                  &    58 &   3 &    36 &   4 &   255 &   5 &    64 &   4 &   37.568 &    0.001 &      37.589 &     2 &         &   347 &  120 &  0.405 & 0.016 &   E  \\
   6499 & Michiko                   &   142 &   3 & $-54$ &   5 &   346 &   3 & $-78$ &   5 & 6.004538 & 0.000009 &       6.004 &     2 &         &   426 &  136 &  0.374 & 0.012 &   E  \\
   6581 & Sobers                    &    71 &   4 & $-70$ &  10 &   265 &   4 & $-84$ &  10 &  6.63468 &  0.00002 &      6.6338 &     3 &         &   288 &  113 &  0.472 & 0.022 &   E  \\
   6607 & Matsushima                &   100 &   3 & $-28$ &   5 &   276 &   3 & $-24$ &   5 &  11.3096 &   0.0002 &      11.359 &     2 &         &   248 &  142 &  0.445 & 0.008 &   C  \\
   6639 & Marchis                   &    67 &   3 &    26 &   6 &   249 &   3 &    26 &   6 &   59.848 &    0.003 &             &       &         &   293 &  145 &  0.271 & 0.015 &   E  \\
   6714 & Montreal                  &    63 &   3 &    23 &   4 &   257 &   3 &    45 &   4 & 2.651089 & 0.000005 &             &       &         &   512 &  173 &  0.409 & 0.009 &   C  \\
   6733 & 1992 EF                   &   150 &   5 &    53 &   4 &   330 &   5 &    71 &   3 & 11.35833 &  0.00009 &      11.357 &     2 &         &   340 &  123 &  0.300 & 0.019 &   E  \\
   6833 & 1993 FC1                  &     9 &   5 & $-82$ &   3 &   273 &   5 & $-63$ &   4 &   165.70 &     0.01 &             &       &         &   357 &  121 &  0.415 & 0.026 &  CE  \\
   6870 & Pauldavies                &   182 &   5 & $-57$ &   2 &       &     &       &     & 4.487522 & 0.000008 &       4.487 &     3 &         &   351 &  161 &  0.364 & 0.013 &  CE  \\
   6921 & Janejacobs                &   133 &   3 &    61 &   5 &   326 &   2 &    43 &   5 &  5.06522 &  0.00001 &       5.062 &     3 &         &   321 &  102 &  0.417 & 0.027 &   E  \\
   7067 & Kiyose                    &   140 &   3 & $-32$ &   4 &   323 &   3 & $-51$ &   4 &   67.787 &    0.003 &             &       &         &   381 &  149 &  0.376 & 0.011 &  CE  \\
   7276 & Maymie                    &    77 &   4 &    50 &   7 &   242 &   4 &    44 &   8 &  104.746 &    0.006 &             &       &         &   265 &   85 &  0.400 & 0.034 &   C  \\
   7321 & 1979 MZ2                  &   239 &   4 &    29 &   5 &       &     &       &     &   82.104 &    0.006 &      83.177 &     2 &         &   294 &  118 &  0.427 & 0.023 &   E  \\
   7360 & Moberg                    &    51 &   2 &    42 &   6 &   229 &   2 &    20 &   7 & 4.584607 & 0.000008 &      4.5842 &     3 &         &   382 &  103 &  0.419 & 0.011 &  CE  \\
   7405 & 1988 FF                   &   163 &   5 & $-48$ &   7 &   315 &   4 & $-70$ &   5 &  9.06640 &  0.00003 &             &       &         &   301 &  116 &  0.271 & 0.017 &   E  \\
   7446 & Hadrianus                 &   113 &   4 & $-62$ &   6 &   279 &   5 & $-65$ &   6 & 3.403786 & 0.000009 &       3.402 &     3 &         &   282 &  120 &  0.415 & 0.021 &   C  \\
   7468 & Anfimov                   &   214 &   3 & $-36$ &   4 &       &     &       &     &  5.65126 &  0.00002 &             &       &         &   263 &  161 &  0.479 & 0.011 &   E  \\
   7531 & Pecorelli                 &   176 &   4 &    68 &   5 &   359 &   5 &    69 &   4 & 3.339566 & 0.000006 &       3.339 &     2 &         &   309 &  102 &  0.403 & 0.018 &   E  \\
   7694 & Krasetin                  &    56 &   3 & $-62$ &   4 &   285 &   6 & $-73$ &   6 &  117.936 &    0.007 &     117.755 &  3$-$ &         &   304 &  151 &  0.408 & 0.020 &   E  \\
   7732 & 1978 VE9                  &    73 &   3 &    68 &   5 &   253 &   3 &    66 &   5 & 3.396836 & 0.000007 &             &       &         &   344 &  138 &  0.400 & 0.011 &   E  \\
   7738 & Heyman                    &    96 &   3 &    50 &   4 &   284 &   4 &    35 &   5 &  6.66876 &  0.00003 &             &       &         &   368 &  101 &  0.384 & 0.019 &   E  \\
   7762 & 1990 SY2                  &   109 &   7 & $-75$ &  12 &   312 &   5 & $-83$ &   5 & 5.457108 & 0.000008 &             &       &         &   377 &  157 &  0.404 & 0.016 &   E  \\
   7791 & Ebicykl                   &    61 &   3 &    64 &   4 &       &     &       &     & 4.465619 & 0.000007 &             &       &         &   400 &  133 &  0.339 & 0.016 &   E  \\
   7811 & Zhaojiuzhang              &    78 &   6 &    85 &   4 &       &     &       &     & 3.355704 & 0.000005 &       3.354 &     2 &         &   406 &  154 &  0.403 & 0.012 &   E  \\
   7975 & 1974 FD                   &   169 &   5 & $-90$ &   4 &       &     &       &     &  5.12599 &  0.00002 &       5.739 &     2 &         &   270 &   97 &  0.358 & 0.014 &   E  \\
   8044 & Tsuchiyama                &    57 &   3 & $-78$ &   4 &       &     &       &     &  8.82005 &  0.00002 &             &       &         &   344 &   99 &  0.192 & 0.026 &   C  \\
   8141 & Nikolaev                  &    80 &   4 & $-40$ &   6 &   255 &   4 & $-57$ &   7 &    439.2 &      0.1 &             &       &         &   315 &   94 &  0.398 & 0.023 &   E  \\
   8170 & 1991 PZ11                 &   119 &   3 &    40 &   6 &   282 &   3 &    26 &   6 &  14.4760 &   0.0002 &             &       &         &   317 &   77 &  0.464 & 0.016 &   E  \\
   8195 & 1993 UC1                  &   358 &   6 &    83 &   5 &       &     &       &     &  7.86151 &  0.00005 &      7.8615 &     3 &         &   251 &  118 &  0.423 & 0.007 &   C  \\
   8274 & Soejima                   &   126 &   5 &    77 &   6 &   340 &   5 &    71 &   8 &   61.862 &    0.003 &             &       &         &   226 &   72 &  0.412 & 0.021 &   E  \\
   8361 & 1990 JN1                  &   129 &   3 & $-68$ &   5 &   311 &   5 & $-62$ &   6 & 3.601536 & 0.000005 &       3.601 &     2 &         &   384 &  137 &  0.394 & 0.014 &  CE  \\
   8660 & Sano                      &     1 &   3 &    51 &   4 &   184 &   3 &    66 &   5 &  21.5677 &   0.0002 &             &       &         &   413 &  148 &  0.484 & 0.008 &   C  \\
   8661 & Ratzinger                 &   129 &   5 & $-59$ &   9 &   350 &   5 & $-84$ &   7 & 4.301011 & 0.000005 &             &       &         &   314 &  166 &  0.321 & 0.015 &  CE  \\
   8736 & Shigehisa                 &   138 &   4 &    72 &   4 &       &     &       &     &   79.999 &    0.002 &        80.5 &     3 &    T0   &   364 &  166 &  0.324 & 0.016 &   E  \\
   8742 & Bonazzoli                 &   152 &   5 & $-47$ &   7 &   330 &   7 & $-51$ &  14 &  106.039 &    0.004 &             &       &         &   227 &  104 &  0.469 & 0.021 &   E  \\
   8762 & Hiaticula                 &   159 &   4 &    66 &   6 &   311 &   4 &    62 &   6 &  5.62336 &  0.00002 &             &       &         &   365 &  144 &  0.408 & 0.014 &   E  \\
   8815 & Deanregas                 &    76 &   2 &    50 &   6 &   263 &   3 &    60 &   6 &  5.56513 &  0.00002 &             &       &         &   336 &  141 &  0.422 & 0.012 &  CE  \\
   8884 & 1994 CM2                  &    84 &   1 &    16 &   8 &   260 &   2 &    17 &   8 &  6.27122 &  0.00003 &             &       &         &   229 &   87 &  0.447 & 0.020 &  CE  \\
   8902 & 1995 UK4                  &   123 &   5 & $-75$ &   9 &   248 &   6 & $-74$ &   8 & 4.027233 & 0.000006 &             &       &         &   302 &  116 &  0.337 & 0.019 &   E  \\
   8911 & Kawaguchijun              &    15 &   6 &    69 &   7 &   238 &   5 &    77 &   7 &  6.11993 &  0.00001 &       6.120 &     2 &         &   245 &  112 &  0.240 & 0.021 &   E  \\
   9165 & Raup                      &    89 &   5 &    87 &   7 &       &     &       &     &  46.2204 &   0.0009 &       1320. &  3$-$ &    T0   &   257 &   84 &  0.445 & 0.020 &   E  \\
   9173 & 1989 TZ15                 &    90 &   4 & $-46$ &   7 &   274 &   4 & $-65$ &   8 &  6.06633 &  0.00003 &             &       &         &   304 &   66 &  0.419 & 0.013 &   C  \\
   9204 & Morike                    &    92 &   3 & $-57$ &   5 &   291 &   2 & $-42$ &   7 &   80.485 &    0.003 &             &       &         &   307 &  144 &  0.411 & 0.016 &   E  \\
   9257 & Kunisuke                  &   291 &   4 & $-49$ &   6 &       &     &       &     & 4.289631 & 0.000007 &             &       &         &   350 &  138 &  0.351 & 0.014 &   E  \\
   9343 & 1991 PO11                 &    65 &   2 &    14 &   5 &   243 &   3 &    23 &   6 &   9.6178 &   0.0001 &             &       &         &   285 &   75 &  0.432 & 0.019 &   E  \\
   9423 & Abt                       &   128 &   7 &    65 &   6 &   330 &   6 &    45 &   5 &  3.27674 &  0.00001 &       3.281 &     3 &         &   214 &  120 &  0.269 & 0.014 &   C  \\
   9536 & Statler                   &    24 &   3 &    63 &   3 &   235 &   4 &    36 &   6 & 10.61567 &  0.00007 &             &       &         &   350 &  134 &  0.366 & 0.012 &   C  \\
   9688 & Goudsmit                  &   103 &   3 &    54 &   7 &   292 &   2 &    46 &   4 &  6.45734 &  0.00002 &             &       &         &   316 &  128 &  0.438 & 0.017 &   C  \\
   9740 & 1987 ST11                 &    69 &   3 &    66 &   6 &   267 &   4 &    40 &   6 & 10.15346 &  0.00007 &             &       &         &   259 &  124 &  0.332 & 0.018 &   E  \\
   9812 & Danco                     &    56 &   5 & $-78$ &   5 &   265 &   5 & $-71$ &   6 &  161.984 &    0.007 &             &       &         &   344 &   94 &  0.433 & 0.021 &   E  \\
   9834 & Kirsanov                  &   159 &   6 &    55 &   5 &       &     &       &     & 4.033336 & 0.000008 &             &       &         &   373 &  141 &  0.363 & 0.013 &   E  \\
   9840 & 1988 RQ2                  &    39 &   2 &    47 &   5 &   222 &   3 &    30 &   6 &  17.0344 &   0.0003 &             &       &         &   293 &  100 &  0.444 & 0.016 &   E  \\
   9853 & 1991 AN2                  &    64 &   3 &    46 &   5 &       &     &       &     &  134.726 &    0.008 &             &       &         &   382 &  134 &  0.360 & 0.017 &   E  \\
   9854 & Karlheinz                 &    34 &   4 &    69 &   8 &       &     &       &     &  5.21131 &  0.00001 &       4.688 &  3$-$ &         &   253 &  118 &  0.451 & 0.019 &   E  \\
  10113 & 1992 PX2                  &    71 &   3 & $-26$ &   5 &   265 &   2 & $-35$ &   4 &  6.77093 &  0.00004 &       6.775 &  3$-$ &         &   313 &  119 &  0.435 & 0.010 &   E  \\
  10167 & Yoshiwatiso               &    43 &   3 & $-35$ &   7 &   218 &   4 & $-44$ &   7 &  6.31331 &  0.00004 &             &       &         &   205 &   88 &  0.453 & 0.024 &   E  \\
  10225 & 1997 VQ1                  &    63 &   6 & $-84$ &   4 &   310 &   4 & $-57$ &   4 & 3.134892 & 0.000006 &             &       &         &   250 &  120 &  0.293 & 0.017 &   C  \\
  10347 & Murom                     &   146 &   4 & $-57$ &   7 &   325 &   5 & $-62$ &   7 &   83.154 &    0.004 &        35.3 &  2$-$ &         &   295 &  107 &  0.404 & 0.032 &   E  \\
  10418 & 1998 WZ23                 &   163 &   4 &    67 &   4 &   318 &   4 &    49 &   4 &  5.72541 &  0.00002 &             &       &         &   356 &  149 &  0.439 & 0.012 &   C  \\
  10760 & Ozeki                     &    88 &   2 &    28 &   6 &   273 &   2 &    30 &   6 &  7.31866 &  0.00003 &             &       &         &   242 &  137 &  0.454 & 0.016 &   C  \\
  10777 & 1991 EB5                  &   105 &   4 &    60 &   8 &   306 &   5 &    68 &   8 &  5.38321 &  0.00001 &             &       &         &   295 &   67 &  0.436 & 0.017 &   E  \\
  10855 & 1995 DR1                  &    83 &   5 &    68 &   6 &       &     &       &     &   68.303 &    0.002 &             &       &         &   313 &   88 &  0.359 & 0.021 &   E  \\
  10905 & 1997 WB38                 &    57 &   5 &    70 &   8 &   259 &   5 &    68 &   9 &  103.707 &    0.010 &             &       &         &   224 &   68 &  0.378 & 0.028 &   E  \\
  10969 & Perryman                  &   234 &   7 &    72 &   6 &       &     &       &     &   284.19 &     0.07 &             &       &         &   249 &  101 &  0.450 & 0.024 &   C  \\
  11020 & Orwell                    &    58 &   3 & $-58$ &   6 &   253 &   3 & $-52$ &   6 &   62.374 &    0.002 &             &       &         &   341 &  129 &  0.218 & 0.012 &   E  \\
  11168 & 1998 FO15                 &    94 &   2 & $-12$ &   3 &   274 &   2 & $-20$ &   4 &   49.447 &    0.002 &             &       &         &   302 &   94 &  0.392 & 0.020 &   E  \\
  11477 & 1984 SY1                  &   354 &   4 & $-70$ &   4 &       &     &       &     &   268.54 &     0.02 &             &       &         &   386 &  132 &  0.387 & 0.015 &   E  \\
  11539 & 1992 PQ2                  &    50 &   3 & $-12$ &  17 &   233 &   4 & $-31$ &  16 &  5.91448 &  0.00002 &             &       &         &   205 &  131 &  0.439 & 0.020 &   E  \\
  11889 & 1991 AH2                  &   297 &   2 &    19 &   3 &       &     &       &     &  14.9369 &   0.0002 &      14.940 &     3 &         &   375 &   91 &  0.395 & 0.009 &   C  \\
  11927 & Mount Kent                &    38 &   4 &    33 &   5 &   252 &   4 &    79 &   6 & 3.824183 & 0.000009 &             &       &         &   274 &  140 &  0.421 & 0.009 &  CE  \\
  12008 & Kandrup                   &   351 &   3 & $-61$ &   2 &       &     &       &     &  32.9404 &   0.0006 &     32.9034 &     3 &       B &   341 &  126 &  0.299 & 0.014 &   C  \\
  12031 & Kobaton                   &   118 &   5 & $ -8$ &   8 &   293 &   6 & $-33$ &   6 &  3.18275 &  0.00001 &             &       &         &   326 &   84 &  0.440 & 0.029 &   E  \\
  12265 & 1990 FG                   &   291 &   3 &    30 &   6 &       &     &       &     &   86.198 &    0.005 &        56.6 &     2 &  T$-$   &   225 &   73 &  0.287 & 0.022 &   C  \\
  12272 & Geddylee                  &    60 &   5 & $ -5$ &   7 &   240 &   3 & $-26$ &   7 &  6.68070 &  0.00004 &             &       &         &   260 &   87 &  0.447 & 0.021 &   E  \\
  12442 & Beltramemass              &    48 &   5 &    57 &   5 &   221 &   5 &    27 &   5 &  5.56877 &  0.00002 &             &       &         &   391 &  140 &  0.431 & 0.016 &   E  \\
  12690 & Kochimiraikagaku          &   112 &   4 & $-87$ &   5 &   282 &   7 & $-62$ &  12 &  147.347 &    0.006 &             &       &         &   492 &  109 &  0.359 & 0.013 &   E  \\
  12756 & 1993 QE1                  &   172 &   4 & $-51$ &   6 &   311 &   6 & $-69$ &   5 & 3.465961 & 0.000004 &       3.472 &     3 &         &   441 &  150 &  0.447 & 0.013 &   E  \\
  12833 & Kamenny Ujezd             &    65 &   4 &    37 &  12 &   249 &   4 &    38 &  13 &  24.7305 &   0.0005 &             &       &         &   274 &   78 &  0.321 & 0.029 &   E  \\
  12850 & Axelmunthe                &    62 &   7 &    80 &  11 &   302 &   6 &    73 &  10 &   76.319 &    0.005 &             &       &         &   181 &   56 &  0.448 & 0.024 &   E  \\
  12911 & Goodhue                   &   260 &   5 & $-81$ &   5 &       &     &       &     & 13.28325 &  0.00010 &             &       &         &   221 &  108 &  0.210 & 0.021 &   E  \\
  12926 & Brianmason                &   177 &   5 &    72 &   4 &   319 &   5 &    38 &   4 &  6.54964 &  0.00003 &             &       &         &   368 &  123 &  0.273 & 0.023 &   E  \\
  13007 & 1984 AU                   &   119 &   4 & $-49$ &   7 &   304 &   4 & $-39$ &   6 &  12.1881 &   0.0001 &             &       &         &   378 &  140 &  0.449 & 0.015 &   E  \\
  13241 & Biyo                      &    81 &   4 & $-46$ &   4 &   232 &   3 & $-64$ &   5 &  4.44398 &  0.00001 &         4.4 &     2 &         &   237 &   90 &  0.419 & 0.021 &   C  \\
  13243 & 1998 KZ47                 &   225 &   5 & $-70$ &   8 &       &     &       &     &   87.485 &    0.004 &        88.4 &     2 &         &   201 &   62 &  0.401 & 0.020 &   E  \\
  13297 & 1998 RX                   &    52 &   5 &    55 &   5 &   242 &   4 &    40 &   6 &  40.1358 &   0.0009 &             &       &         &   322 &  147 &  0.269 & 0.016 &   E  \\
  13378 & 1998 VF35                 &   118 &   4 &    58 &   5 &       &     &       &     &  102.790 &    0.004 &     102.546 &     2 &         &   440 &  115 &  0.371 & 0.019 &   E  \\
  13508 & 1989 DC                   &   140 &   2 & $-51$ &   6 &   327 &   3 & $-58$ &   5 &  30.9700 &   0.0005 &             &       &         &   336 &  125 &  0.421 & 0.018 &   E  \\
  13521 & 1991 BK                   &    92 &   6 &    67 &   7 &   302 &   6 &    47 &   8 &   126.14 &     0.01 &             &       &         &   308 &   62 &  0.457 & 0.023 &   E  \\
  13693 & Bondar                    &   119 &   2 & $-52$ &   5 &   302 &   2 & $-48$ &   5 & 11.56187 &  0.00008 &      11.555 &     2 &         &   332 &   94 &  0.358 & 0.018 &   C  \\
  13779 & 1998 UY7                  &     0 &   4 & $-74$ &   7 &   260 &   5 & $-61$ &   6 &   99.682 &    0.004 &             &       &         &   331 &  120 &  0.417 & 0.018 &   E  \\
  13826 & 1999 WM                   &   110 &   3 & $-14$ &   7 &   286 &   3 & $ -2$ &   9 &   73.602 &    0.008 &             &       &         &   318 &   44 &  0.366 & 0.027 &   E  \\
  13883 & 7066 P-L                  &   130 &   4 &    60 &   6 &   338 &   4 &    82 &   3 & 3.660325 & 0.000004 &       3.661 &     2 &         &   379 &  117 &  0.321 & 0.013 &  CE  \\
  13936 & 1989 HC                   &   247 &   4 &    80 &   2 &       &     &       &     &  9.30844 &  0.00004 &             &       &         &   500 &  149 &  0.265 & 0.012 &   E  \\
  14005 & 1993 SO3                  &    93 &   4 & $-57$ &  12 &       &     &       &     &  16.0678 &   0.0001 &             &       &         &   373 &  152 &  0.289 & 0.013 &   E  \\
  14035 & 1995 CJ                   &   248 &   4 & $-63$ &   5 &       &     &       &     &  153.055 &    0.007 &             &       &         &   317 &   99 &  0.205 & 0.027 &   E  \\
  14133 & 1998 RJ17                 &    83 &   3 &    49 &   9 &   274 &   8 &    77 &   4 &  5.23983 &  0.00003 &     5.23990 &     3 &         &   287 &   46 &  0.392 & 0.027 &  CE  \\
  14162 & 1998 TV1                  &    46 &   4 & $-21$ &   9 &   221 &   8 & $ -4$ &  14 &  10.2790 &   0.0002 &             &       &         &   217 &   36 &  0.351 & 0.053 &   E  \\
  14342 & Iglika                    &    30 &   5 &    70 &   5 &   166 &   4 &    76 &   6 &  3.98726 &  0.00001 &      3.9867 &     3 &         &   299 &  117 &  0.239 & 0.018 &  CE  \\
  14361 & Boscovich                 &    11 &   2 &    79 &   4 &   251 &   7 &    43 &   3 &   167.73 &     0.02 &             &       &         &   410 &  129 &  0.494 & 0.018 &   E  \\
  14420 & Massey                    &    55 &   5 &    56 &   3 &   271 &   5 &    82 &   3 & 4.075453 & 0.000006 &             &       &         &   322 &  149 &  0.368 & 0.011 &   E  \\
  14943 & 1995 VD19                 &    71 &   3 & $ -7$ &  14 &   248 &   5 &    30 &  19 &  6.78427 &  0.00003 &             &       &         &   274 &   79 &  0.433 & 0.020 &  CE  \\
  15149 & Loufaix                   &    48 &   3 &    64 &   3 &       &     &       &     & 10.57211 &  0.00004 &      10.571 &     2 &         &   328 &  139 &  0.485 & 0.020 &  CE  \\
  15172 & 3086 P-L                  &   309 &   3 & $-58$ &   4 &       &     &       &     &   170.52 &     0.03 &             &       &         &   264 &  123 &  0.411 & 0.030 &   E  \\
  15377 & 1997 KW                   &   114 &   3 & $-44$ &   8 &   280 &   2 & $-23$ &   8 &   38.013 &    0.004 &             &       &         &   272 &   27 &  0.419 & 0.029 &   E  \\
  15404 & 1997 VE8                  &   122 &   5 &    55 &   6 &   285 &   4 &    52 &   8 &   143.08 &     0.01 &             &       &         &   248 &  107 &  0.437 & 0.020 &   E  \\
  15549 & 2000 FN                   &   259 &   4 & $-58$ &   8 &       &     &       &     &  55.1009 &   0.0010 &       55.09 &  3$-$ &         &   299 &  104 &  0.394 & 0.016 &  CE  \\
  15551 & Paddock                   &   184 &   3 & $-82$ &   5 &       &     &       &     & 5.086805 & 0.000008 &             &       &         &   329 &  134 &  0.429 & 0.013 &   E  \\
  15847 & 1995 WA2                  &    34 &   2 & $-14$ &   8 &   218 &   2 & $-25$ &  10 &   46.798 &    0.003 &             &       &         &   181 &   50 &  0.369 & 0.032 &   E  \\
  16029 & 1999 DQ6                  &   124 &   5 &    71 &   9 &   336 &   4 &    82 &   8 &  5.95369 &  0.00002 &        5.95 &  3$-$ &         &   328 &   76 &  0.239 & 0.018 &   E  \\
  16558 & 1991 VQ2                  &   251 &   5 & $-76$ &   9 &       &     &       &     &   169.60 &     0.02 &        170. &  2$-$ &    T0   &   190 &  101 &  0.416 & 0.023 &   E  \\
  17099 & 1999 JE37                 &    62 &   4 & $-36$ &  14 &   234 &   5 & $-36$ &  11 &  6.49796 &  0.00002 &             &       &         &   212 &  132 &  0.457 & 0.013 &   E  \\
  17112 & 1999 JM52                 &   247 &   6 & $-89$ &   5 &       &     &       &     &   97.209 &    0.005 &             &       &         &   372 &  156 &  0.387 & 0.019 &   E  \\
  17129 & 1999 JM78                 &     4 &   4 & $-64$ &   5 &       &     &       &     &  6.26251 &  0.00003 &      6.2615 &     3 &         &   357 &   95 &  0.419 & 0.010 &   C  \\
  17154 & 1999 JS121                &   358 &   4 & $-78$ &   8 &       &     &       &     & 2.891979 & 0.000004 &             &       &         &   256 &  141 &  0.362 & 0.012 &   E  \\
  17175 & 1999 SS3                  &    35 &   3 & $-24$ &   4 &   176 &   4 & $-51$ &   4 &   69.828 &    0.003 &             &       &         &   319 &  145 &  0.256 & 0.018 &   C  \\
  17469 & 1991 BT                   &   133 &   2 &    36 &   6 &   318 &   1 &    62 &   6 &  17.1773 &   0.0002 &      17.172 &     2 &         &   367 &  116 &  0.445 & 0.012 &  CE  \\
  17510 & 1992 PD6                  &    63 &   3 &    40 &   6 &   250 &   3 &    32 &   7 &   71.125 &    0.004 &             &       &         &   326 &   87 &  0.345 & 0.017 &   C  \\
  17554 & 1993 VY                   &   278 &   4 & $ -1$ &  13 &       &     &       &     &   138.77 &     0.03 &             &       &         &   303 &   50 &  0.427 & 0.025 &   E  \\
  17859 & Galinaryabova             &   214 &   4 &    87 &   6 &       &     &       &     &  5.99494 &  0.00002 &             &       &         &   304 &   92 &  0.391 & 0.012 &   E  \\
  18018 & 1999 JR125                &    34 &   3 & $-28$ &   7 &   200 &   2 & $-52$ &   8 &  5.60877 &  0.00002 &       5.608 &     2 &         &   227 &   85 &  0.463 & 0.023 &   E  \\
  18271 & 2332 T-3                  &   112 &   4 &    59 &   7 &   287 &   4 &    70 &   6 & 3.840084 & 0.000010 &             &       &         &   241 &  108 &  0.417 & 0.018 &  CE  \\
  18280 & 4245 T-3                  &   132 &   7 & $-67$ &  10 &       &     &       &     & 3.806280 & 0.000008 &             &       &         &   265 &  103 &  0.437 & 0.022 &   C  \\
  18414 & 1993 OY6                  &   125 &   3 &    50 &   3 &   310 &   4 &    45 &   6 &  25.0734 &   0.0004 &      52.710 &     2 &         &   370 &  101 &  0.418 & 0.019 &   E  \\
  18481 & 1995 YH                   &   345 &   5 & $-62$ &   6 &       &     &       &     &  7.32198 &  0.00002 &       7.323 &     2 &         &   290 &  129 &  0.392 & 0.022 &   E  \\
  18539 & 1996 XX30                 &    22 &   3 &    21 &   9 &   202 &   4 &    48 &  14 &  3.46299 &  0.00001 &             &       &         &   168 &   73 &  0.414 & 0.021 &   E  \\
  18813 & 1999 KH15                 &   176 &   4 & $-88$ &   4 &       &     &       &     & 5.279355 & 0.000010 &             &       &         &   265 &   83 &  0.424 & 0.017 &   C  \\
  18871 & Grauer                    &    80 &   2 &    39 &   4 &       &     &       &     &  9.87582 &  0.00007 &             &       &         &   269 &  103 &  0.409 & 0.017 &   C  \\
  18881 & 1999 XL195                &   165 &   3 &    58 &   3 &       &     &       &     & 2.978761 & 0.000005 &        2.98 &     3 &         &   396 &  170 &  0.419 & 0.008 &   C  \\
  19513 & 1998 QN7                  &    48 &   7 &    76 &   5 &   228 &   3 &    52 &   6 &  12.2517 &   0.0001 &             &       &         &   295 &   53 & -0.021 & 0.053 &   E  \\
  19651 & 1999 RC112                &    13 &   3 & $-78$ &   9 &   245 &   4 & $-46$ &   3 &  8.59478 &  0.00003 &             &       &         &   314 &   83 &  0.431 & 0.022 &   E  \\
  19665 & 1999 RT137                &    62 &   6 & $-65$ &   6 &   207 &   6 & $-74$ &   6 &  5.86541 &  0.00002 &             &       &         &   344 &  107 &  0.376 & 0.019 &   E  \\
  19698 & 1999 SR4                  &   354 &   6 &    74 &   5 &       &     &       &     &  5.38016 &  0.00001 &       5.381 &     2 &         &   358 &  146 &  0.429 & 0.010 &   E  \\
  19759 & 2000 GU146                &    67 &   4 &    30 &   5 &   260 &   3 &    58 &   6 &  4.74089 &  0.00001 &             &       &         &   385 &  117 &  0.400 & 0.016 &  CE  \\
  20110 & 1995 SS2                  &   144 &   4 &    66 &   4 &   280 &   5 &    40 &   7 &  21.9667 &   0.0004 &             &       &         &   301 &   40 &  0.397 & 0.020 &   C  \\
  20141 & Markidger                 &    34 &   3 & $ -8$ &  13 &   214 &   4 & $-20$ &  16 &  5.43103 &  0.00008 &             &       &         &   155 &   25 &  0.406 & 0.025 &   E  \\
  20569 & 1999 RP132                &    87 &   7 &    84 &   9 &       &     &       &     &  4.23507 &  0.00001 &             &       &         &   264 &  101 &  0.409 & 0.012 &   C  \\
  20623 & Davidyoung                &   194 &   4 &    28 &   6 &   334 &   4 &    57 &   6 &  20.5822 &   0.0004 &      19.936 &     2 &         &   246 &   79 &  0.446 & 0.017 &   C  \\
  20762 & 2000 EE36                 &    15 &   5 &    79 &   4 &       &     &       &     &  8.89256 &  0.00002 &       8.891 &  3$-$ &         &   457 &  161 &  0.251 & 0.013 &   E  \\
  21397 & Leontovich                &   124 &   2 &     5 &  12 &   303 &   2 &     7 &  11 &  5.83649 &  0.00004 &       5.836 &     2 &         &   221 &   32 &  0.392 & 0.019 &   E  \\
  21422 & Alexacarey                &    45 &   3 &    54 &   8 &   230 &   4 &    43 &  10 & 4.786492 & 0.000010 &             &       &         &   291 &  147 &  0.393 & 0.015 &   E  \\
  21973 & 1999 XP1                  &    74 &   7 & $-62$ &   6 &   233 &   7 & $-63$ &   6 &   258.17 &     0.05 &             &       &         &   216 &   97 &  0.373 & 0.021 &   E  \\
  22022 & 1999 XR110                &    80 &   3 &    20 &   6 &   248 &   3 &    48 &  11 &   70.577 &    0.004 &             &       &         &   212 &   96 &  0.323 & 0.036 &   E  \\
  22181 & 2000 YA6                  &    75 &   2 & $ -5$ &   8 &   256 &   3 &    10 &   7 &  5.67472 &  0.00004 &       5.673 &     2 &         &   287 &   44 &  0.390 & 0.020 &   E  \\
  23051 & 1999 XF37                 &    71 &   3 &    16 &   6 &   248 &   3 &    46 &   9 &  7.15027 &  0.00006 &             &       &         &   301 &  107 &  0.425 & 0.024 &   E  \\
  23188 & 2000 PJ20                 &    47 &   5 &    29 &   4 &   251 &   3 &    76 &   4 &  4.92536 &  0.00002 &             &       &         &   432 &  118 &  0.410 & 0.013 &   E  \\
  23941 & 1998 UW1                  &    94 &   4 & $-20$ &   5 &   258 &   4 & $-36$ &   6 &  7.89137 &  0.00003 &             &       &         &   344 &  148 &  0.450 & 0.018 &  CE  \\
  24076 & 1999 TL223                &   117 &   6 &    70 &   7 &       &     &       &     &  9.39176 &  0.00005 &             &       &         &   319 &  107 &  0.236 & 0.016 &   E  \\
  24127 & 1999 VZ52                 &    41 &   2 & $-48$ &   4 &   202 &   2 & $-10$ &   5 &  15.9410 &   0.0002 &             &       &         &   318 &  184 &  0.220 & 0.010 &   C  \\
  24460 & 2000 RF105                &    90 &   5 & $-79$ &  10 &   318 &   3 & $-69$ &   5 &  134.581 &    0.008 &             &       &         &   279 &   76 &  0.392 & 0.016 &   E  \\
  24656 & 1987 QT7                  &    90 &   3 &    26 &  10 &   273 &   2 &    26 &   8 &   128.76 &     0.02 &             &       &         &   233 &   38 &  0.314 & 0.029 &   E  \\
  24673 & 1989 SB1                  &   132 &   2 & $-39$ &   8 &   323 &   2 & $-47$ &   7 &  8.08890 &  0.00003 &             &       &         &   256 &  109 &  0.448 & 0.015 &   E  \\
  25011 & 1998 PP1                  &   172 &   4 &    35 &   5 &   348 &   4 &    50 &   6 &  6.33505 &  0.00003 &       6.336 &     2 &         &   262 &  130 &  0.359 & 0.013 &  CE  \\
  26977 & 1997 US3                  &   125 &   4 &    67 &   5 &   256 &   4 &    75 &   6 &   308.03 &     0.04 &     309.679 &     2 &         &   351 &  167 &  0.416 & 0.020 &   E  \\
  27020 & 1998 OQ10                 &    55 &   3 & $-36$ &  10 &   235 &   3 & $-28$ &  11 &   145.01 &     0.01 &             &       &         &   285 &   81 &  0.414 & 0.018 &   E  \\
  27070 & 1998 SA101                &   141 &   4 & $-27$ &   8 &   323 &   5 & $ -6$ &  10 &  4.91448 &  0.00003 &             &       &         &   235 &   63 &  0.386 & 0.038 &   E  \\
  27443 & 2000 FH49                 &    48 &   4 & $-61$ &   7 &   240 &   4 & $-62$ &   6 &  5.30509 &  0.00002 &             &       &         &   260 &   52 &  0.351 & 0.034 &  CE  \\
  27778 & 1992 DF6                  &    86 &   3 & $-50$ &   6 &   259 &   3 & $-40$ &   7 & 4.265403 & 0.000010 &        4.27 &     2 &         &   192 &   70 &  0.441 & 0.027 &   E  \\
  29086 & 1980 PY2                  &   112 &   3 &    50 &  10 &   296 &   4 &    19 &   8 &    286.2 &      0.1 &             &       &         &   256 &   40 &  0.399 & 0.028 &   E  \\
  29201 & 1991 GO4                  &    50 &   2 &    68 &   5 &   268 &   5 &    48 &   3 &  7.79972 &  0.00003 &             &       &         &   298 &  101 &  0.252 & 0.031 &   C  \\
  29211 & 1991 RY15                 &    62 &   5 & $-67$ &   8 &   252 &   4 & $-66$ &   7 &   53.774 &    0.001 &             &       &         &   230 &  101 &  0.396 & 0.030 &   E  \\
  29216 & 1991 VX5                  &     6 &   3 & $-82$ &   3 &   181 &   5 & $-61$ &   4 &  9.56108 &  0.00005 &             &       &         &   229 &  126 &  0.389 & 0.021 &   E  \\
  29616 & 1998 SG64                 &    37 &   1 & $ -4$ &  10 &   217 &   1 &     4 &   9 &  5.63371 &  0.00005 &             &       &         &   195 &   42 &  0.262 & 0.034 &   E  \\
  29764 & Panneerselvam             &     5 &   6 & $-83$ &   7 &   200 &   5 & $-74$ &   8 &  5.46873 &  0.00001 &       5.468 &     2 &         &   152 &   63 &  0.389 & 0.024 &   E  \\
  29871 & 1999 GE5                  &   250 &   5 & $-73$ &   6 &       &     &       &     &   85.263 &    0.003 &             &       &         &   307 &  150 &  0.458 & 0.021 &   E  \\
  30185 & 2000 GT95                 &     1 &   7 & $-70$ &   5 &       &     &       &     &   78.574 &    0.002 &             &       &         &   366 &  125 &  0.391 & 0.014 &   E  \\
  30699 & 2356 T-3                  &   113 &   4 & $ -7$ &   9 &   293 &   4 & $ -1$ &  10 &  14.5303 &   0.0002 &             &       &         &   207 &   83 &  0.404 & 0.022 &   E  \\
  30856 & 1991 XE                   &   143 &   4 & $-54$ &   4 &       &     &       &     &  5.35678 &  0.00002 &       5.353 &     3 &         &   304 &   96 &  0.375 & 0.016 &   E  \\
  31672 & 1999 JB8                  &   131 &   4 & $-38$ &   7 &       &     &       &     &  121.995 &    0.007 &             &       &         &   298 &  103 &  0.413 & 0.019 &   E  \\
  31797 & 1999 LN16                 &    79 &   4 & $-68$ &   5 &       &     &       &     &  104.631 &    0.007 &             &       &         &   346 &  108 &  0.419 & 0.018 &   E  \\
  31829 & 1999 XT12                 &   303 &   5 & $-73$ &   9 &       &     &       &     &  5.16032 &  0.00001 &             &       &         &   318 &  122 &  0.388 & 0.020 &   E  \\
  32468 & 2000 SS176                &   324 &   3 &    76 &   5 &       &     &       &     &  162.890 &    0.008 &             &       &         &   310 &  132 &  0.395 & 0.015 &   E  \\
  33676 & 1999 JZ101                &    49 &   4 &    52 &   4 &   236 &   6 &    62 &   5 &  6.68099 &  0.00001 &             &       &         &   347 &  121 &  0.412 & 0.020 &   E  \\
  33813 & 1999 XH177                &    69 &   4 &    34 &   7 &   267 &   3 &    33 &   6 &  11.7466 &   0.0001 &      11.750 &     2 &         &   333 &  130 &  0.413 & 0.016 &   E  \\
  33932 & 2000 LZ28                 &   136 &   3 &    46 &  12 &   336 &   4 &    38 &   7 &  5.64571 &  0.00004 &             &       &         &   197 &   82 &  0.255 & 0.026 &   C  \\
  34442 & 2000 SS64                 &    97 &   4 & $ -8$ &   6 &   274 &   3 & $ -1$ &   7 &  5.33164 &  0.00002 &      5.3325 &     3 &         &   366 &   79 &  0.252 & 0.021 &   E  \\
  34572 & 2000 SY310                &   307 &   6 & $-30$ &   6 &       &     &       &     &  6.64127 &  0.00005 &        6.64 &     3 &         &   263 &  114 &  0.430 & 0.012 &   E  \\
  34702 & 2001 OW62                 &    55 &   1 & $-19$ &   7 &   231 &   1 & $-28$ &   6 &  6.55364 &  0.00005 &             &       &         &   353 &  150 &  0.410 & 0.013 &  CE  \\
  35839 & 1999 JV58                 &    48 &   2 & $ -9$ &   5 &   230 &   2 & $ -2$ &   6 &  6.70250 &  0.00007 &             &       &         &   195 &  113 &  0.453 & 0.016 &   E  \\
  36035 & Petrvok                   &     3 &   4 & $-79$ &   3 &   220 &   5 & $-52$ &   6 &  7.93572 &  0.00003 &       7.961 &     2 &         &   305 &   99 &  0.453 & 0.019 &   E  \\
  36304 & 2000 JY56                 &    49 &   3 & $ -1$ &  10 &   231 &   2 &    16 &  10 &   92.786 &    0.009 &             &       &         &   194 &   34 &  0.429 & 0.032 &   E  \\
  36390 & 2000 OV39                 &   122 &   5 &    17 &   8 &       &     &       &     &    93.91 &     0.01 &             &       &         &   235 &   25 &  0.277 & 0.053 &   E  \\
  37377 & 2001 VP46                 &    79 &   3 & $-38$ &   7 &   268 &   4 & $-16$ &   7 &  3.14160 &  0.00001 &             &       &         &   270 &   56 &  0.440 & 0.016 &   C  \\
  37586 & 1991 BP2                  &   126 &   5 &    53 &   3 &       &     &       &     &   50.558 &    0.002 &        900. &     2 &    T0   &   309 &   95 &  0.368 & 0.024 &   E  \\
  38453 & 1999 TU1                  &    89 &   4 & $-71$ &  11 &       &     &       &     & 6.125449 & 0.000009 &       6.124 &     2 &         &   340 &  130 &  0.359 & 0.020 &  CE  \\
  38582 & 1999 XE37                 &    44 &   6 &    71 &   7 &       &     &       &     & 3.616837 & 0.000006 &             &       &         &   388 &  155 &  0.382 & 0.012 &   E  \\
  40413 & 1999 RS10                 &    70 &   1 &    47 &   3 &       &     &       &     & 10.76004 &  0.00005 &             &       &         &   442 &  128 &  0.457 & 0.012 &   E  \\
  41680 & 2000 UY8                  &   141 &   5 & $-45$ &   4 &   312 &   4 & $-76$ &   5 &  28.5249 &   0.0006 &             &       &         &   259 &  149 &  0.392 & 0.017 &   E  \\
  41982 & 2000 YE21                 &    67 &   3 & $ -1$ &   8 &   254 &   3 & $-33$ &   9 &  19.9751 &   0.0006 &             &       &         &   242 &   26 &  0.388 & 0.037 &   E  \\
  43750 & 1981 QG3                  &   302 &   6 &    10 &  10 &       &     &       &     &  12.6191 &   0.0001 &             &       &         &   260 &   76 &  0.417 & 0.027 &   E  \\
  43795 & 1991 AK1                  &    42 &   2 & $ -0$ &  10 &   222 &   2 & $ -6$ &  12 &   7.9244 &   0.0001 &             &       &         &   206 &   26 &  0.390 & 0.029 &   E  \\
  43979 & 1997 GM17                 &    53 &   3 & $-21$ &  19 &   231 &   3 &    22 &  19 &   5.0069 &   0.0002 &             &       &         &   183 &   24 &  0.372 & 0.023 &   E  \\
  46456 & 4140 P-L                  &    64 &   5 & $-74$ &   4 &   258 &   3 & $-31$ &   6 &  5.20734 &  0.00003 &       5.197 &     2 &         &   265 &   51 &  0.444 & 0.023 &  CE  \\
  46616 & 1994 AM                   &   109 &   4 &    43 &   3 &   252 &   4 &    48 &   5 & 10.52483 &  0.00008 &      10.524 &     2 &         &   379 &  147 &  0.418 & 0.014 &   E  \\
  47911 & 2000 GT76                 &    90 &   2 &     4 &  13 &   266 &   3 & $-17$ &  15 &   5.6839 &   0.0001 &       5.686 &     2 &         &   236 &   22 &  0.404 & 0.026 &   E  \\
  48006 & 2001 BF67                 &    58 &   3 &     7 &  13 &   233 &   3 &    13 &  11 &    432.9 &      0.4 &             &       &         &   188 &   22 &  0.448 & 0.042 &   E  \\
  50171 & 2000 AA159                &   111 &   3 & $-55$ &   4 &   250 &   6 & $-57$ &  11 &  5.46212 &  0.00002 &       5.462 &     2 &         &   294 &   61 &  0.470 & 0.022 &   E  \\
  51092 & 2000 HH                   &    57 &   3 &    32 &   5 &   255 &   4 &    72 &   5 &  5.01020 &  0.00002 &             &       &         &   291 &   82 &  0.464 & 0.015 &   C  \\
  51917 & 2001 QQ83                 &   278 &   3 & $-76$ &   7 &       &     &       &     &  9.67020 &  0.00007 &             &       &         &   326 &  127 &  0.282 & 0.011 &   E  \\
  53213 & 1999 CU80                 &    76 &   5 &    15 &   7 &   267 &   3 &    46 &   7 &    93.46 &     0.01 &             &       &         &   259 &   35 &  0.469 & 0.020 &   E  \\
  53402 & 1999 JG119                &    86 &   5 & $-45$ &   6 &   232 &   6 & $-53$ &   7 &  6.85227 &  0.00008 &             &       &         &   285 &   45 &  0.307 & 0.020 &   E  \\
  54419 & 2000 LA20                 &    87 &   4 & $-20$ &   7 &   259 &   3 & $ -9$ &   7 &  5.39869 &  0.00002 &             &       &         &   275 &  106 &  0.303 & 0.018 &   E  \\
  54445 & 2000 MW5                  &   105 &   2 &    10 &   9 &   290 &   2 &    37 &   7 &  5.29059 &  0.00001 &       5.288 &     2 &         &   266 &   75 &  0.440 & 0.018 &   E  \\
  54671 & 2000 WW102                &   200 &   4 & $-66$ &   3 &       &     &       &     &  5.53368 &  0.00002 &       5.533 &     2 &         &   283 &  123 &  0.372 & 0.021 &   E  \\
  54789 & 2001 MZ7                  &   188 &   4 & $-78$ &   6 &       &     &       &     &  37.6147 &   0.0007 &       37.57 &     3 &    T+   &   274 &  113 &  0.328 & 0.020 &   E  \\
  56351 & 2000 AN93                 &    50 &   3 & $ -9$ &   8 &       &     &       &     &   33.856 &    0.002 &             &       &         &   174 &   86 &  0.339 & 0.029 &   C  \\
  56954 & 2000 SF7                  &    80 &   4 &    37 &   5 &   265 &   2 &    65 &   4 &  3.98454 &  0.00001 &             &       &         &   308 &   71 &  0.408 & 0.021 &   C  \\
  57183 & 2001 QG29                 &    98 &   2 &    48 &   6 &   284 &   3 &    53 &   6 &  14.8666 &   0.0004 &             &       &         &   276 &   36 &  0.363 & 0.019 &   C  \\
  65663 & 1986 QC3                  &    39 &   3 & $-10$ &  11 &   215 &   4 & $-50$ &   8 &  123.269 &    0.008 &             &       &         &   196 &   84 &  0.455 & 0.035 &   E  \\
  67496 & 2000 RK31                 &   141 &   4 &    17 &  11 &   317 &   4 &    49 &   7 &  7.64869 &  0.00005 &       7.650 &     2 &         &   189 &   55 &  0.141 & 0.049 &   E  \\
  67564 & 2000 SS87                 &   101 &   3 & $ -1$ &  10 &       &     &       &     &  7.75247 &  0.00007 &             &       &         &   233 &   43 &  0.398 & 0.027 &   E  \\
  70178 & 1999 QC                   &    73 &   2 & $ -5$ &   7 &   254 &   2 &    14 &   9 &   279.83 &     0.09 &             &       &         &   186 &   37 &  0.307 & 0.041 &   E  \\
  70329 & 1999 RY163                &    82 &   2 & $  0$ &  16 &   261 &   2 &    11 &  17 &   5.2333 &   0.0001 &       5.234 &     2 &         &   207 &   34 &  0.404 & 0.030 &   E  \\
  79144 & Cervantes                 &   102 &   2 & $-22$ &   5 &   277 &   3 &     8 &   6 &  15.4401 &   0.0003 &             &       &         &   223 &   54 &  0.362 & 0.022 &   E  \\
  87456 & 2000 QM122                &    69 &   2 &    30 &  14 &   249 &   2 &     6 &  15 &  3.51212 &  0.00010 &             &       &         &    69 &  120 &  0.427 & 0.028 &   E  \\
  88435 & 2001 QW70                 &   247 &   3 & $ -6$ &   9 &       &     &       &     &  7.18364 &  0.00006 &       7.184 &     2 &         &   261 &   46 &  0.447 & 0.028 &   E  \\
  92779 & 2000 QR135                &    82 &   2 & $-12$ &  12 &   260 &   2 &     6 &  10 &  6.53386 &  0.00008 &             &       &         &   225 &   24 &  0.441 & 0.029 &   E  \\
  92930 & 2000 RH26                 &    57 &   3 & $-11$ &  10 &   242 &   6 &     1 &  19 &   18.251 &    0.003 &             &       &         &   202 &   24 &  0.235 & 0.057 &   E  \\
  95473 & 2002 EX2                  &    47 &   4 &     8 &   9 &   235 &   4 & $ -2$ &  12 &  5.91909 &  0.00006 &             &       &         &   200 &   39 &  0.323 & 0.050 &   E  \\
  98301 & 2000 SS237                &    86 &   4 & $-18$ &   8 &   256 &   5 & $-39$ &  13 &  5.47156 &  0.00007 &             &       &         &   254 &   25 &  0.336 & 0.031 &   E  \\
 109280 & 2001 QO118                &    67 &   4 &     9 &  13 &   246 &   4 & $ -6$ &  13 &  11.3784 &   0.0002 &        8.00 &     1 &     A   &   236 &   30 &  0.369 & 0.022 &   E  \\
 111252 & 2001 XA10                 &    71 &   3 &    14 &   8 &   257 &   3 &     3 &   8 &  7.26510 &  0.00010 &             &       &         &   258 &   48 &  0.408 & 0.017 &   E  \\
 111560 & 2002 AX2                  &   158 &   1 & $-25$ &   3 &       &     &       &     &  36.4889 &   0.0009 &             &       &         &   218 &   62 &  0.375 & 0.021 &   C  \\
 133058 & 2003 ED54                 &    88 &   3 & $ -8$ &   8 &       &     &       &     &  8.03294 &  0.00004 &             &       &         &   254 &   63 &  0.391 & 0.023 &   E  \\

    \end{longtable}
  }
  
  \newpage

  \longtab{
    \tiny
    \begin{longtable}{r l r c r c r c r c @{} d l @{} d l c r r c c c}
      \caption{\label{tab:models_interval} List of new asteroid models with period searched on a limited interval. The meaning of columns is the same as in Table~\ref{tab:models}}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}		& \multicolumn{1}{c}{$\lambda_1$}	& \multicolumn{1}{c}{$\sigma_{\lambda_1}$}	& \multicolumn{1}{c}{$\beta_1$}	& \multicolumn{1}{c}{$\sigma_{\beta_1}$}	& \multicolumn{1}{c}{$\lambda_2$}	& \multicolumn{1}{c}{$\sigma_{\lambda_2}$}	& \multicolumn{1}{c}{$\beta_2$}	& \multicolumn{1}{c}{$\sigma_{\beta_2}$}	& \multicolumn{1}{c}{$P$}	& \multicolumn{1}{c}{$\sigma_P$}	& \multicolumn{1}{c}{$P_\mathrm{LCDB}$}	& \multicolumn{1}{c}{U}	&	Note	& \multicolumn{1}{c}{$N_o$}	& \multicolumn{1}{c}{$N_c$}	& $c - o$	& $\sigma_{c - o}$	& method	\\
      number	& name/designation		& \multicolumn{1}{c}{[deg]}		& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[deg]}		& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[h]}	& \multicolumn{1}{c}{[h]} 		& \multicolumn{1}{c}{[h]}		& 			& 		&				&				& [mag]		&			&		\\
      \hline
      \endfirsthead
      \caption{continued.}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}		& \multicolumn{1}{c}{$\lambda_1$}	& \multicolumn{1}{c}{$\sigma_{\lambda_1}$}	& \multicolumn{1}{c}{$\beta_1$}	& \multicolumn{1}{c}{$\sigma_{\beta_1}$}	& \multicolumn{1}{c}{$\lambda_2$}	& \multicolumn{1}{c}{$\sigma_{\lambda_2}$}	& \multicolumn{1}{c}{$\beta_2$}	& \multicolumn{1}{c}{$\sigma_{\beta_2}$}	& \multicolumn{1}{c}{$P$}	& \multicolumn{1}{c}{$\sigma_P$}	& \multicolumn{1}{c}{$P_\mathrm{LCDB}$}	& \multicolumn{1}{c}{U}	&	Note	& \multicolumn{1}{c}{$N_o$}	& \multicolumn{1}{c}{$N_c$}	& $c - o$	& $\sigma_{c - o}$	& method	\\
      number	& name/designation		& \multicolumn{1}{c}{[deg]}		& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[deg]}		& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[deg]}			& \multicolumn{1}{c}{[h]}	& \multicolumn{1}{c}{[h]} 		& \multicolumn{1}{c}{[h]}		& 			& 		&				&				& [mag]		&			&		\\
      \hline
      \endhead
      \hline
      \endfoot
           67 & Asia                      &   117 &   2 &    42 &   4 &   286 &   3 &    50 &   4 &  15.8504 &   0.0003 &      15.853 &     3 &         &   224 &  101 &  0.404 & 0.007 &   E  \\
     86 & Semele                    &    44 &   4 & $-43$ &   4 &   213 &   3 & $-31$ &   3 &  16.6420 &   0.0002 &      16.634 &     3 &         &   445 &  142 &  0.264 & 0.004 &   C  \\
    118 & Peitho                    &   176 &   1 &    59 &   4 &   346 &   1 &    34 &   3 &  7.80648 &  0.00004 &      7.8055 &     3 &         &   385 &  174 &  0.402 & 0.004 &  CE  \\
    124 & Alkeste                   &   136 &   3 &    16 &   6 &   313 &   3 &    11 &   4 &  9.90702 &  0.00007 &       9.906 &     3 &         &   203 &  122 &  0.404 & 0.005 &   E  \\
    204 & Kallisto                  &    15 &   5 &    30 &   5 &   188 &   5 &    14 &   8 &  19.4870 &   0.0004 &      19.489 &     3 &         &   368 &  127 &  0.390 & 0.005 &   E  \\
    236 & Honoria                   &    14 &   3 & $ -5$ &   7 &   195 &   3 &     9 &   8 &  12.3399 &   0.0003 &      12.336 &  3$-$ &         &   211 &   92 &  0.399 & 0.008 &   C  \\
    331 & Etheridgea                &    75 &   2 &    60 &   4 &   264 &   2 &    47 &   6 &  25.3141 &   0.0003 &      25.315 &     3 &         &   453 &  156 &  0.278 & 0.004 &  CE  \\
    374 & Burgundia                 &    13 &   1 &    41 &   4 &   180 &   1 &    23 &   3 &  6.96394 &  0.00005 &       6.972 &     3 &         &   398 &  124 &  0.398 & 0.005 &  CE  \\
    395 & Delia                     &    15 &   3 & $-50$ &   4 &   196 &   4 & $-53$ &   4 &  19.6803 &   0.0002 &       19.71 &     2 &         &   351 &  169 &  0.287 & 0.005 &   E  \\
    437 & Rhodia                    &   259 &   3 & $  0$ &   9 &       &     &       &     &    429.8 &      0.2 &       433.2 &  3$-$ &     T   &   300 &  173 &  0.317 & 0.011 &   E  \\
    449 & Hamburga                  &    67 &   1 &    13 &   7 &   251 &   1 &    16 &  10 &  18.0389 &   0.0003 &      18.263 &    2+ &         &   316 &   99 &  0.242 & 0.012 &   E  \\
    470 & Kilia                     &   196 &   2 &    44 &   6 &       &     &       &     &   294.99 &     0.04 &        290. &     2 &    T0   &   393 &  146 &  0.410 & 0.006 &   E  \\
    472 & Roma                      &   118 &   3 &    50 &   3 &       &     &       &     &  9.79646 &  0.00004 &      9.8007 &     3 &         &   506 &  162 &  0.398 & 0.005 &   E  \\
    473 & Nolli                     &    49 &   2 &    53 &   3 &       &     &       &     & 3.078426 & 0.000006 &      3.0785 &     3 &         &   392 &  105 &  0.433 & 0.007 &  CE  \\
    492 & Gismonda                  &    25 &   3 & $-36$ &   5 &   203 &   2 & $-38$ &   5 &  6.48746 &  0.00005 &       6.488 &     3 &         &   295 &  139 &  0.234 & 0.005 &   E  \\
    503 & Evelyn                    &    89 &   3 & $-56$ &   5 &   246 &   3 & $-64$ &   4 &  38.7792 &   0.0005 &      38.780 &  3$-$ &         &   344 &  116 &  0.280 & 0.008 &   C  \\
    560 & Delila                    &    93 &   2 & $-14$ &   5 &   273 &   2 & $ -3$ &   4 &  29.9188 &   0.0008 &      29.913 &     3 &         &   309 &  131 &  0.217 & 0.016 &  CE  \\
    594 & Mireille                  &   208 &   6 & $-79$ &   3 &       &     &       &     &  4.96929 &  0.00002 &       4.966 &     3 &         &   415 &   94 &  0.369 & 0.015 &  CE  \\
    609 & Fulvia                    &    56 &   3 &    50 &   6 &   234 &   3 &    59 &   5 &  35.3800 &   0.0009 &      35.375 &     3 &         &   437 &  153 &  0.241 & 0.008 &  CE  \\
    618 & Elfriede                  &   113 &   3 &    54 &   3 &   323 &   1 &    25 &   3 &  14.7952 &   0.0001 &      14.791 &     3 &         &   498 &  168 &  0.264 & 0.004 &   E  \\
    663 & Gerlinde                  &   229 &   3 &    31 &   5 &       &     &       &     & 10.25360 &  0.00010 &      10.251 &     3 &         &   278 &  114 &  0.277 & 0.004 &   C  \\
    680 & Genoveva                  &    66 &   5 &    50 &   5 &   242 &   4 &    43 &   4 &  11.0903 &   0.0001 &      11.089 &     3 &         &   332 &   79 &  0.285 & 0.007 &   E  \\
    733 & Mocia                     &   191 &   5 &    58 &   3 &       &     &       &     & 11.37624 &  0.00006 &      11.374 &     3 &         &   300 &   90 &  0.325 & 0.006 &   C  \\
    752 & Sulamitis                 &    77 &   1 & $-36$ &   3 &   248 &   1 & $-34$ &   5 &  27.3830 &   0.0005 &      27.367 &     3 &         &   460 &  182 &  0.304 & 0.008 &   E  \\
    760 & Massinga                  &   156 &   3 &    47 &   6 &       &     &       &     & 10.76087 &  0.00005 &       10.72 &     3 &         &   296 &  166 &  0.436 & 0.005 &   C  \\
    779 & Nina                      &   164 &   2 &     2 &   4 &   338 &   2 &    34 &   3 &  11.1783 &   0.0001 &      11.186 &     3 &         &   182 &  103 &  0.310 & 0.010 &   C  \\
    781 & Kartvelia                 &   159 &   2 &     5 &   4 &   339 &   2 & $ -8$ &   4 &  19.0429 &   0.0003 &       19.04 &  3$-$ &         &   409 &  119 &  0.287 & 0.006 &  CE  \\
    804 & Hispania                  &    90 &   4 &     2 &   4 &   268 &   4 & $-35$ &   4 &  14.8486 &   0.0003 &      14.845 &     3 &         &   220 &   77 &  0.281 & 0.006 &   E  \\
    821 & Fanny                     &   165 &   2 & $-13$ &   3 &   344 &   2 & $ -4$ &   4 &   233.61 &     0.04 &       236.6 &  3$-$ &    T0   &   396 &  159 &  0.244 & 0.009 &   E  \\
    840 & Zenobia                   &   161 &   4 &    25 &   5 &   338 &   4 &    46 &   5 &  5.54993 &  0.00003 &       5.565 &     3 &         &   299 &      &        &       &   E  \\
    913 & Otila                     &    18 &   3 & $-18$ &   5 &   195 &   3 & $-45$ &   5 &  4.87241 &  0.00003 &      4.8720 &     3 &         &   520 &  115 &  0.420 & 0.010 &  CE  \\
    933 & Susi                      &   125 &   2 & $-15$ &   5 &   301 &   2 & $-10$ &   5 &  4.62240 &  0.00003 &      4.6222 &     3 &         &   295 &  144 &  0.292 & 0.011 &   C  \\
    940 & Kordula                   &   102 &   2 & $-30$ &   5 &   272 &   3 & $-39$ &   7 &  15.5639 &   0.0002 &       15.57 &     3 &         &   472 &  187 &  0.302 & 0.005 &   C  \\
    946 & Poesia                    &   304 &   2 & $-77$ &   3 &       &     &       &     &  108.155 &    0.005 &       108.5 &    2+ &         &   313 &  104 &  0.252 & 0.007 &   E  \\
    976 & Benjamina                 &   151 &   3 &    40 &   4 &   336 &   3 &    60 &   4 &  9.70833 &  0.00005 &       9.701 &     3 &         &   280 &  115 &  0.258 & 0.010 &   E  \\
   1008 & La Paz                    &    95 &   1 &    57 &   6 &       &     &       &     &  8.99796 &  0.00007 &       8.998 &     3 &         &   355 &  150 &  0.233 & 0.007 &  CE  \\
   1028 & Lydina                    &   174 &   2 &     7 &   3 &   355 &   2 & $-12$ &   4 &  11.6785 &   0.0002 &      11.680 &     3 &         &   317 &  127 &  0.276 & 0.004 &   C  \\
   1108 & Demeter                   &   302 &   2 & $-11$ &   2 &       &     &       &     &   9.8342 &   0.0001 &       9.846 &     3 &         &   227 &  129 &  0.286 & 0.005 &   C  \\
   1128 & Astrid                    &    39 &   2 & $-43$ &   5 &   214 &   2 & $-38$ &   6 &  10.2340 &   0.0001 &      10.228 &    2+ &         &   460 &  197 &  0.284 & 0.006 &   E  \\
   1164 & Kobolda                   &     6 &   6 & $-54$ &   8 &   271 &   9 & $-60$ &   3 &  4.14168 &  0.00002 &       4.141 &     3 &         &   357 &  147 &  0.381 & 0.009 &   E  \\
   1180 & Rita                      &   112 &   2 &     4 &   7 &   279 &   5 & $ -8$ &   7 &  14.8978 &   0.0002 &      14.849 &  3$-$ &         &   508 &  221 &  0.299 & 0.005 &  CE  \\
   1181 & Lilith                    &   173 &   2 &    23 &   9 &   353 &   2 &    37 &   7 &  15.0356 &   0.0001 &      15.033 &     3 &         &   271 &  126 &  0.297 & 0.009 &   C  \\
   1196 & Sheba                     &   113 &   4 &    72 &   1 &       &     &       &     &  6.31376 &  0.00001 &       6.319 &     3 &         &   439 &  169 &  0.311 & 0.004 &  CE  \\
   1202 & Marina                    &    54 &   3 & $-47$ &   5 &   228 &   3 & $-43$ &   4 &  9.45833 &  0.00007 &        9.45 &     3 &         &   262 &   75 &  0.369 & 0.009 &  CE  \\
   1246 & Chaka                     &   301 &   4 & $-61$ &   2 &       &     &       &     &  25.4649 &   0.0006 &      25.462 &     3 &         &   423 &  100 &  0.418 & 0.009 &  CE  \\
   1257 & Mora                      &    78 &   3 & $-11$ &   5 &   258 &   3 & $ -7$ &   6 &  5.29568 &  0.00004 &      5.2948 &     3 &         &   375 &  166 &  0.235 & 0.007 &   E  \\
   1266 & Tone                      &    65 &   2 & $-19$ &   4 &       &     &       &     &  15.5620 &   0.0003 &       15.55 &    2+ &         &   313 &   82 &  0.320 & 0.004 &  CE  \\
   1271 & Isergina                  &    42 &   2 & $-66$ &   2 &   219 &   2 & $-52$ &   3 &  7.59944 &  0.00003 &     7.59932 &  3$-$ &         &   532 &  186 &  0.291 & 0.005 &  CE  \\
   1280 & Baillauda                 &    62 &   4 & $-70$ &   4 &       &     &       &     & 12.66394 &  0.00006 &        12.6 &     2 &         &   334 &  156 &  0.296 & 0.005 &   C  \\
   1284 & Latvia                    &   105 &   2 &    32 &   3 &       &     &       &     &  9.55058 &  0.00006 &        9.55 &  3$-$ &         &   405 &  160 &  0.395 & 0.005 &   E  \\
   1287 & Lorcia                    &   128 &   4 &    63 &   8 &   359 &   4 &    83 &   6 &  8.87356 &  0.00003 &      8.8776 &     2 &         &   411 &  129 &  0.370 & 0.009 &   C  \\
   1330 & Spiridonia                &   158 &   3 &     8 &   4 &   341 &   3 &     5 &   5 &   9.6257 &   0.0001 &        9.67 &     3 &         &   515 &  110 &  0.276 & 0.008 &   E  \\
   1377 & Roberbauxa                &   141 &   3 &    27 &   9 &   324 &   3 &    39 &  10 &  7.36208 &  0.00005 &      7.3627 &     3 &         &   359 &  149 &  0.450 & 0.011 &  CE  \\
   1420 & Radcliffe                 &   150 &   2 & $-44$ &   7 &   332 &   2 & $-29$ &   7 &  4.79354 &  0.00003 &       4.792 &  3$-$ &         &   307 &  142 &  0.316 & 0.007 &   E  \\
   1421 & Esperanto                 &    13 &   1 &    12 &   5 &   202 &   3 & $ -2$ &   7 &  21.9916 &   0.0004 &      21.982 &  3$-$ &         &   445 &  169 &  0.278 & 0.009 &   C  \\
   1488 & Aura                      &    78 &   3 & $-36$ &   7 &   250 &   3 & $-66$ &   3 &   97.944 &    0.010 &        99.7 &     3 &         &   388 &  131 &  0.510 & 0.007 &   E  \\
   1520 & Imatra                    &    46 &   4 & $-35$ &   4 &   273 &   4 & $-64$ &   3 &  18.6503 &   0.0003 &      18.635 &  3$-$ &         &   467 &  181 &  0.306 & 0.006 &   E  \\
   1584 & Fuji                      &   104 &   3 &    22 &   5 &       &     &       &     &  14.8865 &   0.0003 &      14.880 &     3 &         &   332 &   61 &  0.369 & 0.009 &  CE  \\
   1609 & Brenda                    &   200 &   1 & $-52$ &   3 &       &     &       &     &  19.7856 &   0.0003 &      19.776 &     3 &         &   349 &  103 &  0.385 & 0.008 &   C  \\
   1626 & Sadeya                    &   250 &   3 & $-37$ &   4 &       &     &       &     & 3.420150 & 0.000007 &       3.420 &     3 &         &   312 &  142 &  0.381 & 0.012 &   C  \\
   1631 & Kopff                     &   167 &   1 &    38 &   3 &   332 &   2 &    42 &   4 &  6.68106 &  0.00005 &       6.683 &     3 &         &   311 &   93 &  0.411 & 0.008 &   C  \\
   1680 & Per Brahe                 &   133 &   3 & $-18$ &   5 &   314 &   3 & $-27$ &   5 &  3.42624 &  0.00001 &       3.428 &     3 &         &   237 &  112 &  0.426 & 0.007 &   E  \\
   1739 & Meyermann                 &    49 &   3 &    35 &  10 &   224 &   3 &    32 &   8 & 2.821234 & 0.000008 &      2.8219 &     3 &         &   323 &  109 &  0.396 & 0.012 &   C  \\
   1754 & Cunningham                &    35 &   3 &    49 &   4 &   192 &   2 &    51 &   4 &  7.74250 &  0.00005 &      7.7416 &     3 &         &   404 &  136 &  0.319 & 0.005 &   C  \\
   1770 & Schlesinger               &    15 &   1 &    51 &   4 &   208 &   1 &    44 &   4 & 2.880244 & 0.000006 &     2.88036 &     3 &         &   353 &  140 &  0.441 & 0.007 &   E  \\
   1811 & Bruwer                    &   156 &   4 & $-69$ &   4 &   308 &   4 & $-62$ &   5 &  17.5688 &   0.0002 &      17.565 &  3$-$ &         &   266 &   78 &  0.352 & 0.010 &   C  \\
   1884 & Skip                      &    42 &   3 &    52 &   3 &       &     &       &     &  2.89442 &  0.00002 &      2.8887 &     3 &         &   285 &   24 &  0.380 & 0.008 &   E  \\
   1955 & McMath                    &   173 &   4 & $-66$ &   7 &   353 &   4 & $-57$ &   7 &  5.57472 &  0.00002 &       5.574 &     3 &         &   281 &   98 &  0.424 & 0.014 &   C  \\
   2043 & Ortutay                   &   101 &   3 & $-62$ &   5 &   305 &   4 & $-73$ &   4 &  7.74767 &  0.00001 &      7.7475 &  3$-$ &         &   345 &  147 &  0.274 & 0.008 &   C  \\
   2058 & Roka                      &   175 &   3 & $-51$ &   4 &   326 &   7 & $-56$ &   6 & 10.08869 &  0.00007 &       10.04 &  3$-$ &         &   369 &  126 &  0.267 & 0.009 &   E  \\
   2084 & Okayama                   &   159 &   3 & $-52$ &   3 &   325 &   4 & $-47$ &   4 &  4.54697 &  0.00001 &      4.5470 &     3 &         &   383 &  144 &  0.309 & 0.005 &  CE  \\
   2091 & Sampo                     &   213 &   1 & $-24$ &   3 &       &     &       &     &   71.136 &    0.003 &       71.34 &     2 &         &   259 &  150 &  0.350 & 0.014 &   E  \\
   2127 & Tanya                     &    87 &   3 & $-46$ &   5 &   248 &   2 & $-19$ &   5 &  7.85136 &  0.00002 &       7.864 &     2 &         &   378 &  131 &  0.302 & 0.009 &   C  \\
   2145 & Blaauw                    &    86 &   2 & $-27$ &   3 &   289 &   3 & $-33$ &   5 &  12.1254 &   0.0001 &      12.141 &    2+ &         &   456 &  127 &  0.278 & 0.009 &  CE  \\
   2185 & Guangdong                 &    96 &   1 & $-33$ &   3 &   259 &   2 & $-46$ &   4 &  21.0774 &   0.0004 &      21.089 &  3$-$ &         &   358 &  148 &  0.419 & 0.006 &   E  \\
   2264 & Sabrina                   &    91 &   2 & $-45$ &   6 &   271 &   2 & $-45$ &   6 &   43.416 &    0.001 &       43.41 &     2 &         &   279 &  157 &  0.246 & 0.007 &   E  \\
   2268 & Szmytowna                 &    52 &   2 &    36 &   6 &   237 &   2 &    36 &   5 &  11.2555 &   0.0001 &      11.260 &     3 &         &   321 &   77 &  0.385 & 0.017 &   C  \\
   2272 & Montezuma                 &   108 &   3 & $ -0$ &   6 &       &     &       &     &  8.18641 &  0.00004 &       8.183 &     3 &         &   436 &  112 &  0.395 & 0.031 &   E  \\
   2372 & Proskurin                 &   206 &   3 & $-79$ &   4 &       &     &       &     &  18.1855 &   0.0001 &      18.184 &     2 &         &   397 &  130 &  0.224 & 0.012 &   C  \\
   2385 & Mustel                    &   110 &   4 &    50 &   6 &   298 &   5 &    59 &   6 &  4.59485 &  0.00001 &      4.5940 &     3 &         &   308 &   89 &  0.452 & 0.013 &   C  \\
   2423 & Ibarruri                  &   136 &   4 & $-67$ &   7 &   327 &   4 & $-52$ &   6 &   140.14 &     0.01 &      139.79 &     3 &  T$-$   &   289 &  101 &  0.445 & 0.018 &   C  \\
   2534 & Houzeau                   &   125 &   7 & $-74$ &   6 &   305 &   6 & $-72$ &   6 &   53.091 &    0.002 &      53.237 &     2 &         &   430 &  167 &  0.282 & 0.006 &   C  \\
   2576 & Yesenin                   &     8 &   5 &     0 &   7 &   188 &   4 & $-12$ &   6 &   280.74 &     0.08 &     271.974 &     2 &         &   380 &  138 &  0.387 & 0.009 &   E  \\
   2679 & Kittisvaara               &   345 &   3 &    63 &   7 &       &     &       &     & 10.12812 &  0.00007 &      10.123 &     3 &         &   379 &  133 &  0.388 & 0.013 &   C  \\
   2705 & Wu                        &   138 &   3 & $-55$ &   7 &   356 &   5 & $-81$ &   3 &   150.80 &     0.01 &       150.5 &  3$-$ &     T   &   300 &  129 &  0.353 & 0.025 &   C  \\
   2706 & Borovsky                  &   317 &   4 &    67 &   5 &       &     &       &     &   63.790 &    0.003 &      63.846 &     2 &         &   256 &  118 &  0.397 & 0.015 &   C  \\
   2714 & Matti                     &    54 &   2 &    44 &   6 &   237 &   3 &    58 &   5 &  9.27359 &  0.00008 &          9. &     2 &         &   237 &   90 &  0.417 & 0.011 &   C  \\
   2860 & Pasacentennium            &   358 &   7 & $-56$ &   4 &       &     &       &     & 2.660804 & 0.000009 &       2.660 &     3 &         &   309 &   33 &  0.411 & 0.011 &   E  \\
   2903 & Zhuhai                    &    63 &   7 &    62 &   5 &   186 &   3 &    61 &   4 &  5.26369 &  0.00002 &       5.263 &     3 &         &   405 &  120 &  0.394 & 0.015 &   C  \\
   2927 & Alamosa                   &   140 &   1 &     2 &   3 &       &     &       &     &  4.38237 &  0.00001 &      4.3832 &     3 &         &   370 &   82 &  0.388 & 0.009 &   E  \\
   3008 & Nojiri                    &   329 &   6 &    67 &   6 &       &     &       &     &  5.86069 &  0.00002 &       5.855 &     3 &         &   297 &  106 &  0.284 & 0.015 &   E  \\
   3013 & Dobrovoleva               &    60 &   3 &    33 &   8 &   239 &   3 &    25 &   8 &  8.29976 &  0.00006 &      8.3025 &     3 &         &   277 &  103 &  0.226 & 0.017 &   C  \\
   3025 & Higson                    &    43 &   3 &    62 &   2 &       &     &       &     &  13.1100 &   0.0002 &       13.06 &     3 &         &   355 &   80 &  0.268 & 0.006 &   C  \\
   3030 & Vehrenberg                &    12 &   4 & $-48$ &   7 &   188 &   3 & $-47$ &   7 &  4.81303 &  0.00003 &       4.812 &     2 &         &   266 &   54 &  0.401 & 0.030 &   C  \\
   3078 & Horrocks                  &    26 &   3 &    31 &   6 &   214 &   4 &    30 &   5 &  13.6267 &   0.0002 &      13.620 &  3$-$ &         &   408 &  159 &  0.388 & 0.009 &   E  \\
   3080 & Moisseiev                 &    81 &   4 &    64 &   5 &   289 &   4 &    20 &   5 &  6.22900 &  0.00002 &       6.230 &     3 &         &   475 &  168 &  0.370 & 0.009 &  CE  \\
   3089 & Oujianquan                &    69 &   4 &    54 &   5 &   319 &   6 &    59 &   4 &  14.6194 &   0.0002 &      14.328 &  3$-$ &         &   376 &  149 &  0.245 & 0.011 &   E  \\
   3115 & Baily                     &   136 &   2 &     3 &   9 &   310 &   2 &    34 &  10 &  16.2414 &   0.0005 &      16.012 &  3$-$ &         &   456 &  173 &  0.409 & 0.007 &   C  \\
   3121 & Tamines                   &     5 &   2 &    15 &   7 &   182 &   2 &    10 &   7 &  4.04364 &  0.00002 &       4.043 &     3 &         &   322 &  111 &  0.468 & 0.015 &   E  \\
   3318 & Blixen                    &    73 &   5 & $-73$ &   3 &       &     &       &     &  6.46038 &  0.00002 &       6.456 &    2+ &         &   346 &  155 &  0.385 & 0.006 &   E  \\
   3353 & Jarvis                    &     2 &   5 & $-43$ &   7 &       &     &       &     &   200.63 &     0.04 &       202.0 &    2+ &    T0   &   316 &  159 &  0.216 & 0.020 &   C  \\
   3417 & Tamblyn                   &   107 &   2 & $-33$ &   4 &   276 &   4 & $-36$ &   5 &  5.46874 &  0.00002 &       5.467 &     2 &         &   274 &  136 &  0.410 & 0.010 &   C  \\
   3435 & Boury                     &   113 &   2 & $-40$ &   5 &   288 &   2 & $-39$ &   6 &  14.3731 &   0.0002 &       14.42 &  3$-$ &         &   359 &  121 &  0.319 & 0.016 &   E  \\
   3511 & Tsvetaeva                 &    89 &   4 & $-77$ &   5 &       &     &       &     & 6.226304 & 0.000009 &      6.2279 &     3 &         &   402 &  152 &  0.421 & 0.016 &   E  \\
   3824 & Brendalee                 &   106 &   3 &    50 &  12 &   284 &   3 &    31 &  11 &  4.53611 &  0.00004 &       4.520 &     3 &         &   301 &   85 &  0.378 & 0.014 &  CE  \\
   3946 & Shor                      &    32 &   4 & $-87$ &   5 &   200 &   4 & $-77$ &   5 &  5.56319 &  0.00001 &       5.590 &     2 &         &   325 &  155 &  0.247 & 0.009 &   C  \\
   3953 & Perth                     &     1 &   2 &    17 &  12 &   177 &   3 &    48 &   7 &  5.08693 &  0.00003 &       5.083 &     3 &         &   202 &  108 &  0.475 & 0.021 &   C  \\
   3975 & Verdi                     &   137 &   3 &    66 &   5 &       &     &       &     &  8.15717 &  0.00003 &       8.158 &     2 &         &   280 &  183 &  0.376 & 0.015 &   C  \\
   3987 & Wujek                     &   119 &   4 & $-64$ &   6 &   258 &   4 & $-82$ &   5 &  8.05505 &  0.00002 &       8.037 &    2+ &         &   429 &  150 &  0.325 & 0.009 &   C  \\
   4012 & Geballe                   &   145 &   3 &    35 &   5 &   326 &   3 &    45 &   5 &  5.88571 &  0.00004 &     5.88597 &     3 &         &   356 &  128 &  0.440 & 0.011 &   E  \\
   4045 & Lowengrub                 &     5 &   4 &    80 &   2 &   129 &   2 &    40 &   4 &  9.76884 &  0.00006 &       9.764 &     3 &         &   381 &  113 &  0.263 & 0.011 &  CE  \\
   4086 & Podalirius                &    22 &   3 &    12 &   8 &   207 &   4 &    12 &   7 & 10.43316 &  0.00008 &       10.43 &    2+ &         &   200 &  124 &  0.450 & 0.021 &   E  \\
   4149 & Harrison                  &   166 &   4 &    22 &   4 &   351 &   2 &    26 &   6 &  3.74935 &  0.00001 &      3.7490 &     3 &         &   293 &  100 &  0.405 & 0.012 &   E  \\
   4425 & Bilk                      &    65 &   5 & $ -6$ &  15 &   243 &   5 & $ -9$ &  13 &  5.24989 &  0.00005 &       5.251 &  3$-$ &         &   247 &  107 &  0.459 & 0.024 &   E  \\
   4431 & Holeungholee              &     2 &   5 & $-86$ &   5 &   321 &   4 & $-53$ &   9 &  9.81144 &  0.00004 &        9.81 &    2+ &         &   429 &  125 &  0.280 & 0.010 &   C  \\
   4435 & Holt                      &   152 &   3 &    12 &   5 &   335 &   3 & $-13$ &   5 &  2.86681 &  0.00004 &      2.8670 &     3 &       B &   379 &   32 &  0.405 & 0.010 &  CE  \\
   4744 & Rovereto                  &    66 &   4 &    25 &   9 &   246 &   3 &     8 &   8 &  4.00938 &  0.00005 &      4.0094 &     3 &         &   270 &  125 &  0.395 & 0.009 &   C  \\
   4820 & Fay                       &    67 &   2 & $-40$ &   5 &   248 &   3 & $-67$ &   5 & 3.727437 & 0.000007 &        3.73 &     3 &         &   329 &  188 &  0.444 & 0.013 &   C  \\
   4909 & Couteau                   &    51 &   5 &    30 &   5 &   255 &   4 &    45 &   6 &  5.05021 &  0.00004 &       5.054 &     3 &         &   265 &  103 &  0.415 & 0.014 &   C  \\
   5307 & Paul-Andre                &   136 &   6 &    52 &   7 &   318 &   5 &    39 &   7 &  5.34193 &  0.00004 &       5.343 &     3 &         &   259 &   49 &  0.403 & 0.021 &   C  \\
   5752 & 1992 CJ                   &   154 &   3 &    28 &   7 &   333 &   4 &    52 &   8 &   84.045 &    0.004 &         86. &     2 &    T0   &   281 &  127 &  0.424 & 0.020 &   C  \\
   5775 & Inuyama                   &   138 &   5 & $-66$ &   5 &   309 &   4 & $-43$ &   8 & 4.832474 & 0.000007 &      4.8345 &     3 &         &   369 &  122 &  0.407 & 0.017 &   E  \\
   5858 & Borovitskia               &    28 &   2 &    45 &   6 &   197 &   2 &    36 &   6 &  7.55663 &  0.00007 &       7.553 &     3 &         &   270 &  130 &  0.417 & 0.014 &   E  \\
   6237 & Chikushi                  &   102 &   2 & $-37$ &   8 &   280 &   3 & $-40$ &   7 &  7.81163 &  0.00007 &       7.787 &     3 &         &   308 &  129 &  0.314 & 0.014 &   C  \\
   6246 & Komurotoru                &    36 &   6 &    87 &   4 &       &     &       &     &  3.27491 &  0.00003 &       3.277 &     3 &         &   285 &   38 &  0.385 & 0.015 &   E  \\
   6361 & Koppel                    &    74 &   2 &    49 &   6 &   268 &   2 &    36 &   6 &  9.11187 &  0.00008 &      9.1122 &     3 &         &   323 &  151 &  0.271 & 0.009 &   C  \\
   6399 & Harada                    &     1 &   3 &    27 &   5 &   190 &   5 &    33 &   5 & 10.95894 &  0.00008 &       11.02 &  3$-$ &         &   375 &  173 &  0.419 & 0.025 &   C  \\
   6683 & Karachentsov              &    94 &   4 & $-31$ &   6 &       &     &       &     &  14.0056 &   0.0003 &      13.989 &     2 &         &   294 &  125 &  0.278 & 0.018 &   C  \\
   6709 & Hiromiyuki                &    78 &   2 & $-40$ &   8 &   254 &   2 & $-36$ &   8 &  6.82885 &  0.00002 &       6.828 &     3 &         &   257 &  138 &  0.406 & 0.016 &   C  \\
   6801 & Strekov                   &   160 &   1 &    42 &   6 &   336 &   1 &    30 &   5 &  6.16556 &  0.00003 &       6.173 &     2 &         &   340 &  141 &  0.435 & 0.014 &   C  \\
   6972 & Helvetius                 &   139 &   5 &    26 &   6 &   347 &   5 &    48 &   6 &  16.3088 &   0.0002 &       16.35 &     2 &         &   414 &  154 &  0.395 & 0.015 &   C  \\
   7023 & Heiankyo                  &     0 &   1 &     5 &   3 &   179 &   2 &    17 &   3 &  10.8169 &   0.0001 &      10.807 &     3 &         &   249 &   97 &  0.395 & 0.012 &   C  \\
   7196 & Baroni                    &    59 &   4 & $-75$ &   5 &   231 &   4 & $-67$ &   4 &  6.60460 &  0.00003 &       6.604 &     2 &         &   306 &   81 &  0.439 & 0.022 &   C  \\
   7645 & Pons                      &   151 &   3 & $-48$ &   6 &   331 &   3 & $-47$ &   6 &   35.407 &    0.002 &      35.390 &     2 &         &   188 &   71 &  0.178 & 0.039 &   C  \\
   7760 & 1990 RW3                  &    21 &   4 & $-46$ &   9 &   201 &   5 & $-45$ &   8 &  25.9643 &   0.0005 &      25.940 &     3 &         &   244 &  139 &  0.429 & 0.016 &  CE  \\
   7936 & Mikemagee                 &    94 &   3 & $ -2$ &  10 &   270 &   4 & $-23$ &  11 &  7.83773 &  0.00007 &       7.834 &     2 &         &   270 &  125 &  0.434 & 0.020 &   C  \\
   7966 & Richardbaum               &    76 &   5 & $-79$ &   6 &   239 &   4 & $-54$ &   5 & 4.678289 & 0.000008 &       4.680 &     3 &         &   269 &  118 &  0.374 & 0.024 &   C  \\
   8024 & Robertwhite               &   332 &   4 &    18 &  12 &       &     &       &     &  7.06552 &  0.00006 &       7.067 &     3 &         &   239 &   27 &  0.218 & 0.051 &   C  \\
   8146 & Jimbell                   &   141 &   2 &    28 &   3 &   323 &   1 &     7 &   4 &  5.36311 &  0.00002 &      5.3631 &     3 &         &   297 &  160 &  0.271 & 0.017 &   E  \\
   8382 & Mann                      &    70 &   4 & $-28$ &  13 &   245 &   4 & $-23$ &  12 &   66.400 &    0.008 &      67.133 &     2 &         &   226 &   67 &  0.404 & 0.020 &   C  \\
   8509 & 1991 FV2                  &    93 &   4 &    29 &   9 &   276 &   3 &    16 &  10 &  9.01274 &  0.00007 &       9.010 &     2 &         &   279 &  120 &  0.297 & 0.016 &   C  \\
   8825 & 1988 MF                   &   192 &   3 & $-32$ &   5 &       &     &       &     &   40.538 &    0.001 &      40.651 &  3$-$ &         &   299 &  108 &  0.351 & 0.014 &   C  \\
   9021 & Fagus                     &   243 &   3 & $-81$ &   4 &       &     &       &     &  5.06419 &  0.00001 &       5.065 &     3 &         &   426 &  168 &  0.417 & 0.011 &   C  \\
   9234 & Matsumototaku             &   136 &   4 & $-62$ &   8 &   304 &   4 & $-72$ &   7 &  6.05610 &  0.00002 &        6.05 &    2+ &         &   335 &   94 &  0.403 & 0.020 &   C  \\
   9335 & 1991 AA1                  &   176 &   4 &    21 &   3 &   357 &   3 &    17 &   3 &    507.6 &      0.2 &     500.552 &     2 &         &   243 &  138 &  0.464 & 0.015 &   E  \\
   9364 & Clusius                   &   105 &   4 &    49 &   9 &   287 &   4 &    36 &   7 &  8.91657 &  0.00007 &      8.9155 &     3 &         &   226 &  106 &  0.264 & 0.017 &   C  \\
   9559 & 1987 DH6                  &    58 &   6 &    74 &   7 &   242 &   6 &    73 &   5 &   205.14 &     0.03 &     203.260 &     2 &         &   268 &  103 &  0.334 & 0.018 &   E  \\
  10331 & Peterbluhm                &    39 &   4 &    54 &   7 &   299 &   6 &    81 &   3 &   381.61 &     0.09 &        379. &     2 &         &   307 &  144 &  0.342 & 0.020 &   E  \\
  10551 & Goteborg                  &   128 &   4 & $-40$ &   7 &   262 &   3 & $-62$ &   5 &   341.28 &     0.06 &     335.346 &     2 &         &   306 &   50 &  0.403 & 0.015 &  CE  \\
  10623 & 1997 YP7                  &   224 &   5 & $-66$ &   7 &       &     &       &     &  44.0006 &   0.0009 &      44.094 &     2 &         &   306 &  126 &  0.285 & 0.014 &   C  \\
  11836 & Eileen                    &   126 &   7 & $-72$ &   2 &       &     &       &     &   8.8116 &   0.0002 &       8.810 &     3 &         &   317 &   66 &  0.351 & 0.019 &  CE  \\
  12193 & 1979 EL                   &   173 &   6 & $-44$ &   5 &   353 &   4 & $-89$ &   5 &  7.57661 &  0.00004 &      7.5766 &    2+ &         &   317 &  125 &  0.386 & 0.010 &   E  \\
  12352 & Jepejacobsen              &   110 &   4 & $-15$ &   9 &   280 &   3 & $ -4$ &   6 & 13.39777 &  0.00009 &      13.395 &     2 &         &   515 &  162 &  0.314 & 0.015 &   E  \\
  12769 & Kandakurenai              &   134 &   2 &    56 &   4 &   331 &   4 &    51 &   4 & 4.221582 & 0.000007 &       4.222 &     3 &         &   293 &  129 &  0.404 & 0.022 &   C  \\
  12838 & Adamsmith                 &   126 &   4 &    56 &   5 &   304 &   5 &    55 &   5 & 10.91002 &  0.00005 &      10.909 &     2 &         &   365 &  176 &  0.401 & 0.013 &   C  \\
  13919 & 1984 SO4                  &    21 &   4 & $-75$ &   3 &       &     &       &     & 6.004359 & 0.000010 &        6.02 &     2 &         &   350 &  167 &  0.451 & 0.013 &   C  \\
  14409 & 1991 RM1                  &   321 &   4 &    34 &   5 &       &     &       &     &  8.67863 &  0.00006 &       8.691 &     2 &         &   368 &  153 &  0.267 & 0.013 &   C  \\
  15540 & 2000 CF18                 &   126 &   3 &     8 &   8 &   309 &   4 &     0 &   8 &   28.382 &    0.001 &       28.41 &     3 &         &   390 &  143 &  0.352 & 0.014 &   E  \\
  15692 & 1984 RA                   &    84 &   5 &    28 &   7 &       &     &       &     &   37.583 &    0.001 &       37.44 &     2 &         &   232 &  132 &  0.363 & 0.022 &   E  \\
  16457 & 1989 VF                   &    34 &   5 &    22 &   5 &   221 &   5 &    20 &   9 &  14.4223 &   0.0002 &      14.422 &     2 &         &   348 &  166 &  0.363 & 0.016 &   E  \\
  16927 & 1998 FX68                 &   350 &   8 & $-89$ &   5 &       &     &       &     &   33.879 &    0.001 &      33.856 &     3 &         &   271 &  105 &  0.424 & 0.026 &   C  \\
  17010 & 1999 CQ72                 &    91 &   5 &    38 &  10 &       &     &       &     &  15.7811 &   0.0001 &      15.781 &     3 &         &   350 &  105 &  0.394 & 0.015 &   C  \\
  17152 & 1999 JA118                &   172 &   3 &    22 &   4 &   352 &   4 &    48 &   4 &  9.41708 &  0.00008 &      9.4161 &     3 &         &   291 &  140 &  0.457 & 0.016 &  CE  \\
  17610 & 1995 UJ1                  &   234 &   6 & $-69$ &  17 &       &     &       &     &  5.92958 &  0.00002 &        5.93 &     2 &         &   310 &   94 &  0.400 & 0.026 &   C  \\
  18195 & 2000 QG116                &   124 &   2 & $-50$ &   9 &   297 &   3 & $-51$ &   9 &   5.2675 &   0.0001 &        5.25 &  3$-$ &         &   219 &   29 &  0.374 & 0.016 &   C  \\
  24039 & 1999 SS8                  &   114 &   3 &    27 &  13 &   305 &   3 &    24 &   8 &  8.58468 &  0.00005 &       8.586 &     3 &         &   312 &   92 &  0.402 & 0.022 &   C  \\
  24827 & Maryphil                  &   354 &   7 &    12 &  16 &       &     &       &     &  11.6484 &   0.0005 &      11.653 &  3$-$ &         &   236 &    6 &  0.415 & 0.062 &   E  \\
  25327 & 1999 JB63                 &   148 &   2 & $-56$ &   6 &   339 &   5 & $-55$ &   9 &  6.71568 &  0.00004 &      6.7160 &     3 &         &   250 &  133 &  0.469 & 0.023 &   C  \\
  25399 & Vonnegut                  &    35 &   5 & $-33$ &   4 &       &     &       &     &  11.5790 &   0.0001 &      11.597 &     2 &         &   348 &  161 &  0.372 & 0.013 &   C  \\
  25464 & Maxrabinovich             &    82 &   2 &    40 &   8 &   258 &   2 &    45 &   8 &  6.23003 &  0.00003 &       6.236 &     3 &         &   167 &   65 &  0.460 & 0.028 &   E  \\
  26916 & 1996 RR2                  &     2 &   5 &    61 &   4 &       &     &       &     &  10.3366 &   0.0001 &      10.324 &     3 &         &   263 &  109 &  0.420 & 0.012 &   C  \\
  28292 & 1999 CX54                 &   139 &   2 &    55 &   3 &   306 &   1 &    40 &   3 &  6.47519 &  0.00004 &      6.4752 &     3 &         &   349 &  139 &  0.416 & 0.014 &  CE  \\
  30214 & 2000 GS125                &     6 &   3 & $-85$ &   5 &   200 &   3 & $-55$ &   7 &  8.23640 &  0.00003 &        8.23 &  3$-$ &         &   281 &  166 &  0.403 & 0.013 &   C  \\
  31386 & 1998 YG1                  &    66 &   3 &    40 &  13 &   251 &   2 &    31 &   7 &  8.07941 &  0.00005 &       8.082 &     2 &         &   259 &   89 &  0.435 & 0.015 &   C  \\
  31751 & 1999 JF85                 &    11 &   3 & $-63$ &   4 &   197 &   2 & $-30$ &   5 &  8.98862 &  0.00008 &       8.988 &     2 &         &   263 &   78 &  0.362 & 0.026 &  CE  \\
  32460 & 2000 SY92                 &    50 &   4 &    36 &   7 &   223 &   5 &    17 &   6 &   50.139 &    0.004 &       49.66 &  3$-$ &         &   330 &  109 &  0.409 & 0.013 &   E  \\
  34036 & 2000 OX27                 &    85 &   5 & $-33$ &   7 &   314 &   5 & $-75$ &   2 &  14.1476 &   0.0001 &      14.143 &  3$-$ &         &   184 &  142 &  0.440 & 0.020 &   E  \\
  34839 & 2001 SL263                &   142 &   4 &    67 &   4 &   346 &   5 &    31 &   6 &  16.9588 &   0.0003 &      16.966 &     2 &         &   276 &   80 &  0.458 & 0.025 &   C  \\
  35286 & Takaoakihiro              &    49 &   4 &    45 &   9 &   237 &   3 &    45 &  10 &    717.7 &      0.5 &     724.146 &     2 &         &   218 &   65 &  0.218 & 0.031 &   E  \\
  38264 & 1999 RC22                 &     1 &   6 & $-69$ &   4 &   236 &   6 & $-53$ &   8 &  13.9096 &   0.0002 &      13.908 &     2 &         &   226 &   65 &  0.308 & 0.037 &   C  \\
  39317 & 2001 UU168                &   126 &   2 & $-26$ &   5 &   298 &   3 & $-46$ &   8 &    87.14 &     0.03 &      86.895 &     2 &         &   331 &   38 &  0.277 & 0.021 &   C  \\
  42843 & 1999 RV11                 &   151 &   5 &    65 &   3 &   277 &   2 &    38 &   8 &      880 &        1 &        894. &     2 &     T   &   382 &   29 &  0.366 & 0.034 &   E  \\
  48154 & 2001 GT3                  &    14 &   5 &    57 &   5 &   206 &   5 &    81 &   6 &  5.55332 &  0.00002 &        5.56 &  3$-$ &         &   126 &   94 &  0.484 & 0.024 &   C  \\
  49879 & 1999 XH135                &   101 &   3 & $-55$ &   9 &   280 &   2 & $-49$ &   6 &  5.87380 &  0.00002 &       5.875 &     2 &         &   287 &   78 &  0.452 & 0.018 &   C  \\
  52748 & 1998 JJ1                  &   323 &   2 & $ -4$ &  11 &       &     &       &     &  4.25749 &  0.00002 &       4.258 &     3 &         &   227 &   53 &  0.331 & 0.025 &   E  \\
  57743 & 2001 UB168                &    95 &   4 & $-19$ &   8 &   296 &   3 & $-35$ &   7 &  13.6814 &   0.0002 &      13.682 &     2 &         &   251 &   60 &  0.402 & 0.018 &   C  \\
  86401 & 2000 AF143                &   109 &   2 &    15 &   6 &   286 &   2 &    14 &   6 &  29.7210 &   0.0008 &         30. &     2 &         &   281 &   69 &  0.263 & 0.045 &   E  \\
  87235 & 2000 OM44                 &    92 &   3 & $-72$ &   1 &       &     &       &     &  6.37697 &  0.00002 &       6.376 &     2 &         &   309 &   98 &  0.431 & 0.019 &   C  \\
 101430 & 1998 VE32                 &   185 &   8 & $-84$ &   9 &       &     &       &     &   40.270 &    0.002 &       40.66 &    2+ &    T0   &   257 &  100 &  0.320 & 0.028 &   E  \\
 102528 & 1999 US3                  &   104 &   6 &    42 &   5 &       &     &       &     &  4.68264 &  0.00006 &       4.682 &     3 &         &   276 &   39 &  0.258 & 0.054 &   E  \\
 189597 & 2000 WG119                &    99 &   3 &    18 &  13 &   274 &   6 &     8 &  13 &   14.070 &    0.001 &      14.060 &     2 &         &   207 &   30 &  0.399 & 0.026 &   C  \\

    \end{longtable}
  }
  \end{landscape}

  \newpage

  \longtab{
    \tiny
    \begin{longtable}{r l r r @{} d l @{} d l c r r c c c}
      \caption{\label{tab:models_partial} List of partial models with the mean ecliptic pole latitude $\beta$ and its dispersion $\Delta\beta$. The meaning of other columns is the same as in Table~\ref{tab:models}}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}		& \multicolumn{1}{c}{$\beta$}	& \multicolumn{1}{c}{$\Delta\beta$}	& \multicolumn{1}{c}{$P$}	& \multicolumn{1}{c}{$\sigma_P$}	& \multicolumn{1}{c}{$P_\mathrm{LCDB}$}	& \multicolumn{1}{c}{U}	&	Note	& \multicolumn{1}{c}{$N_o$}	& \multicolumn{1}{c}{$N_c$}	& $c - o$	& $\sigma_{c - o}$	& method	\\
      number	& name/designation		& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[h]}	& \multicolumn{1}{c}{[h]}		& \multicolumn{1}{c}{[h]} 		& 			& 		&				&				& [mag]		&			&		\\
      \hline
      \endfirsthead
      \caption{continued.}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}		& \multicolumn{1}{c}{$\beta$}	& \multicolumn{1}{c}{$\Delta\beta$}	& \multicolumn{1}{c}{$P$}	& \multicolumn{1}{c}{$\sigma_P$}	& \multicolumn{1}{c}{$P_\mathrm{LCDB}$}	& \multicolumn{1}{c}{U}	&	Note	& \multicolumn{1}{c}{$N_o$}	& \multicolumn{1}{c}{$N_c$}	& $c - o$	& $\sigma_{c - o}$	& method	\\
      number	& name/designation		& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[h]}	& \multicolumn{1}{c}{[h]}		& \multicolumn{1}{c}{[h]} 		& 			& 		&				&				& [mag]		&			&		\\
      \hline
      \endhead
      \hline
      \endfoot
           61 & Danae                     & $-38$ &  20 &  11.5499 &   0.0003 &       11.45 &     3 &         &   366 &  165 &  0.399 & 0.005 &  CE  \\
    113 & Amalthea                  & $-19$ &  25 &  9.93936 &  0.00004 &       9.950 &     3 &         &   292 &  146 &  0.405 & 0.006 &   C  \\
    133 & Cyrene                    & $-48$ &  18 &  12.7087 &   0.0001 &      12.708 &     3 &         &   311 &  166 &  0.428 & 0.005 &  CE  \\
    139 & Juewa                     & $ -4$ &  12 &  20.9849 &   0.0003 &      20.991 &     3 &         &   309 &   86 &  0.283 & 0.006 &   C  \\
    325 & Heidelberga               &    39 &  21 &  6.73597 &  0.00003 &       6.737 &     3 &         &   374 &  127 &  0.308 & 0.005 &   C  \\
    358 & Apollonia                 & $-18$ &  24 &  25.3108 &   0.0005 &        50.6 &  3$-$ &         &   359 &  164 &  0.276 & 0.005 &   C  \\
    370 & Modestia                  & $-50$ &   9 &  22.5411 &   0.0003 &     22.5299 &     3 &         &   339 &  133 &  0.304 & 0.006 &  CE  \\
    420 & Bertholda                 &    64 &  14 & 10.98717 &  0.00004 &       11.04 &     3 &         &   319 &  164 &  0.328 & 0.003 &  CE  \\
    428 & Monachia                  &    51 &   9 &  3.63360 &  0.00001 &     3.63384 &     3 &         &   284 &  112 &  0.296 & 0.007 &   C  \\
    483 & Seppina                   &    42 &  20 & 12.72081 &  0.00006 &      12.727 &     3 &         &   460 &  136 &  0.424 & 0.005 &  CE  \\
    506 & Marion                    & $-20$ &  23 &  13.5493 &   0.0001 &      13.546 &     3 &         &   308 &   51 &  0.256 & 0.009 &  CE  \\
    510 & Mabella                   & $-60$ &  21 &  19.4303 &   0.0001 &        19.4 &     3 &         &   377 &  102 &  0.370 & 0.007 &  CE  \\
    524 & Fidelio                   &    53 &   8 &  14.1706 &   0.0002 &      14.198 &     3 &         &   313 &  113 &  0.260 & 0.007 &   C  \\
    575 & Renate                    &    63 &  16 & 3.676148 & 0.000005 &       3.676 &     3 &         &   376 &  119 &  0.395 & 0.006 &   C  \\
    634 & Ute                       &    62 &  11 &  11.7567 &   0.0001 &     11.7554 &     3 &     A   &   540 &  193 &  0.295 & 0.003 &  CE  \\
    641 & Agnes                     &    64 &   4 &   177.13 &     0.02 &       178.0 &     3 &         &   365 &  159 &  0.416 & 0.011 &   E  \\
    642 & Clara                     &    53 &   9 &  8.23090 &  0.00004 &      8.2308 &     3 &         &   361 &  161 &  0.393 & 0.007 &   C  \\
    652 & Jubilatrix                &    49 &  22 & 2.662720 & 0.000002 &      2.6627 &     3 &         &   324 &  114 &  0.394 & 0.005 &   C  \\
    678 & Fredegundis               & $-64$ &  17 & 11.61642 &  0.00004 &    11.61624 &     3 &         &   435 &  185 &  0.294 & 0.005 &   E  \\
    794 & Irenaea                   & $-60$ &   5 &  9.17737 &  0.00008 &        9.14 &  3$-$ &         &   352 &  152 &  0.283 & 0.012 &   E  \\
    818 & Kapteynia                 & $-40$ &  12 &  17.4610 &   0.0002 &       16.35 &     3 &         &   359 &  149 &  0.378 & 0.006 &   C  \\
    869 & Mellena                   &    56 &  19 &  6.51432 &  0.00003 &      6.5155 &     3 &         &   336 &  117 &  0.264 & 0.010 &  CE  \\
    883 & Matterania                &    45 &   9 &  5.64110 &  0.00003 &        5.64 &     3 &         &   383 &  131 &  0.417 & 0.011 &  CE  \\
    892 & Seeligeria                &    60 &  21 &  16.6924 &   0.0001 &       41.39 &  2$-$ &         &   471 &  113 &  0.289 & 0.004 &   C  \\
    937 & Bethgea                   &    46 &  14 &  7.53918 &  0.00003 &      7.5390 &     3 &         &   296 &  138 &  0.443 & 0.003 &   C  \\
    939 & Isberga                   &    61 &  20 & 2.917008 & 0.000007 &      2.9173 &     3 &       B &   336 &  143 &  0.423 & 0.007 &   C  \\
    997 & Priska                    &    57 &  12 &  16.2398 &   0.0001 &       16.22 &     2 &         &   305 &  157 &  0.234 & 0.019 &  CE  \\
   1004 & Belopolskya               & $-43$ &   7 &  15.2812 &   0.0001 &        9.44 &     2 &         &   295 &  154 &  0.309 & 0.012 &   C  \\
   1016 & Anitra                    &    56 &   6 &  5.92898 &  0.00001 &     5.92951 &     3 &       B &   394 &  173 &  0.413 & 0.005 &   E  \\
   1025 & Riema                     & $-25$ &  18 & 3.581064 & 0.000009 &       3.588 &     3 &         &   448 &   85 &  0.334 & 0.005 &   C  \\
   1043 & Beate                     & $-66$ &  16 &  43.6583 &   0.0006 &        44.3 &    2+ &         &   520 &  198 &  0.432 & 0.004 &   E  \\
   1044 & Teutonia                  &    62 &   4 & 3.156908 & 0.000006 &       3.153 &     3 &         &   278 &  106 &  0.419 & 0.015 &   C  \\
   1072 & Malva                     & $-33$ &  14 &  10.0204 &   0.0001 &      10.080 &     3 &         &   350 &  119 &  0.303 & 0.007 &   C  \\
   1074 & Beljawskya                &    48 &  16 &  6.28549 &  0.00002 &       6.284 &     3 &         &   372 &  149 &  0.277 & 0.008 &   E  \\
   1084 & Tamariwa                  &    63 &  20 &  6.19489 &  0.00002 &      6.1961 &     3 &         &   335 &  125 &  0.326 & 0.006 &  CE  \\
   1115 & Sabauda                   &    42 &  10 &  6.71673 &  0.00003 &       6.718 &     3 &         &   425 &  171 &  0.250 & 0.003 &   C  \\
   1153 & Wallenbergia              & $-59$ &   6 &  4.09057 &  0.00001 &       4.096 &     3 &         &   408 &  161 &  0.421 & 0.007 &   C  \\
   1163 & Saga                      &     1 &  24 &  9.39546 &  0.00009 &       9.365 &  3$-$ &         &   478 &  213 &  0.294 & 0.007 &   E  \\
   1193 & Africa                    &    64 &  13 &  157.894 &    0.005 &       158.7 &    2+ &         &   466 &  165 &  0.419 & 0.010 &  CE  \\
   1201 & Strenua                   & $-63$ &   9 & 14.78045 &  0.00007 &      14.775 &     2 &         &   413 &  134 &  0.318 & 0.009 &  CE  \\
   1216 & Askania                   &    44 &  14 &  6.53713 &  0.00003 &       6.536 &  3$-$ &         &   238 &  132 &  0.442 & 0.008 &   C  \\
   1225 & Ariane                    &    45 &  13 &  5.50611 &  0.00002 &      5.5068 &     3 &         &   323 &  122 &  0.403 & 0.009 &   C  \\
   1232 & Cortusa                   & $-57$ &  22 &   58.656 &    0.002 &       25.16 &     2 &         &   302 &  137 &  0.341 & 0.008 &   C  \\
   1240 & Centenaria                & $-45$ &  12 & 11.28864 &  0.00008 &     11.2907 &     3 &         &   361 &   76 &  0.303 & 0.006 &   C  \\
   1273 & Helma                     & $-50$ &  25 &  6.08640 &  0.00003 &      6.0851 &     3 &         &   326 &  125 &  0.436 & 0.012 &   C  \\
   1295 & Deflotte                  & $-59$ &   5 &  26.4536 &   0.0004 &       14.64 &     2 &         &   419 &  163 &  0.362 & 0.007 &   E  \\
   1314 & Paula                     &    40 &   2 &  5.94891 &  0.00003 &      5.9498 &     3 &         &   294 &   97 &  0.411 & 0.029 &   E  \\
   1375 & Alfreda                   & $-54$ &  12 &  19.1125 &   0.0002 &       19.14 &  3$-$ &         &   434 &  147 &  0.451 & 0.005 &   C  \\
   1397 & Umtata                    &    63 &   2 &   237.59 &     0.03 &         30. &     1 &         &   304 &  133 &  0.283 & 0.010 &   E  \\
   1409 & Isko                      & $-61$ &  12 & 11.64693 &  0.00007 &     11.6426 &     2 &         &   380 &   94 &  0.279 & 0.005 &   C  \\
   1412 & Lagrula                   & $-57$ &  13 & 5.917404 & 0.000009 &       5.882 &     3 &         &   340 &  125 &  0.440 & 0.009 &   C  \\
   1426 & Riviera                   & $-60$ &  14 &  4.40329 &  0.00001 &      4.4044 &     3 &         &   280 &   70 &  0.428 & 0.007 &   C  \\
   1441 & Bolyai                    & $-62$ &  13 &   194.67 &     0.02 &             &       &         &   307 &   99 &  0.283 & 0.025 &   E  \\
   1443 & Ruppina                   &    69 &   6 &  5.87941 &  0.00002 &       5.880 &     3 &         &   316 &  151 &  0.371 & 0.007 &   C  \\
   1462 & Zamenhof                  &    57 &  13 & 10.37690 &  0.00004 &        10.4 &     2 &         &   445 &  166 &  0.220 & 0.008 &   C  \\
   1475 & Yalta                     & $-69$ &  13 &   71.029 &    0.002 &             &       &         &   349 &  123 &  0.318 & 0.011 &   E  \\
   1479 & Inkeri                    &    60 &   8 &    659.6 &      0.2 &        660. &    2+ &     T   &   444 &  166 &  0.321 & 0.016 &   E  \\
   1487 & Boda                      &    56 &   2 & 11.01437 &  0.00007 &      11.025 &     3 &         &   403 &  173 &  0.224 & 0.007 &  CE  \\
   1506 & Xosa                      & $-61$ &  18 &   298.24 &     0.04 &        292. &    2+ &    T0   &   369 &  158 &  0.403 & 0.012 &   E  \\
   1530 & Rantaseppa                &    55 &  15 & 3.525124 & 0.000009 &      3.5258 &     3 &         &   362 &  136 &  0.436 & 0.016 &   E  \\
   1536 & Pielinen                  & $-61$ &  23 &   66.261 &    0.003 &       66.22 &     3 &    T+   &   358 &  139 &  0.449 & 0.014 &   E  \\
   1575 & Winifred                  & $-55$ &  20 &  123.866 &    0.008 &        125. &     3 &    T0   &   341 &  118 &  0.420 & 0.013 &   E  \\
   1594 & Danjon                    &    69 &  10 &  122.740 &    0.004 &     >   12. &     1 &         &   355 &  143 &  0.437 & 0.010 &   E  \\
   1596 & Itzigsohn                 &    44 &   9 &   39.697 &    0.001 &      39.722 &     2 &         &   341 &  100 &  0.291 & 0.008 &   E  \\
   1675 & Simonida                  &    37 &  19 &  5.28809 &  0.00002 &      5.2885 &     3 &         &   348 &  154 &  0.450 & 0.005 &   C  \\
   1684 & Iguassu                   & $-40$ &  19 &  9.14333 &  0.00006 &      6.4156 &     3 &         &   341 &  132 &  0.254 & 0.005 &   C  \\
   1689 & Floris-Jan                &    62 &   9 &  148.701 &    0.005 &        145. &     3 &    T?   &   394 &  158 &  0.285 & 0.005 &   E  \\
   1696 & Nurmela                   & $-65$ &  16 & 3.158854 & 0.000004 &      3.1587 &     3 &         &   364 &  156 &  0.305 & 0.011 &   C  \\
   1702 & Kalahari                  & $-43$ &   6 &  21.1406 &   0.0005 &      21.153 &     3 &         &   305 &  131 &  0.388 & 0.006 &   C  \\
   1732 & Heike                     &    64 &   2 & 4.742000 & 0.000007 &       4.742 &     3 &         &   471 &  145 &  0.369 & 0.006 &  CE  \\
   1755 & Lorbach                   & $-56$ &  12 &  7.97613 &  0.00003 &             &       &         &   377 &  129 &  0.368 & 0.012 &   C  \\
   1764 & Cogshall                  & $-53$ &  11 & 3.624036 & 0.000006 &     3.62417 &     3 &         &   376 &  152 &  0.240 & 0.005 &   C  \\
   1777 & Gehrels                   & $-62$ &  12 & 2.835622 & 0.000003 &     2.83552 &     3 &         &   408 &  157 &  0.373 & 0.008 &   C  \\
   1782 & Schneller                 & $-70$ &   4 & 11.71728 &  0.00004 &       11.86 &     1 &     A   &   410 &  192 &  0.244 & 0.009 &   E  \\
   1831 & Nicholson                 &    62 &  16 & 3.216499 & 0.000006 &       3.228 &     3 &         &   325 &  131 &  0.441 & 0.009 &  CE  \\
   1844 & Susilva                   &     9 &  19 &  5.39558 &  0.00004 &             &       &         &   590 &  146 &  0.345 & 0.005 &   C  \\
   1845 & Helewalda                 & $-67$ &  15 &  7.39820 &  0.00002 &      7.2786 &  3$-$ &         &   337 &  109 &  0.303 & 0.006 &   C  \\
   1857 & Parchomenko               &    41 &   5 & 3.117177 & 0.000006 &      3.1177 &     3 &         &   349 &  132 &  0.437 & 0.006 &   C  \\
   1895 & Larink                    & $-65$ &   8 &   188.19 &     0.02 &             &       &         &   298 &   72 &  0.274 & 0.015 &   E  \\
   1899 & Crommelin                 &    44 &  24 &  8.03898 &  0.00004 &      8.0393 &     3 &         &   453 &  150 &  0.412 & 0.006 &   E  \\
   1903 & Adzhimushkaj              & $-66$ &  16 &  46.6585 &   0.0006 &             &       &         &   420 &  145 &  0.414 & 0.014 &   E  \\
   1974 & Caupolican                & $-60$ &  19 &   247.66 &     0.04 &             &       &         &   319 &  136 &  0.277 & 0.016 &   E  \\
   1984 & Fedynskij                 &    53 &   6 &  8.14041 &  0.00006 &             &       &         &   364 &  183 &  0.308 & 0.010 &   E  \\
   1988 & Delores                   & $-65$ &   1 &   88.221 &    0.002 &      88.152 &     2 &         &   412 &  166 &  0.412 & 0.012 &   E  \\
   1989 & Tatry                     & $-52$ &   8 &  131.585 &    0.006 &       131.3 &     2 &    T?   &   330 &  126 &  0.341 & 0.014 &   C  \\
   1992 & Galvarino                 & $-57$ &  18 &  7.00180 &  0.00002 &       7.004 &     3 &         &   328 &   97 &  0.395 & 0.018 &   E  \\
   2007 & McCuskey                  & $-58$ &   6 &  8.60509 &  0.00003 &       8.611 &     3 &         &   358 &  128 &  0.245 & 0.006 &   C  \\
   2012 & Guo Shou-Jing             & $-59$ &  18 &   228.33 &     0.02 &     >   12. &    1+ &         &   323 &   99 &  0.314 & 0.012 &   E  \\
   2026 & Cottrell                  & $-64$ &   2 & 4.499306 & 0.000004 &      4.4994 &     3 &         &   299 &  133 &  0.268 & 0.009 &   E  \\
   2029 & Binomi                    &    51 &   8 & 3.754644 & 0.000006 &       3.756 &     2 &         &   250 &  133 &  0.432 & 0.014 &   C  \\
   2041 & Lancelot                  & $-54$ &  15 &  8.54470 &  0.00005 &             &       &         &   285 &  100 &  0.287 & 0.014 &   E  \\
   2045 & Peking                    & $-62$ &  13 &   157.75 &     0.01 &        82.4 &     2 &     T   &   409 &  178 &  0.357 & 0.015 &   C  \\
   2053 & Nuki                      & $-55$ &  13 &  11.6015 &   0.0001 &             &       &         &   311 &   88 &  0.352 & 0.015 &   C  \\
   2054 & Gawain                    & $-60$ &   6 &  11.5678 &   0.0001 &     11.1098 &     2 &         &   227 &      &        &       &   E  \\
   2066 & Palala                    & $-68$ &   7 &  9.73109 &  0.00006 &       9.732 &     3 &         &   258 &  103 &  0.267 & 0.011 &   E  \\
   2080 & Jihlava                   & $-48$ &   8 & 2.708889 & 0.000005 &     2.70876 &  3$-$ &         &   301 &   93 &  0.432 & 0.010 &   C  \\
   2109 & Dhotel                    & $-65$ &  13 &   253.76 &     0.03 &         32. &     1 &         &   315 &  145 &  0.307 & 0.011 &   E  \\
   2122 & Pyatiletka                &    33 &  18 &  8.90167 &  0.00003 &       8.899 &     1 &         &   491 &  165 &  0.445 & 0.006 &   C  \\
   2129 & Cosicosi                  &    43 &  10 &   90.838 &    0.005 &             &       &         &   262 &  116 &  0.416 & 0.022 &   C  \\
   2132 & Zhukov                    &    69 &   5 &  6.83599 &  0.00003 &       6.836 &  3$-$ &         &   252 &  123 &  0.271 & 0.010 &   C  \\
   2133 & Franceswright             &    61 &   7 & 4.055904 & 0.000008 &     4.05616 &  3$-$ &         &   345 &   96 &  0.402 & 0.013 &   C  \\
   2139 & Makharadze                & $-52$ &  21 &  11.9774 &   0.0001 &     11.9759 &     3 &         &   281 &  141 &  0.244 & 0.009 &   E  \\
   2149 & Schwambraniya             & $-64$ &  16 &  5.07348 &  0.00001 &       5.070 &     2 &         &   407 &  175 &  0.424 & 0.005 &  CE  \\
   2163 & Korczak                   & $-63$ &   7 & 3.984224 & 0.000010 &       3.997 &     2 &         &   357 &  167 &  0.264 & 0.010 &  CE  \\
   2182 & Semirot                   &    66 &  20 &  8.33582 &  0.00003 &       8.328 &  3$-$ &         &   251 &  109 &  0.240 & 0.013 &   E  \\
   2197 & Shanghai                  & $-55$ &   3 &  5.94055 &  0.00001 &        5.99 &     2 &         &   433 &  179 &  0.261 & 0.006 &   C  \\
   2203 & van Rhijn                 & $-62$ &   3 &  30.6088 &   0.0008 &       30.55 &     2 &         &   321 &  103 &  0.265 & 0.017 &   C  \\
   2214 & Carol                     &    60 &  18 &  4.98400 &  0.00002 &       4.987 &     3 &         &   371 &  112 &  0.407 & 0.014 &  CE  \\
   2215 & Sichuan                   &    60 &  15 & 3.975395 & 0.000005 &       3.975 &     3 &         &   499 &  161 &  0.414 & 0.007 &  CE  \\
   2218 & Wotho                     & $-63$ &  24 & 4.927080 & 0.000008 &      4.9267 &     3 &         &   337 &  156 &  0.356 & 0.007 &   C  \\
   2222 & Lermontov                 & $-60$ &   4 &  4.34466 &  0.00001 &       4.344 &     3 &         &   418 &  134 &  0.241 & 0.010 &   E  \\
   2224 & Tucson                    &    63 &   7 &  26.9961 &   0.0003 &       27.01 &  3$-$ &         &   461 &  196 &  0.379 & 0.010 &  CE  \\
   2233 & Kuznetsov                 & $-48$ &  25 &  5.03044 &  0.00002 &       5.031 &     3 &         &   342 &  114 &  0.348 & 0.010 &   C  \\
   2236 & Austrasia                 &    11 &  21 &  6.39912 &  0.00003 &             &       &         &   346 &   53 &  0.421 & 0.014 &   E  \\
   2240 & Tsai                      &    57 &  11 &  4.41563 &  0.00002 &             &       &         &   336 &  118 &  0.274 & 0.010 &   C  \\
   2251 & Tikhov                    & $-64$ &  18 &  5.67049 &  0.00002 &       5.670 &     3 &         &   345 &  121 &  0.264 & 0.007 &   C  \\
   2253 & Espinette                 &    55 &   6 &  7.44060 &  0.00004 &       7.442 &     3 &         &   461 &  129 &  0.413 & 0.010 &   C  \\
   2255 & Qinghai                   & $-59$ &  20 &  9.79989 &  0.00003 &       9.781 &  3$-$ &         &   487 &  164 &  0.239 & 0.008 &  CE  \\
   2258 & Viipuri                   & $-63$ &   5 & 3.822751 & 0.000004 &       3.810 &     3 &         &   393 &  159 &  0.265 & 0.006 &  CE  \\
   2274 & Ehrsson                   &    57 &   1 &   80.559 &    0.003 &         78. &  3$-$ &         &   361 &  177 &  0.352 & 0.012 &   E  \\
   2282 & Andres Bello              &    57 &   6 & 3.423505 & 0.000005 &       3.425 &     3 &         &   354 &  141 &  0.429 & 0.015 &   C  \\
   2284 & San Juan                  &    67 &   8 &  9.18043 &  0.00003 &        9.18 &     3 &         &   307 &  132 &  0.405 & 0.013 &   E  \\
   2294 & Andronikov                &    61 &  14 & 3.152683 & 0.000003 &      3.1529 &     3 &         &   418 &  171 &  0.324 & 0.008 &   C  \\
   2297 & Daghestan                 &    58 &  23 &  7.75443 &  0.00004 &        7.75 &     3 &         &   361 &  139 &  0.235 & 0.008 &   C  \\
   2338 & Bokhan                    & $-61$ &  20 &   54.585 &    0.002 &     >    8. &     1 &         &   428 &  154 &  0.411 & 0.009 &   C  \\
   2339 & Anacreon                  & $-57$ &  10 &   48.616 &    0.002 &     >   24. &     1 &         &   302 &  130 &  0.447 & 0.020 &   E  \\
   2341 & Aoluta                    & $-56$ &  15 & 2.991859 & 0.000007 &         3.0 &     3 &         &   398 &  134 &  0.412 & 0.008 &  CE  \\
   2344 & Xizang                    &    47 &  22 &  14.1629 &   0.0001 &         13. &     2 &         &   384 &  142 &  0.376 & 0.008 &   E  \\
   2346 & Lilio                     &    28 &  16 & 3.028887 & 0.000005 &       3.031 &     3 &         &   309 &  153 &  0.297 & 0.006 &   C  \\
   2365 & Interkosmos               &    56 &  10 &  6.15693 &  0.00002 &      6.1548 &     3 &         &   415 &  156 &  0.387 & 0.006 &  CE  \\
   2369 & Chekhov                   & $-68$ &   9 &  6.28973 &  0.00002 &             &       &         &   456 &  170 &  0.394 & 0.011 &  CE  \\
   2405 & Welch                     &    54 &  18 &  14.3411 &   0.0002 &             &       &         &   400 &  156 &  0.282 & 0.006 &   E  \\
   2407 & Haug                      & $-45$ &  16 &  6.16653 &  0.00002 &       6.162 &     3 &         &   401 &  172 &  0.283 & 0.007 &  CE  \\
   2411 & Zellner                   &    49 &   7 & 2.976477 & 0.000004 &       2.975 &     3 &         &   351 &  138 &  0.414 & 0.010 &   C  \\
   2421 & Nininger                  &    61 &  20 &  6.40500 &  0.00002 &      6.4058 &  3$-$ &         &   474 &  183 &  0.293 & 0.007 &   C  \\
   2432 & Soomana                   &    60 &   8 & 3.207251 & 0.000007 &       3.206 &  3$-$ &         &   394 &  155 &  0.436 & 0.008 &  CE  \\
   2433 & Sootiyo                   & $-57$ &  14 &  7.22942 &  0.00002 &      7.2298 &    2+ &         &   317 &   84 &  0.438 & 0.010 &   E  \\
   2434 & Bateson                   & $-65$ &  17 & 13.76942 &  0.00007 &             &       &         &   406 &  188 &  0.296 & 0.008 &   C  \\
   2439 & Ulugbek                   &    57 &  13 & 4.260151 & 0.000007 &             &       &         &   323 &  104 &  0.235 & 0.009 &   C  \\
   2451 & Dollfus                   & $-57$ &  14 &   138.32 &     0.01 &         48. &     1 &         &   308 &  138 &  0.413 & 0.010 &   E  \\
   2453 & Wabash                    & $-57$ &  19 &  6.87958 &  0.00002 &       6.878 &     3 &         &   336 &  148 &  0.341 & 0.007 &  CE  \\
   2461 & Clavel                    &    66 &   8 &  4.72078 &  0.00001 &       5.238 &     2 &         &   341 &  124 &  0.272 & 0.009 &   E  \\
   2464 & Nordenskiold              &    63 &   4 &  5.21056 &  0.00002 &       5.209 &  3$-$ &         &   396 &  150 &  0.230 & 0.012 &   E  \\
   2496 & Fernandus                 & $-47$ &   7 & 2.807755 & 0.000006 &             &       &         &   340 &  148 &  0.392 & 0.009 &   C  \\
   2507 & Bobone                    & $-59$ &  15 &  4.98511 &  0.00001 &      4.9860 &  3$-$ &         &   322 &  102 &  0.350 & 0.006 &  CE  \\
   2522 & Triglav                   &    58 &  11 &  6.77438 &  0.00004 &       6.774 &  3$-$ &         &   318 &  102 &  0.342 & 0.010 &   C  \\
   2537 & Gilmore                   & $-56$ &  10 &  4.23128 &  0.00001 &        4.23 &     2 &         &   271 &   92 &  0.416 & 0.025 &   E  \\
   2544 & Gubarev                   & $-53$ &  24 &  4.75043 &  0.00001 &       4.750 &     3 &         &   338 &   86 &  0.390 & 0.006 &   C  \\
   2546 & Libitina                  & $-56$ &  19 &  132.766 &    0.007 &      132.71 &    2+ &         &   402 &  124 &  0.427 & 0.006 &   E  \\
   2556 & Louise                    & $-59$ &  11 &  3.80911 &  0.00001 &       3.808 &     3 &         &   429 &  119 &  0.428 & 0.009 &   C  \\
   2562 & Chaliapin                 & $-63$ &  12 &  11.4564 &   0.0001 &       11.45 &     3 &         &   289 &   84 &  0.350 & 0.009 &  CE  \\
   2564 & Kayala                    &    45 &   5 & 2.958216 & 0.000007 &        2.95 &     2 &         &   334 &  143 &  0.374 & 0.010 &  CE  \\
   2578 & Saint-Exupery             & $-43$ &  20 &  8.14727 &  0.00007 &       8.146 &     3 &         &   285 &  125 &  0.414 & 0.006 &   C  \\
   2582 & Harimaya-Bashi            & $-52$ &  21 &  7.23274 &  0.00003 &       7.238 &     3 &         &   377 &  188 &  0.304 & 0.006 &   C  \\
   2604 & Marshak                   & $-62$ &  22 &   412.43 &     0.04 &     >   30. &     2 &         &   342 &  106 &  0.421 & 0.010 &   E  \\
   2611 & Boyce                     & $-68$ &   7 & 3.778841 & 0.000007 &             &       &         &   442 &  153 &  0.331 & 0.011 &   C  \\
   2633 & Bishop                    &    54 &   2 & 4.729233 & 0.000009 &        4.73 &  3$-$ &         &   428 &  109 &  0.416 & 0.011 &  CE  \\
   2646 & Abetti                    & $-51$ &  13 &   38.898 &    0.001 &             &       &         &   303 &  122 &  0.376 & 0.008 &   E  \\
   2656 & Evenkia                   &    57 &   4 &  7.08659 &  0.00002 &      7.0847 &     3 &         &   332 &   95 &  0.438 & 0.008 &   E  \\
   2658 & Gingerich                 & $-59$ &  16 &  2.94185 &  0.00001 &      2.9392 &     3 &         &   358 &  127 &  0.345 & 0.015 &   E  \\
   2674 & Pandarus                  & $ -3$ &  18 &  8.47780 &  0.00009 &       8.480 &     3 &         &   491 &  206 &  0.395 & 0.007 &   C  \\
   2681 & Ostrovskij                & $-58$ &  15 & 4.222481 & 0.000010 &      4.2231 &  3$-$ &         &   338 &  126 &  0.311 & 0.011 &   E  \\
   2682 & Soromundi                 &    32 &  22 &   9.3738 &   0.0001 &       9.385 &     2 &         &   361 &   96 &  0.440 & 0.011 &   C  \\
   2686 & Linda Susan               & $-58$ &  22 &  8.72211 &  0.00004 &             &       &         &   432 &  138 &  0.368 & 0.008 &   C  \\
   2698 & Azerbajdzhan              & $-67$ &  11 &  27.3620 &   0.0002 &       27.20 &  3$-$ &         &   458 &  172 &  0.296 & 0.010 &   E  \\
   2712 & Keaton                    & $-47$ &  19 &  6.72006 &  0.00004 &             &       &         &   318 &  109 &  0.417 & 0.014 &   C  \\
   2730 & Barks                     & $-47$ &   4 &  6.08806 &  0.00002 &       6.084 &     3 &         &   331 &  108 &  0.302 & 0.008 &   E  \\
   2750 & Loviisa                   &    59 &  11 &   206.43 &     0.03 &     >  200. &     2 &         &   437 &  154 &  0.391 & 0.008 &   E  \\
   2762 & Fowler                    & $-67$ &  18 & 5.295465 & 0.000008 &       5.295 &  3$-$ &         &   401 &  183 &  0.299 & 0.006 &  CE  \\
   2770 & Tsvet                     & $-57$ &   6 &  7.81713 &  0.00001 &        7.82 &     3 &         &   409 &  161 &  0.404 & 0.007 &   E  \\
   2772 & Dugan                     & $-58$ &  20 &   235.72 &     0.05 &        235. &    2+ &    T0   &   271 &   89 &  0.306 & 0.022 &   E  \\
   2786 & Grinevia                  & $-63$ &  20 & 2.911452 & 0.000005 &       2.911 &     3 &         &   341 &  143 &  0.382 & 0.009 &  CE  \\
   2812 & Scaltriti                 &    44 &  16 &  7.69591 &  0.00003 &        7.70 &     3 &         &   298 &  183 &  0.394 & 0.009 &   C  \\
   2816 & Pien                      &    63 &  16 &   80.354 &    0.002 &      80.315 &     2 &         &   376 &  136 &  0.246 & 0.009 &   C  \\
   2827 & Vellamo                   & $-57$ &  20 &  3.73812 &  0.00001 &      3.7386 &     3 &         &   341 &  139 &  0.441 & 0.007 &   C  \\
   2843 & Yeti                      &    61 &  16 &  155.848 &    0.009 &     156.718 &     2 &         &   334 &  133 &  0.404 & 0.011 &   E  \\
   2852 & Declercq                  & $-67$ &   8 &  4.95673 &  0.00001 &             &       &         &   388 &  167 &  0.277 & 0.009 &   E  \\
   2853 & Harvill                   & $-55$ &  12 &  6.30451 &  0.00002 &        6.30 &  3$-$ &         &   342 &  135 &  0.456 & 0.015 &   C  \\
   2857 & NOT                       &    52 &  24 &  5.63509 &  0.00002 &      5.6353 &     3 &         &   367 &  126 &  0.348 & 0.009 &   C  \\
   2861 & Lambrecht                 & $-60$ &  16 &   238.10 &     0.03 &             &       &         &   240 &   97 &  0.361 & 0.013 &   E  \\
   2872 & Gentelec                  &    44 &   7 &  10.6078 &   0.0001 &      10.624 &     2 &         &   264 &   65 &  0.404 & 0.015 &   C  \\
   2880 & Nihondaira                & $-62$ &  25 &  20.7428 &   0.0002 &       17.97 &     2 &         &   355 &  114 &  0.431 & 0.009 &  CE  \\
   2886 & Tinkaping                 & $-42$ &  15 &  107.116 &    0.007 &         12. &     1 &         &   350 &  176 &  0.384 & 0.014 &   C  \\
   2887 & Krinov                    &    58 &   5 &  16.7149 &   0.0001 &       16.71 &     3 &         &   312 &  129 &  0.428 & 0.009 &   E  \\
   2910 & Yoshkar-Ola               & $-60$ &   8 & 3.423536 & 0.000006 &      3.4233 &     3 &         &   319 &  138 &  0.412 & 0.012 &   C  \\
   2913 & Horta                     & $-55$ &  20 &  109.780 &    0.009 &             &       &         &   411 &  142 &  0.402 & 0.016 &   E  \\
   2926 & Caldeira                  &    30 &  21 &  6.65099 &  0.00003 &             &       &         &   314 &  179 &  0.404 & 0.014 &   E  \\
   2941 & Alden                     & $-60$ &   8 &   64.644 &    0.001 &             &       &         &   332 &  131 &  0.420 & 0.012 &   E  \\
   2942 & Cordie                    &    11 &  21 &   160.25 &     0.04 &        80.0 &     2 &     T   &   358 &   90 &  0.400 & 0.016 &   E  \\
   2955 & Newburn                   &    44 &  19 &  36.0829 &   0.0007 &             &       &         &   362 &  116 &  0.439 & 0.016 &   E  \\
   2961 & Katsurahama               &    47 &   7 & 2.938246 & 0.000007 &       2.936 &     3 &         &   299 &  123 &  0.418 & 0.011 &   C  \\
   2976 & Lautaro                   & $-46$ &  22 &  13.0527 &   0.0001 &       17.41 &  2$-$ &         &   536 &  161 &  0.260 & 0.008 &  CE  \\
   2982 & Muriel                    & $-60$ &  16 & 3.989326 & 0.000010 &             &       &         &   373 &  131 &  0.367 & 0.008 &   C  \\
   2989 & Imago                     & $-57$ &  12 & 11.45896 &  0.00008 &      11.457 &  3$-$ &         &   298 &  137 &  0.442 & 0.013 &  CE  \\
   3002 & Delasalle                 &    58 &  16 &  6.53377 &  0.00002 &       6.534 &     3 &         &   313 &  110 &  0.428 & 0.007 &   C  \\
   3007 & Reaves                    & $-63$ &  11 & 4.155525 & 0.000010 &     4.15554 &     3 &         &   364 &  139 &  0.290 & 0.011 &   C  \\
   3018 & Godiva                    &    62 &   5 & 10.88451 &  0.00006 &      10.881 &     3 &         &   341 &  130 &  0.409 & 0.013 &   E  \\
   3029 & Sanders                   &    62 &  12 & 3.068111 & 0.000007 &             &       &         &   412 &  134 &  0.416 & 0.014 &  CE  \\
   3035 & Chambers                  & $-63$ &   8 &   138.15 &     0.01 &             &       &         &   334 &  112 &  0.305 & 0.020 &   E  \\
   3049 & Kuzbass                   & $-65$ &   8 &  4.54582 &  0.00002 &             &       &         &   405 &  189 &  0.254 & 0.008 &   E  \\
   3068 & Khanina                   &    54 &   7 & 3.559567 & 0.000006 &        3.61 &  3$-$ &         &   322 &  105 &  0.422 & 0.010 &  CE  \\
   3077 & Henderson                 &    63 &   9 &  16.2346 &   0.0001 &      16.235 &  3$-$ &         &   346 &  161 &  0.236 & 0.014 &   E  \\
   3101 & Goldberger                &    37 &  15 & 5.268267 & 0.000008 &       5.268 &     3 &         &   436 &   88 &  0.342 & 0.014 &   E  \\
   3109 & Machin                    & $-67$ &  10 &  20.2908 &   0.0002 &        20.3 &     2 &         &   295 &  148 &  0.350 & 0.012 &   C  \\
   3116 & Goodricke                 &    66 &   9 &  27.0557 &   0.0003 &         10. &     2 &         &   324 &  116 &  0.409 & 0.010 &   C  \\
   3134 & Kostinsky                 &    61 &   6 &  14.6753 &   0.0001 &        14.7 &     2 &         &   356 &  173 &  0.328 & 0.010 &  CE  \\
   3166 & Klondike                  &    58 &  20 &  150.707 &    0.007 &     >   20. &     2 &         &   452 &  123 &  0.431 & 0.019 &   E  \\
   3242 & Bakhchisaraj              &    62 &  14 &   271.27 &     0.03 &         15. &  2$-$ &         &   476 &  122 &  0.461 & 0.016 &   E  \\
   3260 & Vizbor                    &    63 &  10 &   72.139 &    0.001 &       72.12 &    2+ &         &   466 &  106 &  0.451 & 0.008 &   E  \\
   3268 & De Sanctis                &    65 &   9 &  16.9130 &   0.0001 &         17. &     2 &         &   329 &  149 &  0.388 & 0.014 &   E  \\
   3346 & Gerla                     & $-56$ &  20 &  26.2353 &   0.0004 &             &       &         &   292 &  153 &  0.262 & 0.006 &  CE  \\
   3347 & Konstantin                &    59 &   6 &   67.140 &    0.002 &             &       &         &   470 &  131 &  0.321 & 0.008 &   E  \\
   3357 & Tolstikov                 &    57 &  12 & 3.170614 & 0.000006 &             &       &         &   332 &  106 &  0.356 & 0.010 &   C  \\
   3370 & Kohsai                    & $-64$ &  18 & 4.903954 & 0.000006 &       4.907 &     3 &         &   403 &   81 &  0.435 & 0.010 &   E  \\
   3395 & Jitka                     &    54 &   8 &  18.2852 &   0.0002 &      18.293 &     3 &         &   322 &  128 &  0.378 & 0.009 &  CE  \\
   3406 & Omsk                      &    50 &  18 &  7.27246 &  0.00002 &       7.275 &     3 &         &   382 &   98 &  0.308 & 0.007 &   E  \\
   3431 & Nakano                    &    33 &  19 &  9.05427 &  0.00006 &      9.0563 &  3$-$ &         &   273 &   94 &  0.297 & 0.010 &   C  \\
   3463 & Kaokuen                   & $-50$ &   8 &   38.898 &    0.001 &             &       &         &   341 &  111 &  0.231 & 0.013 &   E  \\
   3465 & Trevires                  & $-65$ &   4 &   453.82 &     0.05 &             &       &         &   293 &  147 &  0.437 & 0.016 &   E  \\
   3494 & Purple Mountain           & $-59$ &  21 &  5.85787 &  0.00004 &       5.857 &  3$-$ &     A   &   290 &  125 &  0.422 & 0.012 &  CE  \\
   3497 & Innanen                   &    58 &  18 &  7.17648 &  0.00003 &       7.181 &     3 &         &   402 &  101 &  0.319 & 0.008 &   C  \\
   3504 & Kholshevnikov             & $-68$ &   7 &  4.71928 &  0.00001 &             &       &         &   423 &  153 &  0.265 & 0.011 &   E  \\
   3507 & Vilas                     &    59 &   7 &  4.75497 &  0.00001 &       3.959 &     3 &         &   323 &  140 &  0.249 & 0.010 &   C  \\
   3516 & Rusheva                   &    54 &  14 & 3.530774 & 0.000009 &             &       &         &   261 &   98 &  0.389 & 0.014 &   E  \\
   3519 & Ambiorix                  & $-59$ &   5 &  5.78310 &  0.00003 &        5.78 &     2 &         &   359 &  132 &  0.394 & 0.009 &   C  \\
   3537 & Jurgen                    &    36 &  23 &  13.3748 &   0.0001 &     >   14. &     1 &         &   421 &  149 &  0.398 & 0.008 &   C  \\
   3558 & Shishkin                  & $-60$ &  20 &  6.87623 &  0.00001 &       6.875 &     3 &         &   303 &   89 &  0.465 & 0.019 &   E  \\
   3563 & Canterbury                & $-62$ &  12 & 15.55072 &  0.00010 &      15.553 &     2 &         &   394 &  148 &  0.231 & 0.016 &   E  \\
   3566 & Levitan                   & $-60$ &  14 &  5.61401 &  0.00001 &             &       &         &   339 &  110 &  0.280 & 0.011 &   E  \\
   3575 & Anyuta                    & $-51$ &  22 &  6.32037 &  0.00001 &       6.321 &     3 &         &   379 &  110 &  0.331 & 0.008 &   C  \\
   3586 & Vasnetsov                 &    60 &  14 &  4.05460 &  0.00001 &        4.06 &     3 &         &   272 &   63 &  0.384 & 0.017 &   C  \\
   3589 & Loyola                    & $-63$ &  12 & 4.165750 & 0.000005 &             &       &         &   330 &  154 &  0.446 & 0.012 &   E  \\
   3625 & Fracastoro                & $-60$ &   2 & 2.712153 & 0.000003 &       2.712 &     3 &         &   361 &  133 &  0.397 & 0.010 &  CE  \\
   3638 & Davis                     &    62 &  14 &  9.13095 &  0.00005 &         8.9 &     2 &         &   475 &  204 &  0.313 & 0.009 &   E  \\
   3640 & Gostin                    &    52 &   6 & 3.263243 & 0.000005 &      3.2641 &     3 &         &   335 &  118 &  0.425 & 0.005 &  CE  \\
   3698 & Manning                   &    39 &  24 & 3.062585 & 0.000007 &      3.0624 &     3 &         &   489 &  127 &  0.442 & 0.009 &   C  \\
   3715 & Stohl                     & $-47$ &  22 &  8.09570 &  0.00003 &             &       &         &   303 &  119 &  0.381 & 0.008 &   C  \\
   3724 & Annenskij                 & $-59$ &  24 & 3.971256 & 0.000008 &       3.974 &     3 &         &   386 &  159 &  0.372 & 0.007 &   E  \\
   3760 & Poutanen                  & $-44$ &   2 & 2.955858 & 0.000005 &       2.956 &     3 &         &   372 &  120 &  0.388 & 0.011 &   C  \\
   3762 & Amaravella                & $-63$ &   9 &   55.621 &    0.001 &             &       &         &   377 &  117 &  0.311 & 0.014 &   E  \\
   3775 & Ellenbeth                 &    65 &  18 &  24.2398 &   0.0003 &             &       &         &   329 &  141 &  0.280 & 0.016 &   E  \\
   3817 & Lencarter                 & $-45$ &  12 &   299.91 &     0.07 &             &       &         &   323 &   88 &  0.441 & 0.019 &   E  \\
   3853 & Haas                      & $-61$ &  17 &   541.44 &     0.09 &             &       &         &   420 &   94 &  0.411 & 0.017 &   E  \\
   3862 & Agekian                   &    21 &  21 &  8.68256 &  0.00003 &             &       &         &   397 &   99 &  0.406 & 0.010 &  CE  \\
   3866 & Langley                   & $-64$ &  13 &  9.47899 &  0.00005 &       9.500 &     2 &         &   411 &  157 &  0.409 & 0.013 &   E  \\
   3876 & Quaide                    &    68 &   7 & 10.47513 &  0.00006 &             &       &         &   244 &  118 &  0.373 & 0.011 &   E  \\
   3901 & Nanjingdaxue              &    56 &   7 &  21.4669 &   0.0003 &             &       &         &   306 &  182 &  0.246 & 0.008 &   C  \\
   3902 & Yoritomo                  & $-53$ &  16 & 10.80357 &  0.00007 &             &       &         &   335 &   63 &  0.313 & 0.012 &   C  \\
   3950 & Yoshida                   & $-56$ &  11 &  6.83404 &  0.00003 &             &       &         &   418 &  157 &  0.351 & 0.008 &   E  \\
   3992 & Wagner                    &    53 &  17 &   148.37 &     0.02 &      20.628 &  2$-$ &         &   441 &  115 &  0.365 & 0.009 &   E  \\
   3998 & Tezuka                    &    67 &  11 & 3.078693 & 0.000003 &      3.0789 &     3 &         &   470 &  124 &  0.386 & 0.011 &  CE  \\
   4033 & Yatsugatake               &    26 &   3 &  5.69024 &  0.00003 &             &       &         &   304 &  125 &  0.414 & 0.009 &   C  \\
   4082 & Swann                     &    45 &  14 &  3.72229 &  0.00003 &     4.03632 &     3 &         &   308 &   79 &  0.138 & 0.033 &   E  \\
   4090 & Risehvezd                 &    30 &  17 & 4.558621 & 0.000009 &        4.55 &     2 &         &   398 &  127 &  0.301 & 0.023 &   C  \\
   4091 & Lowe                      &    56 &  16 &   75.132 &    0.004 &       16.59 &     2 &         &   453 &  155 &  0.326 & 0.008 &   C  \\
   4095 & Ishizuchisan              & $-70$ &   1 & 15.97400 &  0.00008 &             &       &         &   290 &   80 &  0.439 & 0.013 &   E  \\
   4127 & Kyogoku                   &    69 &  10 & 4.731235 & 0.000009 &             &       &         &   412 &  145 &  0.386 & 0.012 &   E  \\
   4134 & Schutz                    &    51 &   5 &  5.20704 &  0.00002 &       5.207 &     2 &         &   294 &  132 &  0.405 & 0.008 &   E  \\
   4154 & Rumsey                    & $-57$ &  24 & 3.257185 & 0.000006 &      3.2569 &     3 &         &   365 &  109 &  0.382 & 0.010 &   C  \\
   4195 & Esambaev                  &    59 &  12 &  4.63383 &  0.00001 &             &       &         &   323 &  116 &  0.377 & 0.014 &   C  \\
   4293 & Masumi                    &    40 &  15 &  25.0931 &   0.0004 &         36. &  2$-$ &         &   332 &  148 &  0.290 & 0.013 &   C  \\
   4313 & Bouchet                   & $-62$ &  12 &   176.91 &     0.01 &             &       &         &   364 &  174 &  0.312 & 0.018 &  CE  \\
   4402 & Tsunemori                 &    52 &  14 & 16.55962 &  0.00010 &             &       &         &   437 &  147 &  0.490 & 0.009 &  CE  \\
   4405 & Otava                     &    56 &  15 & 2.884267 & 0.000007 &       2.879 &     2 &         &   279 &  118 &  0.319 & 0.007 &   C  \\
   4420 & Alandreev                 & $-49$ &   7 &   34.838 &    0.001 &             &       &         &   274 &   90 &  0.347 & 0.019 &   E  \\
   4437 & Yaroshenko                & $-61$ &  19 &   77.301 &    0.004 &         30. &    1+ &         &   321 &  147 &  0.294 & 0.022 &   E  \\
   4439 & Muroto                    & $-56$ &  13 &  8.31429 &  0.00005 &             &       &         &   266 &   84 &  0.293 & 0.016 &   E  \\
   4443 & Paulet                    &    65 &  10 &   171.10 &     0.01 &             &       &         &   406 &  117 &  0.457 & 0.020 &   E  \\
   4461 & Sayama                    & $-54$ &   7 &  40.7117 &   0.0010 &        40.8 &  3$-$ &         &   261 &  111 &  0.320 & 0.012 &   E  \\
   4509 & Gorbatskij                &    48 &   9 &  6.00477 &  0.00002 &       6.006 &     3 &         &   425 &  120 &  0.443 & 0.011 &   C  \\
   4513 & Louvre                    &    59 &  14 & 2.937329 & 0.000005 &       2.937 &     2 &         &   428 &  105 &  0.351 & 0.011 &   C  \\
   4517 & Ralpharvey                & $-32$ &  16 & 3.601005 & 0.000006 &       3.600 &     3 &         &   276 &  131 &  0.320 & 0.007 &   C  \\
   4530 & Smoluchowski              & $-61$ &   3 & 10.13741 &  0.00004 &             &       &         &   356 &  164 &  0.250 & 0.009 &   E  \\
   4553 & Doncampbell               & $-47$ &  24 & 10.23985 &  0.00010 &      13.021 &     2 &         &   281 &   66 &  0.438 & 0.017 &   C  \\
   4558 & Janesick                  & $-55$ &  20 &  118.606 &    0.010 &        100. &     1 &         &   432 &   81 &  0.380 & 0.024 &  CE  \\
   4563 & Kahnia                    &    57 &  21 &  12.4111 &   0.0001 &      12.416 &     3 &         &   319 &  103 &  0.486 & 0.020 &   E  \\
   4565 & Grossman                  & $-62$ &   6 &  4.74239 &  0.00001 &      4.7429 &  3$-$ &         &   374 &  117 &  0.421 & 0.013 &   E  \\
   4584 & Akan                      & $-52$ &  15 &  17.1022 &   0.0003 &             &       &         &   258 &   87 &  0.318 & 0.019 &   E  \\
   4614 & Masamura                  &    58 &  21 &   191.45 &     0.02 &    U   14.4 &     1 &         &   367 &  107 &  0.433 & 0.019 &   C  \\
   4632 & Udagawa                   & $-51$ &  10 & 3.569897 & 0.000009 &             &       &         &   244 &  126 &  0.380 & 0.022 &  CE  \\
   4669 & Hoder                     & $-40$ &   2 & 2.831835 & 0.000007 &             &       &         &   216 &  139 &  0.421 & 0.014 &   C  \\
   4711 & Kathy                     &    48 &   3 &  4.16562 &  0.00001 &       4.164 &     3 &         &   396 &  150 &  0.396 & 0.010 &   C  \\
   4733 & ORO                       & $-66$ &   4 & 5.889437 & 0.000008 &       5.880 &     2 &         &   365 &  163 &  0.367 & 0.014 &   E  \\
   4748 & Tokiwagozen               &    60 &  14 &  39.7797 &   0.0010 &             &       &         &   293 &   95 &  0.415 & 0.011 &  CE  \\
   4753 & Phidias                   &    61 &  17 &  8.69494 &  0.00003 &             &       &         &   320 &  123 &  0.394 & 0.010 &   C  \\
   4762 & Dobrynya                  &    54 &  13 &   49.117 &    0.001 &             &       &         &   351 &  147 &  0.382 & 0.017 &   E  \\
   4797 & Ako                       & $-59$ &   6 &  3.87010 &  0.00001 &       4.085 &     3 &         &   249 &   96 &  0.474 & 0.021 &  CE  \\
   4806 & Miho                      &    65 &  11 &   64.056 &    0.001 &      64.083 &     3 &         &   328 &  106 &  0.441 & 0.014 &   E  \\
   4819 & Gifford                   & $ -7$ &  20 &    617.8 &      0.2 &             &       &         &   338 &  134 &  0.419 & 0.016 &   E  \\
   4828 & Misenus                   &    48 &  19 &  12.8576 &   0.0001 &      12.873 &     3 &         &   472 &  177 &  0.370 & 0.013 &   E  \\
   4856 & Seaborg                   &    64 &  15 &  15.8375 &   0.0002 &      15.853 &     3 &         &   342 &  111 &  0.426 & 0.011 &   C  \\
   4866 & Badillo                   & $-58$ &  16 &   308.88 &     0.04 &             &       &         &   420 &  168 &  0.352 & 0.011 &   E  \\
   4914 & Pardina                   & $-53$ &  24 &  4.14152 &  0.00002 &       4.142 &     3 &         &   383 &  100 &  0.422 & 0.011 &   C  \\
   4998 & Kabashima                 &    37 &  19 &  6.14441 &  0.00006 &       6.138 &     2 &         &   298 &   67 &  0.429 & 0.019 &   C  \\
   5063 & Monteverdi                &    52 &   9 &  3.46830 &  0.00002 &        3.48 &     2 &         &   277 &  113 &  0.325 & 0.024 &   C  \\
   5068 & Cragg                     & $-62$ &  17 & 2.972133 & 0.000005 &             &       &         &   345 &  138 &  0.286 & 0.013 &   C  \\
   5081 & Sanguin                   & $-49$ &   5 & 10.26460 &  0.00004 &      10.260 &     3 &         &   440 &  187 &  0.254 & 0.010 &  CE  \\
   5086 & Demin                     & $-59$ &  17 & 13.16418 &  0.00007 &             &       &         &   260 &  139 &  0.403 & 0.017 &   E  \\
   5092 & Manara                    & $-36$ &  21 &  6.41682 &  0.00003 &             &       &         &   276 &  127 &  0.280 & 0.009 &   C  \\
   5105 & Westerhout                & $-36$ &  10 &  13.0873 &   0.0001 &     13.0881 &     3 &         &   424 &  128 &  0.421 & 0.009 &   C  \\
   5114 & Yezo                      &    34 &  13 &  4.33227 &  0.00002 &             &       &         &   316 &   98 &  0.456 & 0.012 &   C  \\
   5118 & Elnapoul                  &    66 &  15 &   145.71 &     0.01 &      36.137 &     3 &         &   386 &  128 &  0.428 & 0.018 &   E  \\
   5132 & Maynard                   &    57 &  16 &  3.60899 &  0.00001 &       3.902 &     3 &         &   349 &   98 &  0.306 & 0.009 &   E  \\
   5186 & Donalu                    &    64 &  13 & 3.153853 & 0.000005 &        3.15 &  3$-$ &         &   351 &  161 &  0.433 & 0.008 &   C  \\
   5215 & Tsurui                    &    53 &  25 &  3.81595 &  0.00002 &      3.8156 &     3 &         &   390 &  173 &  0.405 & 0.007 &   C  \\
   5300 & Sats                      &    62 &  18 &   87.410 &    0.003 &             &       &         &   343 &  128 &  0.444 & 0.018 &   E  \\
   5308 & Hutchison                 & $-53$ &  23 & 3.275128 & 0.000008 &             &       &         &   321 &  158 &  0.450 & 0.014 &  CE  \\
   5380 & Sprigg                    & $-60$ &  19 & 3.218880 & 0.000003 &       3.219 &  3$-$ &         &   323 &  157 &  0.297 & 0.010 &  CE  \\
   5441 & Andymurray                &    39 &  10 &  30.3286 &   0.0009 &             &       &         &   386 &  187 &  0.342 & 0.012 &   E  \\
   5456 & Merman                    &    60 &  16 &  5.85286 &  0.00002 &             &       &         &   311 &  106 &  0.427 & 0.015 &   E  \\
   5487 & 1991 UM4                  & $-55$ &  16 &  7.08344 &  0.00003 &             &       &         &   262 &  136 &  0.430 & 0.011 &   C  \\
   5524 & Lecacheux                 & $-57$ &   9 &  8.41706 &  0.00004 &      8.4160 &     3 &         &   319 &  149 &  0.403 & 0.017 &   E  \\
   5543 & Sharaf                    &    61 &  10 &  5.97034 &  0.00002 &             &       &         &   382 &  100 &  0.436 & 0.015 &   E  \\
   5559 & 1990 MV                   & $-59$ &  12 &  14.9638 &   0.0002 &      14.971 &     3 &         &   270 &  138 &  0.412 & 0.011 &   E  \\
   5562 & 1991 VS                   &    35 &   5 &  8.49567 &  0.00008 &             &       &         &   286 &  116 &  0.404 & 0.014 &   C  \\
   5564 & 1991 VH2                  & $-67$ &  12 &  7.72558 &  0.00002 &             &       &         &   383 &  163 &  0.416 & 0.013 &  CE  \\
   5672 & Libby                     & $-63$ &  14 &  129.391 &    0.005 &     131.056 &     2 &         &   386 &   85 &  0.376 & 0.012 &   E  \\
   5673 & McAllister                & $-65$ &   4 &  5.82412 &  0.00001 &        5.81 &     3 &         &   345 &  164 &  0.420 & 0.009 &  CE  \\
   5674 & Wolff                     & $-64$ &   1 &   94.105 &    0.005 &        93.7 &     3 &       B &   360 &  183 &  0.443 & 0.014 &   E  \\
   5700 & Homerus                   &    54 &  18 &  4.95514 &  0.00001 &             &       &         &   325 &  136 &  0.424 & 0.011 &   E  \\
   5707 & Shevchenko                & $-45$ &  20 & 3.008412 & 0.000004 &      3.0081 &  3$-$ &         &   334 &  114 &  0.422 & 0.011 &   E  \\
   5745 & 1991 AN                   & $-60$ &   7 &  4.07691 &  0.00001 &       4.087 &     3 &         &   291 &  146 &  0.386 & 0.020 &   C  \\
   5779 & Schupmann                 &    54 &   3 & 3.751334 & 0.000009 &             &       &         &   358 &  142 &  0.354 & 0.016 &   E  \\
   5820 & Babelsberg                & $-55$ &  12 &   114.90 &     0.02 &             &       &         &   247 &  102 &  0.264 & 0.018 &   E  \\
   5822 & Masakichi                 & $-66$ &  10 &  112.271 &    0.005 &             &       &         &   345 &  144 &  0.336 & 0.013 &   E  \\
   5849 & Bhanji                    & $-59$ &  10 &  8.73285 &  0.00001 &       8.733 &     3 &         &   516 &  171 &  0.218 & 0.006 &  CE  \\
   5850 & Masaharu                  & $-58$ &  12 &   301.69 &     0.05 &             &       &         &   262 &  131 &  0.417 & 0.020 &   E  \\
   5852 & Nanette                   &    59 &  25 &  5.60618 &  0.00001 &       5.606 &     3 &         &   337 &  179 &  0.250 & 0.012 &  CE  \\
   5853 & 1992 QG                   & $-50$ &  13 &  6.61607 &  0.00002 &             &       &         &   373 &  138 &  0.450 & 0.007 &   E  \\
   5873 & Archilochos               &    50 &   4 & 3.530262 & 0.000007 &             &       &         &   251 &  133 &  0.405 & 0.019 &   C  \\
   5890 & Carlsberg                 &    50 &  21 &  3.43351 &  0.00001 &             &       &         &   444 &  150 &  0.423 & 0.007 &   C  \\
   5891 & Gehrig                    & $-65$ &   8 & 3.572612 & 0.000007 &        3.57 &     3 &         &   388 &  130 &  0.431 & 0.012 &  CE  \\
   5903 & 1989 AN1                  &    64 &   3 &    485.9 &      0.1 &             &       &         &   438 &  139 &  0.424 & 0.020 &   E  \\
   5978 & Kaminokuni                &    62 &  11 &  7.07531 &  0.00002 &       7.063 &     3 &         &   405 &  155 &  0.436 & 0.009 &  CE  \\
   5982 & Polykletus                &    66 &  10 &   75.217 &    0.003 &             &       &         &   418 &  129 &  0.435 & 0.015 &   E  \\
   6001 & Thales                    &    68 &  14 &   133.12 &     0.01 &             &       &         &   384 &  171 &  0.403 & 0.015 &   E  \\
   6014 & Chribrenmark              &    56 &  18 &  8.67289 &  0.00004 &             &       &         &   252 &  133 &  0.399 & 0.011 &   C  \\
   6027 & 1993 SS2                  &    44 &  19 &   48.923 &    0.001 &             &       &         &   271 &   76 &  0.386 & 0.017 &   E  \\
   6030 & Zolensky                  &    51 &  17 &  3.59016 &  0.00001 &             &       &         &   315 &   96 &  0.405 & 0.018 &   C  \\
   6082 & Timiryazev                &    63 &  15 &  133.873 &    0.005 &             &       &         &   415 &  169 &  0.404 & 0.013 &   E  \\
   6096 & 1991 UB2                  & $-68$ &  11 &  6.46617 &  0.00002 &             &       &         &   215 &   85 &  0.423 & 0.032 &   E  \\
   6125 & Singto                    &    43 &  17 &  10.2642 &   0.0001 &             &       &         &   357 &  100 &  0.385 & 0.011 &   E  \\
   6180 & Bystritskaya              & $-48$ &   6 &  9.00831 &  0.00004 &             &       &         &   208 &  123 &  0.330 & 0.027 &   E  \\
   6326 & Idamiyoshi                &    55 &  20 & 3.137894 & 0.000006 &       3.138 &     3 &         &   385 &  138 &  0.435 & 0.008 &   E  \\
   6351 & Neumann                   & $-58$ &  10 &  25.5695 &   0.0004 &             &       &         &   365 &  154 &  0.374 & 0.018 &   E  \\
   6357 & Glushko                   &     1 &  18 &   39.418 &    0.001 &             &       &         &   328 &  134 &  0.376 & 0.009 &   C  \\
   6401 & Roentgen                  &    66 &  18 &  15.9720 &   0.0001 &       15.96 &    2+ &         &   417 &  146 &  0.435 & 0.010 &   E  \\
   6425 & 1994 WZ3                  &    61 &  17 &  104.371 &    0.003 &       103.9 &     2 &    T0   &   472 &  161 &  0.407 & 0.009 &   E  \\
   6494 & 1992 NM                   &    47 &  14 &  15.7088 &   0.0001 &             &       &         &   237 &   97 &  0.391 & 0.014 &   E  \\
   6553 & Seehaus                   &    58 &  19 &  3.99115 &  0.00001 &       3.991 &     2 &         &   357 &  118 &  0.354 & 0.011 &   C  \\
   6560 & Pravdo                    &    56 &  18 &  19.1981 &   0.0004 &      19.229 &  3$-$ &         &   287 &   20 &  0.430 & 0.021 &   E  \\
   6633 & 1986 TR4                  & $-57$ &  20 &  19.5864 &   0.0002 &             &       &         &   275 &  128 &  0.286 & 0.013 &  CE  \\
   6703 & 1988 CH                   & $-53$ &   6 &  5.83671 &  0.00002 &             &       &         &   418 &  101 &  0.414 & 0.017 &   E  \\
   6742 & Biandepei                 & $-62$ &  10 &  8.04394 &  0.00006 &             &       &         &   218 &  137 &  0.336 & 0.017 &   E  \\
   6784 & Bogatikov                 &    65 &   9 & 11.52908 &  0.00005 &      11.527 &     2 &         &   257 &  129 &  0.358 & 0.021 &   E  \\
   6790 & Pingouin                  & $-53$ &  19 &   124.16 &     0.01 &     >   12. &  2$-$ &         &   258 &  132 &  0.454 & 0.017 &   E  \\
   6854 & Georgewest                &    60 &   8 &  3.62965 &  0.00001 &        3.64 &     2 &         &   344 &  106 &  0.366 & 0.023 &   C  \\
   6866 & Kukai                     &    51 &  15 &  19.4526 &   0.0002 &             &       &         &   309 &  111 &  0.383 & 0.012 &  CE  \\
   6867 & Kuwano                    & $-59$ &  13 &  7.36809 &  0.00003 &       7.367 &     3 &         &   404 &   80 &  0.330 & 0.027 &   E  \\
   7015 & Schopenhauer              & $-52$ &  24 &   68.558 &    0.003 &             &       &         &   291 &  134 &  0.377 & 0.015 &   E  \\
   7029 & 1993 XT2                  &    62 &   6 &  9.01121 &  0.00003 &         10. &     2 &         &   335 &  110 &  0.393 & 0.018 &   E  \\
   7094 & Godaisan                  & $-59$ &  11 &  121.609 &    0.009 &             &       &         &   299 &  101 &  0.394 & 0.019 &   E  \\
   7107 & Peiser                    & $-55$ &   6 &  5.93656 &  0.00002 &             &       &         &   311 &  143 &  0.320 & 0.016 &   E  \\
   7166 & Kennedy                   & $-55$ &  19 & 3.659228 & 0.000007 &       3.659 &     2 &         &   351 &  150 &  0.456 & 0.014 &  CE  \\
   7198 & Montelupo                 & $-63$ &  20 &  3.83896 &  0.00001 &             &       &         &   371 &   79 &  0.397 & 0.010 &  CE  \\
   7297 & 1992 UG                   & $-55$ &  10 & 2.750865 & 0.000006 &             &       &         &   340 &  121 &  0.365 & 0.019 &   E  \\
   7469 & Krikalev                  &    68 &   4 &   224.34 &     0.03 &             &       &         &   245 &  113 &  0.231 & 0.026 &   E  \\
   7512 & Monicalazzarin            &    61 &   7 &  26.1508 &   0.0002 &             &       &         &   279 &  112 &  0.263 & 0.015 &   C  \\
   7521 & 1990 QS2                  &    61 &   4 & 4.559686 & 0.000008 &             &       &         &   357 &  145 &  0.354 & 0.015 &   E  \\
   7575 & Kimuraseiji               &    44 &  15 &  5.79596 &  0.00002 &             &       &         &   263 &  125 &  0.416 & 0.016 &   E  \\
   7576 & 1990 BN                   & $-65$ &  13 & 3.085372 & 0.000008 &             &       &         &   347 &  113 &  0.396 & 0.013 &   E  \\
   7580 & Schwabhausen              &    64 &   7 & 3.823960 & 0.000005 &             &       &         &   345 &  138 &  0.405 & 0.016 &   C  \\
   7590 & Aterui                    &    55 &  16 &  5.58991 &  0.00001 &             &       &         &   417 &  100 &  0.369 & 0.017 &   C  \\
   7595 & Vaxjo                     & $-66$ &  14 &  23.4032 &   0.0001 &             &       &         &   493 &  134 &  0.312 & 0.015 &   E  \\
   7596 & Yumi                      & $-57$ &  18 &  3.96562 &  0.00001 &             &       &         &   307 &  113 &  0.364 & 0.012 &   C  \\
   7616 & Sadako                    & $-58$ &  14 & 11.00881 &  0.00008 &             &       &         &   289 &  105 &  0.371 & 0.010 &   C  \\
   7637 & 1984 DN                   &    63 &   6 &  7.33102 &  0.00003 &             &       &         &   388 &  111 &  0.382 & 0.016 &   E  \\
   7706 & Mien                      & $-44$ &  19 &  3.39205 &  0.00004 &             &       &         &   227 &   37 &  0.406 & 0.025 &  CE  \\
   7729 & Golovanov                 & $-53$ &  15 & 3.395901 & 0.000010 &      3.3961 &     3 &         &   331 &   85 &  0.320 & 0.012 &   C  \\
   7774 & 1992 UU2                  &    52 &  16 & 3.867221 & 0.000008 &       3.869 &  3$-$ &         &   251 &  144 &  0.417 & 0.013 &   C  \\
   7876 & 1991 VW3                  &    58 &  14 & 13.79607 &  0.00007 &             &       &         &   225 &  140 &  0.458 & 0.017 &   E  \\
   7942 & 1991 OK1                  &    38 &  24 &  7.57365 &  0.00005 &             &       &         &   459 &  166 &  0.449 & 0.012 &  CE  \\
   7960 & Condorcet                 & $-55$ &  16 & 4.378646 & 0.000008 &             &       &         &   312 &  128 &  0.420 & 0.011 &   C  \\
   7998 & Gonczi                    & $-60$ &   7 &  6.50262 &  0.00001 &        6.50 &  3$-$ &         &   279 &   92 &  0.442 & 0.015 &   E  \\
   8068 & Vishnureddy               &    58 &  16 &    365.8 &      0.1 &             &       &         &   272 &  103 &  0.417 & 0.028 &   E  \\
   8115 & Sakabe                    & $-57$ &   4 &  6.06309 &  0.00001 &             &       &         &   288 &  109 &  0.436 & 0.014 &   E  \\
   8127 & Beuf                      & $-63$ &  18 &  5.06555 &  0.00001 &             &       &         &   320 &   80 &  0.309 & 0.017 &   E  \\
   8131 & Scanlon                   &    40 &  10 &  7.17602 &  0.00006 &             &       &         &   339 &  105 &  0.380 & 0.014 &   E  \\
   8218 & Hosty                     & $-65$ &   3 & 3.477127 & 0.000006 &             &       &         &   293 &   89 &  0.291 & 0.018 &   C  \\
   8233 & Asada                     &    65 &  14 &  20.9986 &   0.0003 &             &       &         &   355 &  128 &  0.275 & 0.020 &   E  \\
   8260 & Momcheva                  & $-59$ &  14 &   78.065 &    0.004 &             &       &         &   290 &   98 &  0.423 & 0.014 &   E  \\
   8316 & Wolkenstein               & $-63$ &  14 &  4.56366 &  0.00003 &        4.57 &     2 &         &   315 &   56 &  0.337 & 0.012 &   C  \\
   8334 & 1984 CF                   & $-40$ &  13 &   279.87 &     0.05 &             &       &         &   411 &  130 &  0.503 & 0.022 &   C  \\
   8357 & O'Connor                  &    30 &  19 &  7.76575 &  0.00006 &             &       &         &   169 &   82 &  0.419 & 0.025 &   E  \\
   8366 & 1990 UL1                  & $ -6$ &  15 &   54.021 &    0.003 &             &       &         &   350 &   83 &  0.387 & 0.023 &   E  \\
   8414 & Atsuko                    & $-65$ &   8 &  9.91790 &  0.00007 &             &       &         &   365 &   83 &  0.368 & 0.029 &   E  \\
   8417 & Lancetaylor               & $-61$ &  21 & 3.586497 & 0.000005 &      3.5862 &  3$-$ &         &   242 &  113 &  0.430 & 0.020 &   C  \\
   8527 & Katayama                  &    54 &  16 &   54.203 &    0.004 &             &       &         &   224 &  100 &  0.435 & 0.023 &   E  \\
   8553 & Bradsmith                 & $-50$ &  16 &   71.191 &    0.004 &             &       &         &   236 &   75 &  0.469 & 0.023 &   E  \\
   8657 & Cedrus                    & $-66$ &  16 & 13.46884 &  0.00007 &      13.467 &     2 &         &   232 &  109 &  0.473 & 0.021 &   E  \\
   8681 & Burs                      & $-65$ &  18 &  8.35460 &  0.00006 &             &       &         &   223 &  140 &  0.250 & 0.016 &   E  \\
   8737 & Takehiro                  &    57 &  20 &    588.4 &      0.3 &             &       &         &   298 &  134 &  0.364 & 0.016 &   E  \\
   8830 & 1988 VZ                   &    61 &  20 &  7.16036 &  0.00003 &             &       &         &   303 &  134 &  0.408 & 0.017 &  CE  \\
   8915 & Sawaishujiro              & $-61$ &   6 &   330.42 &     0.05 &             &       &         &   280 &   96 &  0.382 & 0.023 &   E  \\
   8931 & Hirokimatsuo              & $-43$ &  21 & 3.192009 & 0.000008 &             &       &         &   256 &  108 &  0.418 & 0.012 &   E  \\
   8941 & Junsaito                  &    61 &  10 &  13.9254 &   0.0001 &      14.014 &     2 &         &   307 &  124 &  0.377 & 0.012 &   E  \\
   8951 & 1997 FO                   &    68 &  13 & 3.770194 & 0.000005 &       3.770 &     2 &         &   327 &  125 &  0.358 & 0.017 &   E  \\
   9111 & Matarazzo                 & $-58$ &  23 &  115.887 &    0.005 &     >   60. &  2$-$ &         &   328 &  175 &  0.463 & 0.015 &   E  \\
   9328 & 1990 DL3                  & $-64$ &   7 &   58.555 &    0.002 &             &       &         &   279 &  102 &  0.426 & 0.022 &   E  \\
   9406 & 1994 WG2                  &    51 &  14 &    560.1 &      0.2 &             &       &         &   243 &   88 &  0.353 & 0.026 &   E  \\
   9407 & Kimuranaoto               & $ -1$ &  24 &  8.66131 &  0.00007 &             &       &         &   226 &   84 &  0.417 & 0.023 &   E  \\
   9442 & 1997 GQ27                 & $-51$ &  19 &  5.37641 &  0.00001 &             &       &         &   521 &  156 &  0.425 & 0.008 &   C  \\
   9822 & Hajdukova                 & $-45$ &   3 &  4.36317 &  0.00002 &             &       &         &   228 &   56 &  0.420 & 0.022 &   C  \\
   9830 & 1978 VE11                 & $-57$ &  17 &  7.14853 &  0.00002 &             &       &         &   263 &   84 &  0.416 & 0.024 &   E  \\
   9842 & Funakoshi                 & $-58$ &   7 &   184.62 &     0.02 &             &       &         &   203 &  113 &  0.444 & 0.018 &   E  \\
   9902 & Kirkpatrick               & $-63$ &   9 &  6.03213 &  0.00002 &             &       &         &   301 &   87 &  0.472 & 0.023 &   E  \\
  10056 & Johnschroer               &    68 &  17 &  14.4671 &   0.0001 &             &       &         &   275 &  108 &  0.400 & 0.018 &   C  \\
  10084 & 1990 QC5                  & $-58$ &  20 &   77.391 &    0.004 &             &       &         &   249 &  114 &  0.414 & 0.013 &   C  \\
  10088 & Digne                     & $-63$ &   6 &  21.2830 &   0.0002 &             &       &         &   404 &  127 &  0.414 & 0.016 &   E  \\
  10137 & Thucydides                & $-62$ &  22 &   47.973 &    0.005 &             &       &         &   139 &   27 &  0.341 & 0.058 &   E  \\
  10142 & Sakka                     & $-51$ &  13 & 3.347049 & 0.000009 &        3.35 &     3 &         &   377 &  168 &  0.439 & 0.010 &   C  \\
  10159 & Tokara                    &    58 &   4 &  5.53348 &  0.00002 &       5.531 &  3$-$ &         &   231 &   90 &  0.428 & 0.017 &   E  \\
  10179 & Ishigaki                  &    59 &  16 & 3.315887 & 0.000004 &        3.34 &  3$-$ &         &   426 &  155 &  0.409 & 0.010 &  CE  \\
  10212 & 1997 RA7                  & $-62$ &  12 &  9.15425 &  0.00004 &       9.154 &     2 &         &   221 &  139 &  0.462 & 0.016 &   E  \\
  10314 & 1990 RF                   &    55 &  25 &   49.356 &    0.002 &             &       &         &   441 &  148 &  0.245 & 0.013 &   E  \\
  10337 & 1991 RO1                  & $ -2$ &  20 &    91.84 &     0.01 &             &       &         &   308 &   85 &  0.315 & 0.036 &   E  \\
  10452 & Zuev                      &    47 &   5 &  7.88125 &  0.00004 &     7.88202 &     3 &         &   325 &  121 &  0.391 & 0.013 &   C  \\
  10478 & Alsabti                   & $-59$ &   3 &  3.48857 &  0.00002 &             &       &         &   312 &   36 &  0.393 & 0.015 &   C  \\
  10479 & Yiqunchen                 & $-35$ &  16 & 12.09051 &  0.00008 &             &       &         &   240 &  110 &  0.407 & 0.008 &   C  \\
  10507 & 1988 ER1                  & $-52$ &  15 & 3.729397 & 0.000009 &             &       &         &   361 &   98 &  0.396 & 0.014 &   E  \\
  10511 & 1989 OD                   & $-62$ &  13 & 4.431637 & 0.000006 &             &       &         &   238 &  111 &  0.416 & 0.024 &   E  \\
  10560 & Michinari                 & $-55$ &  21 &  7.74006 &  0.00003 &             &       &         &   360 &  153 &  0.428 & 0.013 &   E  \\
  10640 & 1998 WU19                 & $-52$ &  22 &   72.526 &    0.010 &             &       &         &   347 &   93 &  0.451 & 0.022 &   E  \\
  10685 & Kharkivuniver             &    13 &  21 &  4.04987 &  0.00007 &             &       &         &   256 &   29 &  0.430 & 0.030 &   E  \\
  10759 & 1990 SX16                 & $-60$ &   7 &  4.37575 &  0.00002 &             &       &         &   296 &   75 &  0.440 & 0.023 &   E  \\
  10830 & Desforges                 & $-50$ &  18 &  8.79996 &  0.00004 &       8.804 &     2 &         &   306 &  110 &  0.310 & 0.018 &   E  \\
  10868 & 1996 RF5                  &    24 &  16 &   79.934 &    0.005 &             &       &         &   265 &  103 &  0.467 & 0.016 &   E  \\
  10889 & 1997 AO1                  &    64 &   2 &   426.64 &     0.08 &             &       &         &   352 &  154 &  0.366 & 0.017 &   E  \\
  10937 & Ferris                    &    53 &  10 &  8.70114 &  0.00004 &             &       &         &   335 &  128 &  0.314 & 0.016 &   E  \\
  10987 & 1967 US                   & $-48$ &  19 & 12.81651 &  0.00005 &             &       &         &   435 &  173 &  0.440 & 0.012 &   E  \\
  11019 & Hansrott                  & $-60$ &   7 & 3.009037 & 0.000004 &             &       &         &   314 &   63 &  0.393 & 0.013 &   C  \\
  11299 & Annafreud                 & $-68$ &   6 &  8.45519 &  0.00003 &             &       &         &   238 &  118 &  0.399 & 0.021 &   E  \\
  11599 & 1995 QR                   & $-53$ &   7 &  107.363 &    0.007 &             &       &         &   246 &   68 &  0.391 & 0.026 &   E  \\
  11633 & 1996 XG9                  &    63 &  20 & 10.92837 &  0.00006 &             &       &         &   303 &  101 &  0.222 & 0.016 &   E  \\
  11732 & 1998 KX48                 & $-63$ &  15 &   336.03 &     0.06 &             &       &         &   327 &  118 &  0.371 & 0.021 &   E  \\
  11751 & 1999 NK37                 &    26 &  21 & 4.297016 & 0.000009 &             &       &         &   383 &  103 &  0.420 & 0.009 &   C  \\
  11780 & Thunder Bay               &    62 &  11 &   294.68 &     0.03 &        295. &     3 &    T0   &   381 &  139 &  0.429 & 0.017 &   E  \\
  11786 & Bakhchivandji             & $-62$ &   8 &  8.42706 &  0.00003 &       8.427 &     2 &         &   200 &   74 &  0.322 & 0.030 &   E  \\
  12091 & Jesmalmquist              &    59 &  13 &   59.559 &    0.003 &             &       &         &   293 &   76 &  0.368 & 0.022 &   E  \\
  12104 & Chesley                   & $-66$ &   9 & 3.945551 & 0.000007 &      3.9456 &    2+ &         &   316 &  151 &  0.358 & 0.015 &  CE  \\
  12105 & 1998 KA10                 &    33 &  16 &  5.70598 &  0.00002 &             &       &         &   237 &  120 &  0.434 & 0.014 &   E  \\
  12237 & Coughlin                  & $-59$ &  12 &   80.647 &    0.003 &             &       &         &   313 &  103 &  0.374 & 0.020 &  CE  \\
  12277 & Tajimasatonokai           &    62 &   8 &  9.99208 &  0.00007 &             &       &         &   319 &   93 &  0.404 & 0.020 &   E  \\
  12293 & 1991 NV1                  & $-48$ &  18 & 3.392000 & 0.000008 &             &       &         &   365 &  123 &  0.391 & 0.017 &   C  \\
  12316 & 1992 HG                   &    47 &  10 &   61.954 &    0.002 &             &       &         &   305 &  114 &  0.360 & 0.017 &  CE  \\
  12349 & 1993 GO                   & $-56$ &  16 &  18.2068 &   0.0002 &             &       &         &   442 &  168 &  0.249 & 0.015 &   E  \\
  12450 & 1996 YD                   &    39 &  14 &   198.51 &     0.02 &             &       &         &   228 &  106 &  0.429 & 0.020 &   E  \\
  12505 & 1998 FN77                 & $-61$ &   4 & 10.87400 &  0.00004 &             &       &         &   329 &  126 &  0.437 & 0.012 &   E  \\
  12521 & 1998 HT95                 &    57 &  16 & 4.235045 & 0.000010 &             &       &         &   357 &  111 &  0.377 & 0.015 &   C  \\
  12754 & 1993 LF2                  & $-53$ &  18 & 3.014838 & 0.000007 &             &       &         &   318 &   94 &  0.393 & 0.013 &   C  \\
  12907 & 1998 RV79                 & $-59$ &   8 &  6.89828 &  0.00002 &             &       &         &   271 &  112 &  0.311 & 0.021 &  CE  \\
  12987 & 1981 EF2                  & $-57$ &  14 &   85.558 &    0.005 &             &       &         &   249 &  116 &  0.329 & 0.019 &   E  \\
  13294 & Rockox                    & $-62$ &  11 & 3.242950 & 0.000006 &             &       &         &   304 &  159 &  0.320 & 0.014 &   C  \\
  13360 & 1998 UD8                  &    66 &  13 & 3.286043 & 0.000007 &             &       &         &   310 &  127 &  0.386 & 0.013 &   C  \\
  13424 & Margalida                 & $-57$ &   3 &  4.88580 &  0.00001 &             &       &         &   214 &   81 &  0.464 & 0.024 &   E  \\
  13555 & 1992 JB2                  & $-65$ &  13 &  7.28368 &  0.00002 &         7.0 &     2 &         &   338 &  129 &  0.322 & 0.014 &   C  \\
  13568 & 1992 WL3                  &    58 &  15 & 3.832247 & 0.000010 &             &       &         &   385 &  139 &  0.259 & 0.012 &   C  \\
  13836 & 1999 XF24                 & $-64$ &  22 &  4.85699 &  0.00001 &             &       &         &   318 &  142 &  0.393 & 0.019 &   E  \\
  14051 & 1995 YY1                  &    57 &   8 &  5.35018 &  0.00001 &        5.54 &    2+ &         &   259 &  102 &  0.313 & 0.015 &   E  \\
  14120 & Espenak                   & $-40$ &  17 &  7.24366 &  0.00004 &             &       &         &   245 &  115 &  0.381 & 0.021 &   E  \\
  14128 & 1998 QX92                 & $-59$ &  18 & 4.457728 & 0.000009 &             &       &         &   317 &   91 &  0.411 & 0.019 &   E  \\
  14497 & 1995 DD                   &    61 &   8 &  22.5066 &   0.0002 &             &       &         &   415 &  167 &  0.438 & 0.013 &   C  \\
  14567 & Nicovincenti              & $-61$ &  19 &  7.49902 &  0.00006 &             &       &         &   242 &   72 &  0.386 & 0.021 &   E  \\
  14634 & 1998 VE37                 & $-54$ &  15 &  5.87858 &  0.00004 &             &       &         &   208 &   83 &  0.333 & 0.025 &   E  \\
  15102 & 2000 AA202                &    55 &  21 &  5.67649 &  0.00002 &             &       &         &   383 &  153 &  0.251 & 0.010 &   C  \\
  15112 & Arlenewolfe               & $-60$ &  16 &  152.482 &    0.008 &             &       &         &   250 &  131 &  0.420 & 0.016 &   E  \\
  15182 & 9538 P-L                  & $-26$ &  14 &   64.975 &    0.006 &             &       &         &   251 &   78 &  0.283 & 0.032 &   C  \\
  15243 & 1989 TU1                  & $-55$ &   8 &   215.05 &     0.03 &             &       &         &   251 &  150 &  0.357 & 0.018 &   E  \\
  15613 & 2000 GH136                & $-61$ &  19 & 3.418359 & 0.000007 &       3.418 &     2 &         &   295 &  110 &  0.520 & 0.022 &   E  \\
  16481 & Thames                    & $-59$ &   8 &  5.21720 &  0.00002 &             &       &         &   285 &  141 &  0.251 & 0.017 &   E  \\
  16559 & 1991 VA3                  & $-68$ &   8 &    452.3 &      0.2 &             &       &         &   277 &  140 &  0.326 & 0.022 &   E  \\
  16679 & 1994 EQ2                  & $-59$ &   9 & 13.51470 &  0.00010 &      13.501 &     2 &         &   373 &  126 &  0.418 & 0.019 &   E  \\
  16834 & 1997 WU22                 & $-62$ &  14 &  9.35638 &  0.00005 &       9.345 &     3 &         &   204 &  117 &  0.396 & 0.016 &   C  \\
  16879 & Campai                    &    66 &  15 &   338.12 &     0.05 &     314.247 &     2 &         &   406 &  140 &  0.405 & 0.021 &   E  \\
  16979 & 1999 AO4                  &    56 &  19 & 3.845257 & 0.000010 &       3.845 &     2 &         &   397 &   73 &  0.217 & 0.019 &   E  \\
  17185 & Mcdavid                   &    15 &  16 &  21.3373 &   0.0004 &             &       &         &   330 &  124 &  0.427 & 0.013 &   E  \\
  17463 & 1990 UO5                  & $-61$ &  17 &  17.8234 &   0.0002 &             &       &         &   342 &  131 &  0.325 & 0.017 &   E  \\
  17495 & 1992 DY                   &    65 &   9 &   84.608 &    0.005 &      84.796 &     2 &         &   233 &  117 &  0.423 & 0.020 &   E  \\
  17540 & 1993 FX81                 &    62 &   1 & 10.59114 &  0.00004 &             &       &         &   329 &  155 &  0.390 & 0.016 &   E  \\
  17567 & Hoshinoyakata             & $-59$ &  14 &  19.8908 &   0.0003 &      19.882 &     2 &         &   382 &  128 &  0.244 & 0.011 &   E  \\
  17637 & Blaschke                  &    57 &  17 &  5.04836 &  0.00001 &             &       &         &   249 &  109 &  0.376 & 0.024 &   E  \\
  17804 & 1998 FH71                 & $-63$ &  10 &  5.13652 &  0.00002 &             &       &         &   258 &   73 &  0.411 & 0.029 &   E  \\
  17979 & 1999 JS55                 & $-60$ &  18 &  9.18544 &  0.00005 &             &       &         &   340 &  126 &  0.424 & 0.020 &   E  \\
  18049 & 1999 RX195                & $-58$ &  13 &  4.09607 &  0.00001 &             &       &         &   340 &  139 &  0.433 & 0.013 &   C  \\
  18323 & 1983 RZ2                  &    59 &  17 & 3.289269 & 0.000006 &        3.29 &     2 &         &   228 &  157 &  0.429 & 0.012 &  CE  \\
  18595 & 1998 BR1                  & $-63$ &  10 &  6.02030 &  0.00002 &             &       &         &   345 &  150 &  0.284 & 0.020 &   E  \\
  18707 & Annchi                    & $-22$ &  11 &   72.220 &    0.007 &             &       &         &   188 &   61 &  0.400 & 0.035 &   E  \\
  18733 & 1998 KV31                 & $-67$ &   8 &  8.74836 &  0.00004 &             &       &         &   327 &  117 &  0.297 & 0.020 &   E  \\
  18892 & 2000 ET137                & $-58$ &   9 &   187.63 &     0.02 &     186.790 &     2 &         &   316 &  108 &  0.266 & 0.023 &   E  \\
  18952 & 2000 QF105                &    58 &  14 & 2.896388 & 0.000006 &             &       &         &   245 &   63 &  0.370 & 0.016 &   E  \\
  19139 & Apian                     & $-61$ &   7 &  6.69702 &  0.00003 &             &       &         &   250 &  115 &  0.445 & 0.017 &   E  \\
  19148 & Alaska                    & $-56$ &  23 & 2.935835 & 0.000007 &             &       &         &   224 &  126 &  0.313 & 0.020 &  CE  \\
  19181 & 1991 SD1                  & $-56$ &  17 &  5.12796 &  0.00002 &             &       &         &   237 &   78 &  0.423 & 0.031 &   E  \\
  19184 & 1991 TB6                  & $-54$ &   9 &  5.06678 &  0.00002 &        4.99 &  3$-$ &         &   261 &   72 &  0.420 & 0.016 &   E  \\
  19286 & 1996 DU                   &    54 &  18 & 3.236883 & 0.000008 &      3.2368 &     3 &         &   303 &   76 &  0.379 & 0.020 &   E  \\
  19458 & Legault                   & $-47$ &  13 &   145.08 &     0.02 &             &       &         &   370 &  119 &  0.305 & 0.021 &   E  \\
  19969 & Davidfreedman             &    36 &  16 &  14.2304 &   0.0002 &             &       &         &   280 &   61 &  0.426 & 0.028 &   E  \\
  19983 & 1990 DW                   &    65 &  12 &  126.402 &    0.009 &             &       &         &   255 &  114 &  0.402 & 0.017 &   E  \\
  20004 & Audrey-Lucienne           & $-36$ &  23 &  5.31438 &  0.00002 &             &       &         &   267 &  139 &  0.429 & 0.015 &   E  \\
  20013 & 1991 RT26                 & $-51$ &  24 &   321.71 &     0.07 &             &       &         &   276 &   88 &  0.436 & 0.026 &   E  \\
  20154 & 1996 TO10                 & $-30$ &  20 &  7.09156 &  0.00003 &             &       &         &   230 &  135 &  0.459 & 0.018 &   E  \\
  20323 & Tomlindstom               &    41 &  12 &  5.59471 &  0.00002 &             &       &         &   167 &   79 &  0.471 & 0.021 &   E  \\
  20380 & 1998 KW47                 & $-64$ &   5 & 3.700291 & 0.000006 &             &       &         &   283 &  161 &  0.371 & 0.014 &   E  \\
  20406 & 1998 QJ13                 &    70 &  10 &  120.942 &    0.010 &             &       &         &   341 &  102 &  0.436 & 0.026 &   E  \\
  20471 & 1999 NK6                  &    65 &  15 &   199.03 &     0.05 &             &       &         &   278 &   42 &  0.413 & 0.028 &   E  \\
  20740 & Semery                    &    66 &   8 &  7.96503 &  0.00002 &       7.970 &     2 &         &   208 &  106 &  0.263 & 0.019 &   E  \\
  20744 & 2000 AO151                & $-68$ &   8 &   122.62 &     0.01 &       28.64 &  2$-$ &         &   292 &   71 &  0.269 & 0.036 &   E  \\
  20828 & Linchen                   & $-58$ &  13 &   390.23 &     0.09 &             &       &         &   325 &   96 &  0.385 & 0.023 &   E  \\
  21516 & Mariagodinez              & $-46$ &  14 &   172.00 &     0.02 &             &       &         &   262 &   91 &  0.467 & 0.026 &   C  \\
  21552 & Richardlee                & $-66$ &  15 &  127.145 &    0.007 &             &       &         &   538 &  145 &  0.386 & 0.015 &   E  \\
  21622 & Victorshia                & $-19$ &  18 &  7.07356 &  0.00005 &             &       &         &   110 &  106 &  0.418 & 0.021 &   E  \\
  21688 & 1999 RK37                 & $-49$ &  22 &  5.69651 &  0.00001 &      5.6960 &     3 &         &   271 &  124 &  0.282 & 0.012 &   C  \\
  21749 & 1999 RM172                &    59 &   9 &  4.86549 &  0.00002 &             &       &         &   224 &  107 &  0.351 & 0.023 &   E  \\
  21935 & 1999 VZ77                 & $-56$ &   5 &   55.593 &    0.002 &             &       &         &   249 &   98 &  0.393 & 0.020 &   C  \\
  22074 & 2000 AB113                & $-61$ &  21 & 3.801357 & 0.000005 &             &       &         &   380 &  128 &  0.366 & 0.012 &   C  \\
  22490 & Zigamiyama                & $-66$ &  16 &  8.05514 &  0.00004 &             &       &         &   312 &   87 &  0.410 & 0.024 &   E  \\
  22764 & 1999 AX3                  &    20 &  10 &   76.732 &    0.006 &      76.886 &     2 &         &   173 &   62 &  0.453 & 0.036 &   E  \\
  22809 & Kensiequade               & $-35$ &  22 &   6.2878 &   0.0001 &             &       &         &   259 &   27 &  0.469 & 0.025 &   C  \\
  23153 & Andrewnowell              &    63 &  13 &  6.66963 &  0.00002 &             &       &         &   269 &   98 &  0.442 & 0.019 &   E  \\
  23177 & 2000 JD58                 &    67 &   9 & 4.383861 & 0.000009 &      4.3819 &     3 &         &   330 &  135 &  0.343 & 0.019 &   E  \\
  23280 & Laitsaita                 &    23 &  18 &   46.748 &    0.002 &             &       &         &   201 &  142 &  0.506 & 0.025 &   E  \\
  23545 & 1994 AC                   & $-62$ &   3 &  5.84936 &  0.00001 &             &       &         &   356 &   86 &  0.439 & 0.017 &   E  \\
  23547 & Tognelli                  & $-58$ &  12 &  5.79916 &  0.00002 &       5.798 &     2 &         &   234 &  110 &  0.429 & 0.020 &   E  \\
  23998 & 1999 RP29                 & $-58$ &  16 & 13.53049 &  0.00008 &      13.526 &  3$-$ &         &   206 &   84 &  0.345 & 0.024 &   E  \\
  24414 & 2000 AJ246                & $-54$ &  23 & 4.034870 & 0.000009 &             &       &         &   408 &  157 &  0.283 & 0.009 &   E  \\
  24476 & 2000 WE68                 &    49 &  17 &   48.748 &    0.001 &             &       &         &   228 &  122 &  0.444 & 0.021 &   E  \\
  24744 & 1992 OD5                  &     9 &   6 &  26.4381 &   0.0007 &             &       &         &   205 &   28 &  0.249 & 0.030 &   E  \\
  24974 & Macuch                    &    52 &   7 &  5.58046 &  0.00002 &             &       &         &   137 &   71 &  0.353 & 0.026 &   E  \\
  25057 & 1998 QW62                 & $-53$ &  17 &  23.0287 &   0.0002 &             &       &         &   419 &  125 &  0.430 & 0.018 &   E  \\
  25282 & 1998 WR                   &    54 &  17 & 11.51493 &  0.00007 &      11.513 &     2 &         &   403 &  152 &  0.443 & 0.012 &   E  \\
  25454 & 1999 XN12                 &    32 &   6 & 2.802229 & 0.000003 &             &       &         &   270 &  106 &  0.400 & 0.018 &   C  \\
  25467 & 1999 XV32                 &    44 &   8 &  6.23083 &  0.00002 &             &       &         &   231 &  118 &  0.352 & 0.013 &   E  \\
  25470 & 1999 XW35                 & $-55$ &  16 &   213.53 &     0.02 &             &       &         &   319 &  134 &  0.420 & 0.025 &   E  \\
  25503 & 1999 XW93                 & $-66$ &  15 &  7.51580 &  0.00002 &             &       &         &   339 &  139 &  0.367 & 0.021 &   E  \\
  25535 & 1999 XF144                & $-60$ &  13 &   144.87 &     0.01 &     145.183 &     2 &         &   422 &  165 &  0.426 & 0.014 &   E  \\
  25559 & 1999 XW172                & $-61$ &   4 &   206.89 &     0.02 &             &       &         &   221 &  123 &  0.304 & 0.032 &   E  \\
  25681 & 2000 AC107                &    66 &   8 &  9.31694 &  0.00005 &             &       &         &   255 &  105 &  0.354 & 0.018 &   E  \\
  25725 & McCormick                 &    32 &  12 &   44.047 &    0.002 &             &       &         &   107 &   65 &  0.608 & 0.033 &   E  \\
  25755 & 2000 BR14                 &    63 &  11 & 14.92325 &  0.00010 &             &       &         &   317 &  168 &  0.359 & 0.012 &   E  \\
  25934 & 2001 DC74                 &    62 &  18 &  31.8222 &   0.0005 &        19.1 &     2 &         &   217 &  104 &  0.201 & 0.027 &   E  \\
  26084 & 1981 EK17                 &     6 &  23 &   122.79 &     0.02 &     121.957 &     2 &         &   208 &   90 &  0.439 & 0.028 &   C  \\
  26125 & 1992 RG                   &    61 &  16 & 4.200112 & 0.000010 &      4.2005 &     3 &         &   215 &  121 &  0.336 & 0.019 &   E  \\
  26363 & 1999 AG6                  & $-63$ &   9 &  9.99709 &  0.00004 &             &       &         &   315 &  126 &  0.434 & 0.017 &   E  \\
  26521 & 2000 CS76                 & $-66$ &  10 &  9.01682 &  0.00003 &             &       &         &   336 &   94 &  0.284 & 0.018 &  CE  \\
  26821 & Baehr                     &    62 &  17 &  6.48933 &  0.00004 &        6.90 &  3$-$ &         &   329 &   55 &  0.383 & 0.008 &   C  \\
  26850 & 1992 JL                   &    53 &  16 &   96.858 &    0.005 &             &       &         &   290 &  142 &  0.337 & 0.017 &   E  \\
  27024 & 1998 QL57                 & $-53$ &  13 &    621.1 &      0.2 &             &       &         &   196 &   97 &  0.462 & 0.020 &   E  \\
  27040 & 1998 RD62                 & $-59$ &   5 &   58.156 &    0.001 &             &       &         &   307 &  101 &  0.444 & 0.018 &   E  \\
  27172 & 1999 AN34                 & $-61$ &  22 &  9.89019 &  0.00007 &       9.890 &     2 &         &   318 &  110 &  0.416 & 0.016 &   C  \\
  27264 & Frankclayton              & $-60$ &  14 &  4.47009 &  0.00002 &             &       &         &   276 &   49 &  0.398 & 0.020 &   E  \\
  27597 & Varuniyer                 & $-25$ &  15 &  6.19259 &  0.00002 &       6.182 &     2 &         &   201 &  117 &  0.456 & 0.020 &   C  \\
  27713 & 1989 AA                   & $-46$ &  14 & 3.998819 & 0.000008 &       3.999 &     3 &         &   374 &  105 &  0.367 & 0.018 &   C  \\
  27753 & 1991 PF5                  & $-48$ &   7 &  4.39429 &  0.00001 &             &       &         &   272 &   73 &  0.439 & 0.017 &   C  \\
  29037 & 3165 T-1                  & $-25$ &  17 &   7.1308 &   0.0001 &             &       &         &   243 &   37 &  0.279 & 0.030 &   E  \\
  29038 & 4030 T-1                  & $-27$ &  20 &   146.21 &     0.02 &             &       &         &   213 &  102 &  0.395 & 0.024 &   C  \\
  29200 & 1991 FX2                  & $-59$ &  13 &  5.87365 &  0.00002 &             &       &         &   227 &  100 &  0.373 & 0.026 &   E  \\
  29450 & Tomohiroohno              & $-63$ &   4 &  8.97843 &  0.00003 &             &       &         &   360 &  135 &  0.410 & 0.009 &  CE  \\
  29470 & Higgs                     &    54 &  17 &  36.2657 &   0.0006 &       36.31 &    2+ &         &   341 &  103 &  0.406 & 0.011 &   E  \\
  30366 & 2000 JC57                 & $-60$ &  23 &  5.25966 &  0.00002 &       5.261 &     2 &         &   357 &  121 &  0.376 & 0.015 &   C  \\
  30432 & 2000 LM20                 & $-63$ &  14 &   72.901 &    0.002 &             &       &         &   327 &  155 &  0.383 & 0.025 &   E  \\
  30652 & 1236 T-1                  & $-51$ &  21 &  4.75884 &  0.00003 &             &       &         &   170 &   50 &  0.474 & 0.035 &   E  \\
  30810 & 1990 FM                   &    59 &  22 &   82.119 &    0.003 &             &       &         &   371 &  131 &  0.400 & 0.017 &   E  \\
  30884 & 1992 SL23                 & $ -5$ &  16 &  31.6257 &   0.0009 &             &       &         &   216 &   50 &  0.415 & 0.022 &   C  \\
  30935 & Davasobel                 &    53 &  24 &  3.97662 &  0.00001 &      3.9769 &     3 &         &   171 &   99 &  0.334 & 0.026 &   E  \\
  30971 & 1995 DJ                   &    60 &  19 &   62.503 &    0.002 &       32.00 &     2 &         &   221 &  185 &  0.435 & 0.018 &   E  \\
  31179 & Gongju                    & $-59$ &  13 &  4.89734 &  0.00001 &       4.829 &     3 &         &   183 &   91 &  0.430 & 0.019 &   E  \\
  31239 & Michaeljames              & $ -4$ &   8 & 2.980438 & 0.000009 &             &       &         &   323 &   49 &  0.369 & 0.027 &   E  \\
  31352 & 1998 SP135                & $-10$ &  14 &   8.3828 &   0.0004 &             &       &         &   205 &   28 &  0.423 & 0.025 &   E  \\
  31409 & 1999 AB5                  &    34 &   5 &   46.831 &    0.001 &             &       &         &   355 &   89 &  0.431 & 0.021 &   E  \\
  31459 & 1999 CB17                 &    52 &  16 &  22.4134 &   0.0003 &             &       &         &   414 &  174 &  0.441 & 0.016 &   E  \\
  31643 & Natashachugh              & $-38$ &   3 &  6.65500 &  0.00006 &             &       &         &   206 &   74 &  0.402 & 0.023 &   E  \\
  31703 & 1999 JZ43                 &    58 &   8 &  3.57061 &  0.00001 &             &       &         &   273 &  120 &  0.398 & 0.022 &   C  \\
  31793 & 1999 LB6                  &    55 &  23 &   76.918 &    0.003 &       27.95 &     3 &         &   409 &   90 &  0.436 & 0.018 &   E  \\
  31879 & 2000 FL12                 &    62 &  14 &  30.6603 &   0.0006 &             &       &         &   329 &   94 &  0.417 & 0.017 &   C  \\
  32011 & 2000 HF56                 & $-61$ &  10 &  6.37893 &  0.00003 &       6.382 &     2 &         &   293 &   61 &  0.360 & 0.028 &   E  \\
  32162 & 2000 MV5                  & $-62$ &  12 & 13.34697 &  0.00007 &             &       &         &   266 &  107 &  0.374 & 0.023 &   E  \\
  32227 & 2000 OM25                 & $-54$ &  19 &   69.586 &    0.003 &             &       &         &   292 &  106 &  0.424 & 0.030 &   E  \\
  32505 & 2001 KF17                 & $-57$ &  21 &  4.59165 &  0.00001 &        4.58 &  3$-$ &         &   346 &  127 &  0.386 & 0.012 &   E  \\
  32854 & 1992 SC13                 & $-45$ &  16 &  5.58066 &  0.00005 &             &       &         &   216 &   47 &  0.396 & 0.016 &   C  \\
  33124 & 1998 BN33                 & $-49$ &  20 & 3.111875 & 0.000006 &             &       &         &   240 &  120 &  0.391 & 0.013 &   C  \\
  33638 & 1999 JZ80                 &    62 &   6 &   49.037 &    0.003 &             &       &         &   183 &  126 &  0.399 & 0.026 &   E  \\
  33834 & 2000 ES158                &    59 &  19 & 3.542067 & 0.000007 &             &       &         &   267 &  123 &  0.428 & 0.016 &   E  \\
  34062 & 2000 OD48                 & $-62$ &  14 &  3.77081 &  0.00001 &             &       &         &   214 &  109 &  0.355 & 0.016 &   C  \\
  34082 & 2000 PL2                  &    63 &  10 & 3.641365 & 0.000006 &             &       &         &   211 &   70 &  0.345 & 0.026 &   E  \\
  34095 & 2000 PW11                 & $-41$ &  24 &  4.59821 &  0.00002 &       4.598 &     2 &         &   275 &   94 &  0.395 & 0.015 &   E  \\
  34291 & 2000 QS150                & $-56$ &  18 &    588.4 &      0.2 &             &       &         &   324 &  157 &  0.413 & 0.017 &   E  \\
  34644 & 2000 WX13                 & $-48$ &  21 &  6.08736 &  0.00002 &             &       &         &   244 &   74 &  0.316 & 0.021 &   E  \\
  34863 & 2001 TP107                & $-56$ &  12 &  111.008 &    0.006 &             &       &         &   291 &  102 &  0.360 & 0.020 &   E  \\
  35443 & 1998 BG42                 & $-28$ &  16 &  4.97295 &  0.00003 &             &       &         &   185 &   44 &  0.501 & 0.030 &   E  \\
  35684 & 1999 BO5                  & $-56$ &   5 & 3.109828 & 0.000006 &             &       &         &   263 &  120 &  0.444 & 0.011 &   C  \\
  35880 & 1999 JC76                 & $-21$ &  10 &   52.280 &    0.002 &             &       &         &   334 &  122 &  0.406 & 0.018 &   E  \\
  36173 & 1999 SN1                  & $-50$ &  16 & 3.667096 & 0.000010 &             &       &         &   294 &  117 &  0.394 & 0.015 &   E  \\
  36256 & 1999 XT17                 &    60 &  10 & 4.108048 & 0.000010 &             &       &         &   383 &  132 &  0.486 & 0.019 &   E  \\
  36414 & 2000 OE50                 & $-58$ &   6 &  4.16105 &  0.00002 &             &       &         &   308 &   68 &  0.439 & 0.018 &   E  \\
  37828 & 1998 BK33                 &    54 &   8 &   206.74 &     0.01 &             &       &         &   332 &   85 &  0.513 & 0.020 &   E  \\
  38660 & 2000 OT48                 & $ -4$ &  15 &   7.8730 &   0.0002 &             &       &         &   206 &   14 &  0.418 & 0.028 &   E  \\
  39218 & 2000 YY3                  &    26 &  11 &   395.47 &     0.08 &      54.444 &     2 &         &   272 &   57 &  0.392 & 0.022 &   E  \\
  39874 & 1998 DC35                 &    58 &  19 &   49.469 &    0.002 &             &       &         &   300 &  111 &  0.392 & 0.026 &   E  \\
  40353 & 1999 NB13                 & $-59$ &  18 & 6.054307 & 0.000010 &             &       &         &   346 &  115 &  0.381 & 0.019 &   E  \\
  40360 & 1999 NE21                 & $-17$ &  17 &  6.29508 &  0.00008 &       6.295 &     2 &         &   192 &   37 &  0.371 & 0.041 &   C  \\
  40480 & 1999 RK61                 &    64 &   8 &   67.112 &    0.003 &             &       &         &   224 &   77 &  0.419 & 0.033 &   E  \\
  41802 & 2000 WD24                 & $-43$ &  14 &  6.19936 &  0.00005 &             &       &         &   162 &   44 &  0.438 & 0.021 &   E  \\
  42790 & 1998 XS93                 & $-58$ &  17 & 3.549503 & 0.000009 &             &       &         &   382 &  114 &  0.436 & 0.016 &   C  \\
  43948 & 1997 AU12                 & $-48$ &  22 &  6.30122 &  0.00004 &             &       &         &   181 &   72 &  0.396 & 0.033 &   E  \\
  44028 & 1998 BD1                  &    60 &  19 & 3.527211 & 0.000006 &       3.527 &     2 &         &   310 &  121 &  0.487 & 0.016 &   E  \\
  44258 & 1998 QT47                 & $-61$ &  19 &  5.35646 &  0.00002 &             &       &         &   207 &   94 &  0.379 & 0.019 &   E  \\
  44307 & 1998 QH105                & $-54$ &  17 & 11.83426 &  0.00009 &             &       &         &   363 &  110 &  0.386 & 0.015 &   E  \\
  45086 & 1999 XE46                 &    36 &   6 &  4.94753 &  0.00001 &        4.97 &    2+ &         &   229 &  131 &  0.420 & 0.020 &   E  \\
  47279 & 1999 VS160                & $-56$ &  13 &  20.7537 &   0.0005 &             &       &         &   133 &   26 &  0.485 & 0.042 &   E  \\
  47678 & 2000 CT75                 &    59 &  12 &  9.45024 &  0.00004 &       9.453 &     2 &         &   428 &  102 &  0.234 & 0.015 &   E  \\
  49386 & 1998 XH12                 & $-62$ &  10 & 4.955940 & 0.000008 &             &       &         &   219 &  129 &  0.434 & 0.019 &   E  \\
  49853 & 1999 XG96                 &    40 &  20 &  5.81829 &  0.00004 &             &       &         &   237 &   83 &  0.468 & 0.039 &   E  \\
  50002 & 2000 AB16                 & $-49$ &  19 &  5.56779 &  0.00003 &       5.568 &     2 &         &   121 &   41 &  0.475 & 0.033 &   E  \\
  50391 & 2000 CK93                 & $-55$ &   9 &   47.006 &    0.001 &             &       &         &   242 &   85 &  0.310 & 0.029 &   E  \\
  51828 & Ilanramon                 & $-65$ &  13 & 3.591345 & 0.000006 &        3.61 &     2 &         &   263 &  144 &  0.385 & 0.021 &   C  \\
  54432 & 2000 LG31                 & $-57$ &  16 &  7.09483 &  0.00003 &        7.11 &     2 &         &   353 &   73 &  0.420 & 0.017 &   C  \\
  55567 & 2002 CS6                  & $-53$ &  22 &  6.64391 &  0.00003 &       6.646 &     2 &         &   309 &   71 &  0.417 & 0.019 &   E  \\
  56011 & 1998 UJ16                 & $-61$ &   9 &  7.13089 &  0.00002 &             &       &         &   256 &   98 &  0.297 & 0.025 &   E  \\
  57356 & 2001 QG293                &    50 &  12 &   64.389 &    0.004 &             &       &         &   271 &  119 &  0.424 & 0.018 &   E  \\
  57403 & 2001 RG95                 & $-51$ &  16 &   86.067 &    0.004 &             &       &         &   194 &   97 &  0.434 & 0.023 &   E  \\
  59096 & 1998 WT3                  & $-21$ &  20 &  5.52871 &  0.00002 &             &       &         &   165 &   59 &  0.399 & 0.020 &   E  \\
  64601 & 2001 XW20                 & $-10$ &  12 &   9.7630 &   0.0003 &             &       &         &   214 &   38 &  0.293 & 0.018 &   E  \\
  64968 & 2002 AW2                  & $-58$ &  18 &  6.13099 &  0.00001 &             &       &         &   363 &   89 &  0.393 & 0.016 &   E  \\
  65662 & 1986 QD1                  & $-46$ &  21 &    68.88 &     0.02 &             &       &         &   276 &   26 &  0.471 & 0.028 &   C  \\
  65744 & 1993 TR23                 &    34 &  14 &   51.938 &    0.004 &             &       &         &   219 &   73 &  0.390 & 0.039 &   E  \\
  66240 & 1999 FJ9                  &    24 &  22 &   49.658 &    0.002 &             &       &         &   207 &   69 &  0.465 & 0.038 &   E  \\
  66284 & 1999 JU15                 & $ -5$ &   7 &   99.640 &    0.007 &             &       &         &   255 &  110 &  0.426 & 0.018 &   E  \\
  66658 & 1999 ST26                 & $-15$ &  20 &    209.7 &      0.1 &             &       &         &   281 &   32 &  0.350 & 0.030 &   E  \\
  67078 & 2000 AW26                 & $ -1$ &  14 &   36.474 &    0.001 &             &       &         &   262 &   45 &  0.262 & 0.023 &   E  \\
  67447 & 2000 QJ151                & $-15$ &  10 &   54.145 &    0.004 &             &       &         &   262 &   41 &  0.354 & 0.038 &   E  \\
  67925 & 2000 WA116                & $-13$ &  17 &   75.210 &    0.009 &             &       &         &   237 &   32 &  0.409 & 0.021 &  CE  \\
  68065 & 2000 YG68                 & $-17$ &  18 &   62.590 &    0.005 &             &       &         &   172 &   46 &  0.387 & 0.022 &   E  \\
  68142 & 2001 AX31                 & $-38$ &  13 &  5.39345 &  0.00004 &             &       &         &   160 &   36 &  0.412 & 0.040 &   E  \\
  68280 & 2001 FR8                  &    60 &  18 &   255.31 &     0.04 &             &       &         &   332 &  122 &  0.381 & 0.025 &   E  \\
  69418 & 1995 WX42                 & $-48$ &  15 & 4.086937 & 0.000009 &             &       &         &   356 &  141 &  0.448 & 0.015 &   E  \\
  69524 & 1997 GM7                  & $-55$ &  14 &   145.51 &     0.01 &     >   48. &       &         &   346 &  131 &  0.463 & 0.019 &   E  \\
  69625 & 1998 FG58                 &    23 &   9 &  14.8765 &   0.0004 &             &       &         &   240 &   55 &  0.418 & 0.017 &   E  \\
  71297 & 2000 AF62                 & $-60$ &  17 &  120.600 &    0.009 &             &       &         &   347 &  124 &  0.453 & 0.019 &   E  \\
  71454 & 2000 AC245                & $-63$ &  20 &  5.72304 &  0.00003 &             &       &         &   248 &   91 &  0.422 & 0.023 &   E  \\
  72586 & 2001 FY1                  &    66 &  15 &  6.64377 &  0.00002 &             &       &         &   252 &   56 &  0.346 & 0.037 &   E  \\
  73644 & 1978 UD7                  & $-53$ &   4 &   45.296 &    0.001 &             &       &         &   263 &  105 &  0.428 & 0.023 &   E  \\
  73803 & 1995 QT5                  & $-14$ &  21 &   105.80 &     0.07 &             &       &         &   217 &   25 &  0.334 & 0.036 &   E  \\
  74343 & 1998 VH29                 &    58 &  16 &   308.53 &     0.03 &             &       &         &   350 &  121 &  0.417 & 0.021 &   E  \\
  75223 & Wupatki                   &    10 &  19 &  6.60465 &  0.00005 &        6.62 &     3 &         &   250 &   43 &  0.403 & 0.021 &   E  \\
  77045 & 2001 CJ43                 & $-57$ &  15 &    345.2 &      0.1 &             &       &         &   319 &  102 &  0.257 & 0.021 &   E  \\
  79714 & 1998 SY106                & $-44$ &  23 &    636.4 &      0.5 &             &       &         &   214 &   50 &  0.424 & 0.026 &   E  \\
  79827 & 1998 WU3                  &    15 &  13 &  4.33923 &  0.00002 &             &       &         &   280 &   96 &  0.365 & 0.021 &   E  \\
  81433 & 2000 GC108                &    35 &  24 &   87.475 &    0.006 &             &       &         &   247 &   65 &  0.417 & 0.030 &   E  \\
  84698 & 2002 VN110                & $-50$ &  19 &  17.6197 &   0.0006 &             &       &         &   222 &   32 &  0.412 & 0.014 &   E  \\
  86163 & 1999 RT205                & $-63$ &  17 & 10.91700 &  0.00004 &             &       &         &   250 &  107 &  0.456 & 0.024 &   E  \\
  87290 & 2000 PF18                 &     9 &   8 &    52.52 &     0.01 &      52.520 &     2 &         &   190 &   25 &  0.448 & 0.034 &   C  \\
  88621 & 2001 RR10                 &    26 &  13 &   5.0785 &   0.0002 &        6.19 &     2 &         &   265 &   32 &  0.406 & 0.019 &   E  \\
  90862 & 1996 KM1                  & $-44$ &   7 &  7.08973 &  0.00006 &             &       &         &   214 &   34 &  0.372 & 0.041 &   E  \\
 102386 & 1999 TB153                & $-26$ &  23 &   200.58 &     0.04 &             &       &         &   211 &   30 &  0.350 & 0.035 &   E  \\
 111311 & 2001 XK68                 &    14 &  16 &   4.6585 &   0.0001 &             &       &         &   217 &   20 &  0.443 & 0.029 &   C  \\
 122181 & 2000 KZ46                 & $ -5$ &   7 &  2.87431 &  0.00003 &             &       &         &   212 &   33 &  0.267 & 0.023 &   C  \\
 137807 & 1999 YE7                  & $-22$ &  23 &   13.701 &    0.001 &             &       &         &   207 &   19 &  0.294 & 0.035 &   E  \\
 188101 & 2001 YQ66                 &    27 &  16 &   5.6477 &   0.0001 &             &       &         &   208 &   24 &  0.221 & 0.025 &   C  \\
 231865 & 2000 SY318                & $ -6$ &  21 &  3.01656 &  0.00005 &        3.02 &     2 &         &   153 &   17 &  0.419 & 0.028 &   C  \\
 270324 & 2001 XV96                 & $-11$ &  23 &    87.98 &     0.03 &             &       &         &   212 &   24 &  0.309 & 0.039 &   E  \\
 411201 & 2010 LJ14                 & $-62$ &  16 &  114.243 &    0.006 &             &       &         &   206 &   52 &  0.372 & 0.029 &   E  \\

    \end{longtable}
  }
  
  \newpage

  \longtab{
    \tiny
    \begin{longtable}{r l r r @{} d l @{} d l c r r c c c}
      \caption{\label{tab:models_interval_partial} List of partial models with the mean ecliptic pole latitude $\beta$ and its dispersion $\Delta\beta$. The meaning of other columns is the same as in Table~\ref{tab:models}}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}		& \multicolumn{1}{c}{$\beta$}	& \multicolumn{1}{c}{$\Delta\beta$}	& \multicolumn{1}{c}{$P$}	& \multicolumn{1}{c}{$\sigma_P$}	& \multicolumn{1}{c}{$P_\mathrm{LCDB}$}	& \multicolumn{1}{c}{U}	&	Note	& \multicolumn{1}{c}{$N_o$}	& \multicolumn{1}{c}{$N_c$}	& $c - o$	& $\sigma_{c - o}$	& method	\\
      number	& name/designation		& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[h]}	& \multicolumn{1}{c}{[h]}		& \multicolumn{1}{c}{[h]} 		& 			& 		&				&				& [mag]		&			&		\\
      \hline
      \endfirsthead
      \caption{continued.}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}		& \multicolumn{1}{c}{$\beta$}	& \multicolumn{1}{c}{$\Delta\beta$}	& \multicolumn{1}{c}{$P$}	& \multicolumn{1}{c}{$\sigma_P$}	& \multicolumn{1}{c}{$P_\mathrm{LCDB}$}	& \multicolumn{1}{c}{U}	&	Note	& \multicolumn{1}{c}{$N_o$}	& \multicolumn{1}{c}{$N_c$}	& $c - o$	& $\sigma_{c - o}$	& method	\\
      number	& name/designation		& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[deg]}	& \multicolumn{1}{c}{[h]}	& \multicolumn{1}{c}{[h]}		& \multicolumn{1}{c}{[h]} 		& 			& 		&				&				& [mag]		&			&		\\
      \hline
      \endhead
      \hline
      \endfoot
           59 & Elpis                     & $-43$ &  14 &  13.6741 &   0.0001 &      13.671 &     3 &         &   172 &  114 &  0.265 & 0.005 &   E  \\
     74 & Galatea                   &     5 &  11 &  17.2678 &   0.0001 &      17.268 &     3 &         &   423 &  153 &  0.270 & 0.004 &   C  \\
    168 & Sibylla                   & $-44$ &  14 &   47.014 &    0.002 &      47.009 &     3 &         &   490 &  153 &  0.279 & 0.003 &  CE  \\
    228 & Agathe                    & $-60$ &  14 &  6.48653 &  0.00004 &       6.484 &     3 &         &   322 &  118 &  0.450 & 0.007 &   C  \\
    229 & Adelinda                  & $ -1$ &  22 &  6.59934 &  0.00004 &        6.60 &     3 &         &   398 &  166 &  0.249 & 0.007 &   C  \\
    303 & Josephina                 & $-32$ &   7 &  12.4996 &   0.0001 &      12.497 &     3 &         &   400 &  123 &  0.296 & 0.005 &   C  \\
    375 & Ursula                    &     9 &  18 &  16.8937 &   0.0003 &      16.899 &     3 &         &   341 &  168 &  0.262 & 0.004 &   E  \\
    422 & Berolina                  & $-60$ &  11 &  25.9764 &   0.0003 &      25.978 &     3 &         &   303 &  129 &  0.290 & 0.006 &   E  \\
    459 & Signe                     &    50 &  18 &  5.53487 &  0.00002 &      5.5362 &     3 &         &   481 &  175 &  0.419 & 0.005 &  CE  \\
    463 & Lola                      &    31 &  17 &  6.20683 &  0.00003 &       6.206 &     3 &         &   481 &  168 &  0.347 & 0.007 &   E  \\
    552 & Sigelinde                 &    48 &  19 &  17.1494 &   0.0002 &      17.156 &     3 &         &   405 &  158 &  0.291 & 0.006 &   C  \\
    555 & Norma                     & $ -1$ &  18 &  19.5077 &   0.0003 &      19.508 &     3 &         &   308 &  132 &  0.233 & 0.009 &   E  \\
    661 & Cloelia                   & $-12$ &  16 &  5.53568 &  0.00002 &       5.536 &     3 &         &   431 &  164 &  0.367 & 0.006 &   C  \\
    666 & Desdemona                 &    12 &  22 &  14.6080 &   0.0002 &      14.607 &    2+ &         &   199 &  114 &  0.347 & 0.020 &   E  \\
    672 & Astarte                   &    59 &  18 &  22.5799 &   0.0002 &      22.572 &     3 &         &   386 &  166 &  0.306 & 0.006 &   E  \\
    693 & Zerbinetta                &     2 &  16 &  11.4749 &   0.0001 &      11.475 &  3$-$ &         &   356 &  148 &  0.281 & 0.006 &   C  \\
    712 & Boliviana                 &     6 &  21 &  11.8536 &   0.0002 &     11.7426 &     3 &         &   174 &  119 &  0.273 & 0.010 &   E  \\
    728 & Leonisis                  &    28 &  14 &  5.57811 &  0.00002 &      5.5783 &     3 &         &   387 &  126 &  0.421 & 0.005 &   C  \\
    884 & Priamus                   & $-30$ &  23 &  6.86141 &  0.00008 &      6.8605 &     3 &         &   462 &  204 &  0.377 & 0.006 &   C  \\
    932 & Hooveria                  & $-58$ &   5 &   78.383 &    0.005 &       78.44 &     3 &         &   395 &  135 &  0.244 & 0.006 &   E  \\
    942 & Romilda                   & $-53$ &  24 &  6.96574 &  0.00003 &       6.965 &     3 &         &   335 &  148 &  0.270 & 0.009 &  CE  \\
    967 & Helionape                 & $-15$ &  16 &  3.23433 &  0.00001 &       3.234 &     3 &         &   359 &   83 &  0.409 & 0.004 &   E  \\
    970 & Primula                   &    38 &  23 & 2.776675 & 0.000008 &       2.777 &     3 &         &   374 &  130 &  0.423 & 0.007 &   E  \\
    972 & Cohnia                    &    50 &  17 &  18.4842 &   0.0002 &      18.472 &     3 &         &   289 &  113 &  0.267 & 0.011 &   E  \\
    985 & Rosina                    &    30 &  23 & 3.012740 & 0.000008 &      3.0126 &     3 &         &   342 &  169 &  0.427 & 0.008 &  CE  \\
   1104 & Syringa                   &    57 &   3 &  5.15387 &  0.00004 &      5.1547 &     3 &         &   244 &  141 &  0.345 & 0.013 &   C  \\
   1123 & Shapleya                  &    55 &  25 &   52.857 &    0.003 &       52.92 &  3$-$ &         &   325 &  135 &  0.436 & 0.009 &   E  \\
   1133 & Lugduna                   & $-48$ &  22 &  5.47809 &  0.00003 &       5.477 &     3 &         &   246 &   79 &  0.414 & 0.015 &   C  \\
   1172 & Aneas                     &    24 &  20 &   8.7024 &   0.0002 &       8.705 &     3 &         &   537 &  196 &  0.408 & 0.006 &   E  \\
   1347 & Patria                    & $-40$ &  16 &  29.3736 &   0.0009 &        29.5 &     2 &         &   334 &  141 &  0.243 & 0.011 &   E  \\
   1448 & Lindbladia                &    36 &   6 &  10.9740 &   0.0002 &      10.969 &  3$-$ &         &   234 &   70 &  0.285 & 0.013 &   C  \\
   1474 & Beira                     &     3 &  11 &  4.18371 &  0.00006 &       4.184 &     3 &         &   168 &   23 &  0.240 & 0.026 &   C  \\
   1504 & Lappeenranta              &    44 &  23 &  15.1853 &   0.0001 &      15.190 &    2+ &     A   &   456 &  134 &  0.405 & 0.005 &   C  \\
   1511 & Dalera                    & $-46$ &  25 & 3.880549 & 0.000009 &       3.880 &  3$-$ &         &   240 &  130 &  0.250 & 0.009 &   C  \\
   1529 & Oterma                    &    51 &  15 & 14.32066 &  0.00008 &      14.321 &     3 &         &   285 &  132 &  0.395 & 0.005 &   C  \\
   1595 & Tanga                     & $-43$ &   4 & 11.05104 &  0.00008 &       11.05 &  3$-$ &         &   284 &  127 &  0.268 & 0.011 &   C  \\
   1598 & Paloque                   & $-45$ &   8 &  5.94780 &  0.00002 &       5.949 &  3$-$ &         &   349 &  129 &  0.312 & 0.009 &   E  \\
   1601 & Patry                     &     1 &  16 &  5.94447 &  0.00006 &        5.92 &     3 &         &   321 &  135 &  0.426 & 0.011 &   C  \\
   1617 & Alschmitt                 & $-58$ &   9 &  7.06069 &  0.00003 &       7.062 &     3 &         &   386 &  134 &  0.314 & 0.015 &   E  \\
   1622 & Chacornac                 &    38 &  22 &  12.2022 &   0.0001 &      12.206 &     2 &         &   289 &   75 &  0.444 & 0.011 &   C  \\
   1646 & Rosseland                 &    46 &  16 &   67.982 &    0.003 &        69.2 &     2 &         &   330 &  123 &  0.291 & 0.012 &   C  \\
   1655 & Comas Sola                &    42 &  24 &  20.4295 &   0.0004 &      20.456 &     3 &         &   367 &  142 &  0.290 & 0.011 &  CE  \\
   1664 & Felix                     &    40 &  10 & 3.344855 & 0.000010 &      3.3454 &     3 &         &   325 &  151 &  0.393 & 0.010 &   C  \\
   1775 & Zimmerwald                & $-60$ &  12 &  124.660 &    0.007 &        122. &    2+ &     T   &   270 &   98 &  0.391 & 0.016 &  CE  \\
   1778 & Alfven                    &    70 &   5 &  4.81880 &  0.00001 &        4.82 &  3$-$ &         &   268 &   92 &  0.263 & 0.013 &   C  \\
   1822 & Waterman                  & $-65$ &   3 &  7.57927 &  0.00003 &       7.581 &     3 &         &   317 &  137 &  0.454 & 0.014 &   C  \\
   1913 & Sekanina                  & $-11$ &  25 &  14.0313 &   0.0004 &       13.97 &    2+ &         &   265 &  108 &  0.393 & 0.022 &   E  \\
   2141 & Simferopol                & $-55$ &  19 &  14.9571 &   0.0002 &     14.9508 &     3 &         &   300 &  107 &  0.430 & 0.013 &   C  \\
   2167 & Erin                      & $-63$ &  13 &  5.71924 &  0.00002 &      5.7186 &     3 &         &   324 &  145 &  0.394 & 0.012 &   C  \\
   2187 & La Silla                  & $-54$ &  14 & 11.84543 &  0.00008 &      11.843 &     2 &         &   257 &  135 &  0.298 & 0.017 &   C  \\
   2246 & Bowell                    &    54 &  20 &  4.99027 &  0.00002 &       4.992 &     3 &         &   342 &  106 &  0.386 & 0.007 &  CE  \\
   2406 & Orelskaya                 & $-17$ &  23 &  6.11010 &  0.00003 &      6.1090 &     3 &         &   399 &  107 &  0.421 & 0.008 &   C  \\
   2454 & Olaus Magnus              &    50 &  13 &  3.80436 &  0.00001 &       3.804 &     3 &         &   373 &  106 &  0.367 & 0.019 &   C  \\
   2520 & Novorossijsk              & $-65$ &  16 &  9.19424 &  0.00004 &       9.190 &     2 &         &   411 &  139 &  0.269 & 0.011 &   C  \\
   2531 & Cambridge                 &    57 &  22 & 12.19897 &  0.00010 &       12.20 &     2 &         &   303 &  152 &  0.335 & 0.012 &   C  \\
   2554 & Skiff                     &    62 &  20 &   269.41 &     0.03 &        273. &     2 &    T?   &   389 &  139 &  0.412 & 0.015 &   C  \\
   2572 & Annschnell                & $-67$ &  13 &  6.32966 &  0.00001 &       6.343 &     3 &         &   432 &  113 &  0.270 & 0.014 &  CE  \\
   2834 & Christy Carol             & $-62$ &  14 & 12.78852 &  0.00008 &       12.79 &  3$-$ &         &   304 &  106 &  0.408 & 0.010 &   C  \\
   2895 & Memnon                    &    14 &  22 &  7.51988 &  0.00004 &       7.516 &     3 &         &   421 &  214 &  0.318 & 0.009 &   C  \\
   2919 & Dali                      &    63 &   6 &  7.42526 &  0.00003 &        7.43 &     3 &         &   250 &  152 &  0.236 & 0.011 &   C  \\
   2920 & Automedon                 &    24 &  24 &  10.2127 &   0.0002 &      10.212 &     3 &         &   452 &  166 &  0.399 & 0.008 &   E  \\
   2953 & Vysheslavia               & $-40$ &  24 &  6.29472 &  0.00006 &      6.2945 &     3 &         &   305 &  136 &  0.394 & 0.008 &   C  \\
   3014 & Huangsushu                & $-49$ &   5 &  15.7177 &   0.0002 &     15.6970 &  3$-$ &         &   293 &  115 &  0.397 & 0.018 &   E  \\
   3107 & Weaver                    & $-54$ &   5 &  22.2976 &   0.0005 &      22.298 &     3 &         &   271 &  129 &  0.450 & 0.020 &   E  \\
   3125 & Hay                       & $-66$ &  11 & 14.31454 &  0.00008 &       14.31 &     3 &         &   318 &   95 &  0.272 & 0.014 &   C  \\
   3133 & Sendai                    &    41 &  12 &  5.74831 &  0.00003 &       5.776 &  3$-$ &         &   265 &   79 &  0.421 & 0.018 &   C  \\
   3219 & Komaki                    &    45 &  18 & 3.810352 & 0.000009 &      3.8110 &     3 &         &   298 &   91 &  0.358 & 0.012 &   C  \\
   3233 & Krisbarons                &    68 &  12 &    865.5 &      0.3 &        888. &     2 &    T0   &   291 &  108 &  0.425 & 0.016 &   E  \\
   3236 & Strand                    & $-57$ &  18 &   66.171 &    0.006 &      66.133 &     3 &         &   295 &  141 &  0.455 & 0.018 &   C  \\
   3312 & Pedersen                  & $-51$ &  22 &  24.4266 &   0.0005 &      24.438 &     2 &         &   322 &  117 &  0.363 & 0.011 &   E  \\
   3315 & Chant                     & $-55$ &  24 &  13.4630 &   0.0001 &      13.749 &     2 &         &   278 &  101 &  0.303 & 0.013 &   C  \\
   3382 & Cassidy                   &    38 &   9 &  4.25310 &  0.00002 &       4.258 &  3$-$ &         &   464 &  129 &  0.425 & 0.009 &   E  \\
   3385 & Bronnina                  &    31 &  11 & 2.958806 & 0.000006 &     2.95893 &  3$-$ &         &   336 &  179 &  0.422 & 0.013 &   E  \\
   3448 & Narbut                    & $-45$ &  14 &    592.0 &      0.2 &      570.37 &     2 &         &   394 &  160 &  0.423 & 0.012 &   E  \\
   3466 & Ritina                    & $-63$ &   4 &  5.25660 &  0.00002 &       5.253 &     2 &         &   342 &  134 &  0.425 & 0.018 &   C  \\
   3560 & Chenqian                  & $-30$ &  24 &  18.8003 &   0.0005 &       18.79 &  3$-$ &         &   297 &   70 &  0.351 & 0.005 &   C  \\
   3618 & Kuprin                    &    47 &   7 &  9.24847 &  0.00007 &        9.24 &    2+ &         &   321 &  119 &  0.245 & 0.013 &   E  \\
   3706 & Sinnott                   & $-61$ &  17 & 4.037990 & 0.000007 &      4.0380 &     3 &         &   244 &  129 &  0.397 & 0.012 &   C  \\
   3714 & Kenrussell                &    48 &  19 &  5.25120 &  0.00003 &      5.2518 &     3 &         &   281 &  124 &  0.383 & 0.013 &   C  \\
   3754 & Kathleen                  & $-60$ &  15 & 11.17996 &  0.00005 &       11.18 &  3$-$ &         &   313 &  108 &  0.347 & 0.005 &  CE  \\
   3825 & Nurnberg                  &    55 &  10 & 4.029304 & 0.000010 &      4.0301 &     3 &         &   282 &   88 &  0.404 & 0.016 &   C  \\
   3845 & Neyachenko                &    55 &   6 &  12.1450 &   0.0001 &      12.140 &     2 &         &   342 &  137 &  0.283 & 0.014 &  CE  \\
   3855 & Pasasymphonia             &    20 &  16 &  6.51311 &  0.00009 &      6.5131 &     2 &     A   &   226 &  113 &  0.493 & 0.023 &   C  \\
   3958 & Komendantov               &    43 &   4 & 11.29152 &  0.00010 &     11.2947 &     3 &         &   375 &  153 &  0.294 & 0.009 &   C  \\
   3971 & Voronikhin                & $-30$ &  21 &  5.55623 &  0.00003 &       5.552 &     3 &         &   301 &   70 &  0.254 & 0.014 &   E  \\
   3982 & Kastel'                   & $-59$ &  18 &  8.48724 &  0.00005 &       8.488 &     3 &         &   428 &  143 &  0.375 & 0.013 &   E  \\
   4070 & Rozov                     & $-22$ &  23 &  5.89693 &  0.00004 &      5.8956 &     3 &         &   325 &   98 &  0.410 & 0.011 &   E  \\
   4072 & Yayoi                     & $-61$ &  19 & 4.006394 & 0.000006 &       4.006 &     3 &         &   371 &  184 &  0.400 & 0.011 &   C  \\
   4106 & Nada                      &    47 &  16 &  5.83280 &  0.00002 &       5.832 &     3 &         &   279 &  113 &  0.431 & 0.014 &  CE  \\
   4176 & Sudek                     & $-61$ &   9 &  8.16019 &  0.00006 &       8.164 &     2 &         &   307 &   82 &  0.256 & 0.017 &   C  \\
   4287 & Trisov                    &    26 &   1 &  5.49383 &  0.00004 &       5.494 &     3 &         &   351 &  123 &  0.387 & 0.015 &   E  \\
   4349 & Tiburcio                  & $-41$ &  11 &  16.2927 &   0.0002 &      16.284 &     3 &         &   455 &  145 &  0.311 & 0.006 &  CE  \\
   4369 & Seifert                   & $-48$ &  15 &   30.618 &    0.001 &      30.573 &     3 &         &   292 &  126 &  0.340 & 0.016 &  CE  \\
   4505 & Okamura                   & $-56$ &   8 &  6.66902 &  0.00002 &      6.6687 &     3 &         &   416 &  149 &  0.393 & 0.008 &   C  \\
   4524 & Barklajdetolli            &    49 &  16 &    965.9 &      0.5 &       1069. &     2 &    T0   &   243 &  148 &  0.376 & 0.014 &   E  \\
   4590 & Dimashchegolev            &    29 &  24 &  25.6147 &   0.0005 &        25.4 &    2+ &         &   268 &   62 &  0.321 & 0.025 &   E  \\
   4649 & Sumoto                    &     1 &  19 &  26.3522 &   0.0008 &       26.31 &     2 &         &   295 &  105 &  0.426 & 0.007 &   E  \\
   4653 & Tommaso                   &    44 &   7 &  7.40939 &  0.00008 &       7.417 &     3 &         &   351 &  156 &  0.387 & 0.011 &   C  \\
   4736 & Johnwood                  &    58 &  15 &  6.21572 &  0.00002 &       6.210 &     3 &         &   348 &   99 &  0.330 & 0.011 &   C  \\
   4760 & Jia-xiang                 &    44 &  18 &  14.9617 &   0.0001 &     14.9601 &     3 &         &   310 &   85 &  0.331 & 0.022 &   C  \\
   4771 & Hayashi                   & $-62$ &   6 &  9.80406 &  0.00004 &       9.801 &  3$-$ &         &   303 &  112 &  0.284 & 0.014 &   C  \\
   4871 & Riverside                 &    44 &  23 &  6.05070 &  0.00003 &       6.051 &     3 &         &   294 &  149 &  0.415 & 0.009 &   C  \\
   4904 & Makio                     &    24 &  20 &  7.83301 &  0.00006 &       7.830 &     2 &         &   426 &  130 &  0.459 & 0.013 &   C  \\
   4930 & Rephiltim                 & $-56$ &  22 &  5.24250 &  0.00001 &       5.243 &     3 &         &   473 &  209 &  0.335 & 0.007 &   C  \\
   4952 & Kibeshigemaro             & $-60$ &  12 &  9.16512 &  0.00005 &       9.166 &     3 &         &   355 &  163 &  0.258 & 0.012 &   C  \\
   4967 & Glia                      &    58 &  13 &  6.93387 &  0.00003 &       6.933 &     2 &         &   502 &  225 &  0.257 & 0.006 &   C  \\
   5004 & Bruch                     & $-49$ &  24 & 3.430661 & 0.000008 &      3.4566 &     3 &         &   348 &  101 &  0.420 & 0.015 &   C  \\
   5059 & Saroma                    & $-58$ &  20 & 4.074531 & 0.000009 &       4.074 &     3 &         &   412 &  131 &  0.367 & 0.014 &   C  \\
   5116 & Korsor                    &    66 &  20 &  4.50260 &  0.00002 &       4.503 &     3 &         &   362 &  174 &  0.266 & 0.012 &   C  \\
   5202 & Charleseliot              & $-45$ &  25 &   186.61 &     0.02 &        183. &     2 &    T?   &   383 &  135 &  0.402 & 0.013 &  CE  \\
   5241 & Beeson                    &    68 &  10 &  6.66760 &  0.00003 &       6.669 &     2 &         &   247 &  128 &  0.229 & 0.023 &   C  \\
   5292 & Mackwell                  &    28 &  21 & 2.895858 & 0.000007 &      2.8956 &     3 &         &   371 &   95 &  0.391 & 0.014 &   C  \\
   5486 & 1991 UT2                  & $-50$ &  13 &  17.8832 &   0.0004 &       17.90 &    2+ &         &   281 &   84 &  0.383 & 0.018 &   C  \\
   5506 & Artiglio                  &    65 &   7 &  9.41309 &  0.00003 &       9.406 &     2 &         &   286 &  102 &  0.300 & 0.020 &   C  \\
   5623 & Iwamori                   & $-62$ &  13 &  7.08515 &  0.00005 &       7.087 &     3 &         &   275 &   94 &  0.401 & 0.014 &   E  \\
   5671 & Chanal                    & $-63$ &   8 &  9.44564 &  0.00005 &        9.84 &    2+ &         &   400 &  165 &  0.402 & 0.015 &   C  \\
   5740 & Toutoumi                  &    50 &  18 & 11.67974 &  0.00005 &       11.68 &  3$-$ &         &   396 &  173 &  0.438 & 0.009 &  CE  \\
   5807 & Mshatka                   & $-65$ &  11 &  129.967 &    0.006 &     129.751 &     2 &         &   314 &   96 &  0.225 & 0.020 &   E  \\
   5808 & Babel'                    & $-61$ &  13 &  32.0311 &   0.0004 &        30.1 &     2 &         &   415 &  120 &  0.359 & 0.010 &   C  \\
   5815 & Shinsengumi               & $-45$ &  20 &  37.9707 &   0.0007 &      37.923 &     2 &         &   345 &  153 &  0.224 & 0.015 &   E  \\
   5831 & Dizzy                     &    57 &  19 &  9.07193 &  0.00005 &       9.074 &     2 &         &   352 &  143 &  0.272 & 0.011 &   C  \\
   5887 & Yauza                     &    59 &  22 &   54.665 &    0.004 &       54.78 &     2 &    T?   &   321 &  115 &  0.452 & 0.013 &   E  \\
   5976 & Kalatajean                &    64 &  19 & 4.553597 & 0.000006 &     4.55362 &     3 &         &   422 &  134 &  0.415 & 0.010 &  CE  \\
   6019 & Telford                   & $-54$ &  11 &  5.76087 &  0.00002 &       5.760 &     3 &         &   289 &   95 &  0.379 & 0.013 &  CE  \\
   6085 & Fraethi                   & $-64$ &  10 & 5.554193 & 0.000010 &       5.556 &     3 &         &   329 &   98 &  0.371 & 0.024 &   C  \\
   6234 & Sheilawolfman             &    46 &  19 & 11.78394 &  0.00009 &      11.784 &     2 &         &   242 &  154 &  0.414 & 0.012 &   C  \\
   6485 & Wendeesther               & $-60$ &  18 &   75.017 &    0.004 &       74.82 &     2 &    T0   &   357 &  131 &  0.479 & 0.015 &  CE  \\
   6555 & 1989 UU1                  &     9 &  23 &  12.6738 &   0.0001 &     12.6778 &  3$-$ &         &   404 &  141 &  0.430 & 0.008 &   E  \\
   6646 & Churanta                  & $-61$ &  10 &  5.87131 &  0.00002 &      5.8711 &     3 &         &   243 &   64 &  0.388 & 0.020 &   C  \\
   6652 & 1991 SJ1                  & $-54$ &  17 &   85.568 &    0.004 &       85.56 &     2 &         &   334 &  117 &  0.493 & 0.023 &  CE  \\
   6659 & Pietsch                   &    47 &   6 &  12.9879 &   0.0002 &      12.985 &     2 &         &   320 &  113 &  0.405 & 0.014 &   C  \\
   6720 & Gifu                      & $-44$ &  24 &  4.23113 &  0.00002 &       4.231 &  3$-$ &         &   322 &   60 &  0.284 & 0.016 &   E  \\
   7012 & Hobbes                    & $-46$ &   9 &  8.96837 &  0.00006 &       8.938 &     2 &         &   347 &  100 &  0.368 & 0.015 &  CE  \\
   7059 & Van Dokkum                & $-45$ &  18 &  4.61209 &  0.00002 &       4.620 &     2 &         &   216 &  137 &  0.484 & 0.015 &   C  \\
   7213 & Conae                     & $-54$ &  23 &  5.38640 &  0.00002 &      5.3855 &     3 &         &   190 &   65 &  0.442 & 0.029 &   C  \\
   7370 & Krasnogolovets            & $-62$ &  17 &  4.90314 &  0.00002 &       4.901 &     2 &         &   316 &  124 &  0.419 & 0.013 &   C  \\
   7430 & Kogure                    &    28 &  13 &   350.61 &     0.09 &       335.9 &     2 &     T   &   352 &   96 &  0.262 & 0.017 &   E  \\
   7579 & 1990 TN1                  &    42 &  14 &  18.3096 &   0.0002 &      18.316 &     3 &         &   189 &   48 &  0.367 & 0.031 &   C  \\
   7715 & Leonidarosino             &    53 &  16 &  5.00154 &  0.00001 &      5.0019 &  3$-$ &         &   367 &  138 &  0.426 & 0.011 &   E  \\
   7983 & Festin                    & $-48$ &   9 &  5.56342 &  0.00003 &       5.562 &     2 &         &   276 &   84 &  0.400 & 0.017 &   C  \\
   8133 & Takanochoei               &    59 &   3 &  18.7290 &   0.0002 &      18.773 &     2 &         &   365 &  146 &  0.246 & 0.011 &   E  \\
   8202 & Gooley                    &    62 &  18 &   9.5189 &   0.0001 &       9.514 &     2 &         &   223 &   87 &  0.329 & 0.023 &   C  \\
   8256 & Shenzhou                  & $-29$ &  17 &  3.39502 &  0.00004 &       3.395 &     3 &         &   314 &   39 &  0.455 & 0.011 &   E  \\
   8338 & Ralhan                    & $-43$ &  17 &  5.27417 &  0.00002 &      5.2745 &     3 &         &   221 &   59 &  0.404 & 0.020 &   C  \\
   8360 & 1990 FD1                  &    43 &  23 &  8.09504 &  0.00007 &       8.094 &     3 &         &   326 &  100 &  0.430 & 0.007 &   E  \\
   8630 & Billprady                 &    25 &   1 &   79.480 &    0.007 &      79.652 &     2 &         &   205 &   67 &  0.458 & 0.031 &   C  \\
   8721 & AMOS                      & $-64$ &  21 &  29.1246 &   0.0005 &      29.131 &     2 &         &   326 &  123 &  0.291 & 0.009 &   E  \\
   8942 & Takagi                    & $-57$ &   6 &    339.4 &      0.1 &     332.194 &     2 &         &   211 &   51 &  0.470 & 0.026 &   E  \\
   9222 & Chubey                    &    55 &  16 & 10.82818 &  0.00009 &     10.8290 &     3 &         &   218 &   78 &  0.498 & 0.019 &   E  \\
   9231 & Shimaken                  & $-52$ &  15 & 10.91881 &  0.00005 &      10.917 &     3 &         &   274 &   95 &  0.415 & 0.015 &   C  \\
   9641 & Demaziere                 &    23 &  20 &   9.9160 &   0.0001 &       9.912 &     2 &         &   239 &   65 &  0.385 & 0.024 &   C  \\
   9780 & Bandersnatch              &    26 &  12 &  7.06162 &  0.00003 &     7.06329 &  3$-$ &         &   262 &   68 &  0.437 & 0.010 &  CE  \\
   9829 & Murillo                   &    56 &   7 &  21.7014 &   0.0003 &      21.754 &     3 &         &   353 &  154 &  0.311 & 0.016 &   C  \\
  10046 & Creighton                 &    52 &  12 &  6.56799 &  0.00002 &       6.566 &     3 &         &   393 &  139 &  0.284 & 0.018 &   E  \\
  10321 & Rampo                     &    54 &  12 & 5.228645 & 0.000010 &      5.2282 &     3 &         &   335 &  124 &  0.430 & 0.016 &   C  \\
  10683 & Carter                    & $-61$ &  21 &   80.195 &    0.004 &        75.3 &     2 &         &   284 &   97 &  0.451 & 0.024 &   C  \\
  11017 & Billputnam                & $-58$ &  18 &  6.74491 &  0.00002 &       6.749 &     3 &         &   390 &  109 &  0.335 & 0.011 &   C  \\
  11118 & Modra                     & $-53$ &  20 &  27.1415 &   0.0004 &       27.12 &     3 &         &   263 &  124 &  0.276 & 0.014 &   C  \\
  11410 & 1999 FU34                 & $-65$ &  10 &  17.8160 &   0.0002 &      17.818 &     2 &         &   305 &   70 &  0.402 & 0.017 &   C  \\
  11542 & Solikamsk                 & $-60$ &   7 & 13.42241 &  0.00010 &      13.428 &     3 &         &   289 &  113 &  0.357 & 0.014 &   C  \\
  12080 & 1998 FC111                &     3 &  24 &  16.3276 &   0.0002 &      16.334 &     2 &         &   361 &  117 &  0.358 & 0.022 &   E  \\
  12453 & 1996 YY                   & $-58$ &  14 &  9.96375 &  0.00007 &       10.00 &     3 &         &   324 &  108 &  0.350 & 0.025 &   C  \\
  14208 & 1999 CR64                 & $-48$ &  16 &  18.3238 &   0.0003 &        18.2 &     2 &         &   377 &  101 &  0.437 & 0.017 &  CE  \\
  14832 & Alechinsky                & $-63$ &  17 &  8.01386 &  0.00003 &        8.07 &    2+ &         &   331 &  131 &  0.446 & 0.022 &   C  \\
  15362 & 1996 ED                   &    64 &  11 &  31.3292 &   0.0004 &        31.4 &  3$-$ &         &   339 &  156 &  0.467 & 0.015 &   E  \\
  15638 & 2000 JA65                 & $-57$ &  16 &  5.91420 &  0.00003 &       5.914 &     2 &         &   294 &  137 &  0.353 & 0.012 &   C  \\
  16248 & Fox                       &    54 &  17 &  5.05805 &  0.00002 &       5.057 &     2 &         &   276 &  108 &  0.434 & 0.019 &   C  \\
  16403 & 1984 WJ1                  &     3 &  17 &   7.5385 &   0.0003 &      7.5391 &     3 &         &   346 &  116 &  0.372 & 0.018 &   E  \\
  16528 & Terakado                  & $-58$ &  19 &  23.4004 &   0.0004 &       23.38 &    2+ &         &   266 &  123 &  0.403 & 0.014 &   C  \\
  16641 & Esteban                   & $-60$ &  23 &   79.647 &    0.004 &       79.62 &  3$-$ &         &   220 &   85 &  0.375 & 0.030 &   C  \\
  16773 & 1996 VO1                  & $-29$ &  22 &  5.34360 &  0.00004 &       5.345 &     3 &         &   245 &   31 &  0.498 & 0.025 &   E  \\
  16819 & 1997 VW                   &    56 &  17 &   284.88 &     0.06 &     274.922 &     2 &         &   383 &  134 &  0.355 & 0.020 &   E  \\
  17252 & 2000 GJ127                &    56 &  20 &   8.8237 &   0.0001 &       8.824 &     3 &         &   311 &   99 &  0.275 & 0.013 &   C  \\
  17297 & 3560 P-L                  &    56 &  20 &   117.07 &     0.02 &     116.765 &     2 &         &   310 &   67 &  0.310 & 0.013 &   C  \\
  17325 & 3300 T-1                  & $-43$ &  22 &  6.44932 &  0.00005 &      6.4481 &     3 &         &   153 &  114 &  0.449 & 0.021 &   C  \\
  17681 & Tweedledum                & $-59$ &  11 &   75.275 &    0.003 &        75.2 &     3 &    T0   &   190 &  138 &  0.314 & 0.019 &   E  \\
  18307 & 1981 ER10                 &    40 &  24 &   60.704 &    0.002 &      60.792 &     2 &         &   199 &   99 &  0.456 & 0.029 &   C  \\
  18631 & Maurogherardini           &    18 &  18 &  14.1634 &   0.0002 &      14.155 &     2 &         &   358 &   77 &  0.407 & 0.013 &   E  \\
  18835 & 1999 NK56                 & $ -1$ &  24 &  16.2429 &   0.0002 &      16.259 &     3 &         &   307 &  116 &  0.395 & 0.012 &   E  \\
  19237 & 1994 AP                   &    63 &  17 &   64.901 &    0.004 &      64.951 &     2 &         &   280 &   86 &  0.366 & 0.027 &   C  \\
  19644 & 1999 RD102                &    61 &  13 &  5.10338 &  0.00002 &       5.102 &     2 &         &   210 &   96 &  0.402 & 0.024 &   C  \\
  19919 & Pogorelov                 &    59 &  17 &  13.5066 &   0.0002 &      13.511 &     2 &         &   253 &   57 &  0.448 & 0.026 &   C  \\
  20378 & 1998 KZ46                 &    34 &  22 &  5.17275 &  0.00003 &        5.14 &  3$-$ &         &   369 &  131 &  0.413 & 0.012 &   C  \\
  20419 & 1998 SE117                &    42 &  11 &  5.49898 &  0.00005 &       5.500 &     2 &         &   206 &   98 &  0.416 & 0.018 &   C  \\
  20562 & 1999 RV120                &    62 &  17 &   134.34 &     0.01 &       135.4 &    2+ &    T0   &   290 &   86 &  0.364 & 0.021 &   C  \\
  21022 & Ike                       & $-54$ &  24 &  7.55604 &  0.00006 &       7.550 &     3 &         &   299 &   89 &  0.382 & 0.012 &   E  \\
  22722 & Timothycooper             &    11 &  25 &  10.9304 &   0.0001 &      10.934 &  3$-$ &         &   258 &   73 &  0.481 & 0.027 &   C  \\
  24601 & Valjean                   & $-57$ &  10 &  5.89918 &  0.00003 &        5.89 &  3$-$ &         &   268 &   60 &  0.431 & 0.028 &   C  \\
  24683 & 1990 DV3                  & $-52$ &  16 & 10.04533 &  0.00007 &        10.0 &     2 &         &   302 &   89 &  0.397 & 0.025 &   C  \\
  25711 & Lebovits                  &     1 &  22 &   6.5615 &   0.0004 &        6.58 &    2+ &         &   193 &   28 &  0.417 & 0.033 &  CE  \\
  26110 & 1991 NK4                  &    56 &   8 &  9.19001 &  0.00007 &       9.179 &     2 &         &   332 &   93 &  0.419 & 0.020 &   C  \\
  26514 & 2000 CH48                 &    31 &  16 &  4.96348 &  0.00002 &      4.9655 &     3 &         &   194 &  118 &  0.536 & 0.031 &   C  \\
  26876 & 1994 CR14                 &    66 &   6 &   303.65 &     0.08 &     306.715 &     2 &         &   260 &  103 &  0.351 & 0.020 &   E  \\
  27182 & 1999 CL3                  & $-62$ &  20 &  13.6677 &   0.0001 &      13.670 &     2 &         &   271 &   98 &  0.403 & 0.019 &   C  \\
  27300 & 2000 AA168                & $-61$ &  14 &  6.32257 &  0.00001 &      6.3208 &     3 &         &   401 &  121 &  0.421 & 0.010 &   C  \\
  27700 & 1982 SW3                  & $-34$ &  21 &   9.9930 &   0.0001 &       9.997 &  3$-$ &         &   196 &   79 &  0.334 & 0.031 &   C  \\
  28566 & 2000 EV59                 & $-12$ &  20 &  3.14229 &  0.00001 &        3.14 &     3 &         &   146 &   24 &  0.405 & 0.037 &   E  \\
  31223 & 1998 BJ30                 &     5 &  23 &  26.1849 &   0.0005 &      25.925 &     2 &         &   226 &   50 &  0.437 & 0.036 &   E  \\
  31399 & 1998 YF30                 & $-49$ &  16 &   360.53 &     0.08 &     359.054 &     2 &         &   227 &  107 &  0.437 & 0.013 &   E  \\
  31995 & 2000 HX40                 &     9 &   9 &  6.36826 &  0.00005 &        6.40 &  3$-$ &         &   212 &   42 &  0.438 & 0.032 &   E  \\
  34694 & 2001 MK18                 & $-11$ &  17 &  4.46280 &  0.00007 &      4.4626 &     3 &         &    73 &   49 &  0.530 & 0.026 &   C  \\
  35131 & 1992 PE2                  &    48 &  18 &  14.8672 &   0.0007 &      14.790 &     2 &         &   294 &   26 &  0.468 & 0.036 &   C  \\
  35364 & Donaldpray                & $-53$ &   5 &  5.47668 &  0.00003 &       5.477 &     3 &         &   240 &   72 &  0.427 & 0.033 &   C  \\
  35404 & 1997 YV5                  &    26 &  23 &  5.74504 &  0.00003 &     5.74543 &     3 &         &   296 &  102 &  0.444 & 0.015 &   E  \\
  36522 & 2000 QZ79                 & $-56$ &  14 &  7.23793 &  0.00005 &       7.236 &     2 &         &   153 &   72 &  0.448 & 0.026 &   C  \\
  38656 & 2000 OR45                 & $-58$ &   8 &  7.05283 &  0.00006 &       7.052 &     2 &         &   286 &   38 &  0.273 & 0.027 &   C  \\
  38999 & 2000 UV26                 & $-56$ &  21 &   168.74 &     0.04 &     169.098 &     2 &         &   246 &   88 &  0.263 & 0.023 &   C  \\
  39796 & 1997 TD                   &    39 &  20 &    221.6 &      0.3 &       223.5 &     2 &    T?   &   124 &   17 &  0.591 & 0.062 &   E  \\
  39830 & 1998 BS6                  &    62 &  18 &  12.1172 &   0.0001 &      12.118 &     2 &         &   136 &  111 &  0.496 & 0.029 &   C  \\
  39909 & 1998 FM36                 & $-16$ &  13 &  4.62471 &  0.00003 &        4.66 &  3$-$ &         &   202 &   77 &  0.483 & 0.024 &   C  \\
  40656 & 1999 RY191                &    18 &  16 &  14.9612 &   0.0003 &      14.931 &     2 &         &   233 &   48 &  0.369 & 0.035 &   C  \\
  45526 & 2000 CG4                  & $-29$ &  24 &    77.91 &     0.04 &      77.932 &     2 &         &   137 &   21 &  0.398 & 0.026 &   C  \\
  45771 & 2000 NE5                  &    46 &  16 &  8.06879 &  0.00006 &       8.069 &     2 &         &   247 &  105 &  0.414 & 0.024 &   C  \\
  51364 & 2000 SU333                &    57 &  11 &   30.456 &    0.001 &       30.56 &  3$-$ &         &   332 &  142 &  0.357 & 0.019 &   E  \\
  56762 & 2000 OB23                 & $-17$ &  21 &  12.3389 &   0.0002 &      12.330 &     2 &         &   259 &   59 &  0.388 & 0.028 &   C  \\
  64588 & 2001 XX3                  & $-53$ &  24 & 5.829714 & 0.000009 &      5.8288 &     3 &         &   262 &  137 &  0.394 & 0.019 &   C  \\
  65637 & Tsniimash                 & $-41$ &  21 &   222.33 &     0.07 &        220. &     3 &     T   &   235 &   86 &  0.281 & 0.016 &   C  \\
  66335 & 1999 JZ61                 &    54 &   9 &  12.9558 &   0.0001 &     12.9620 &     3 &         &   319 &  122 &  0.360 & 0.020 &   E  \\
  75482 & 1999 XC173                &    15 &  14 &     1236 &        1 &    1234.171 &     2 &         &   204 &   40 &  0.344 & 0.047 &   E  \\
  87134 & 2000 NS5                  &    12 &  19 &    416.2 &      0.5 &     412.657 &     2 &         &   260 &   25 &  0.244 & 0.039 &   E  \\
  87231 & 2000 OB43                 &    13 &  23 &      901 &        3 &     967.271 &     2 &         &   264 &   35 &  0.422 & 0.024 &   E  \\
  88230 & 2001 BT65                 &    45 &  21 &   66.545 &    0.004 &      66.479 &     2 &         &   248 &   73 &  0.302 & 0.027 &   E  \\
  88604 & 2001 QH293                & $-49$ &  12 &  7.17239 &  0.00004 &       7.178 &  3$-$ &         &   320 &  137 &  0.445 & 0.018 &   E  \\
 101496 & 1998 XM3                  &     5 &  18 &  5.04907 &  0.00009 &       5.052 &     3 &         &   122 &   50 &  0.419 & 0.030 &   E  \\
 224553 & 2005 WE151                &    18 &  16 &   15.162 &    0.001 &      15.166 &     2 &         &   173 &   17 &  0.474 & 0.039 &   C  \\

    \end{longtable}
